Analysis of Tree-Algorithms with Multi-Packet Reception

In this paper, we analyze binary-tree algorithms in a setup in which the receiver can perform multi-packet reception (MPR) of up to and including K packets simultaneously. The analysis addresses both traffic-independent performance as well as performance under Poisson arrivals. For the former case, we show that the throughput, when normalized with respect to the assumed linear increase in resources required to achieve K-MPR capability, tends to the same value that holds for the single-reception setup. However, when coupled with Poisson arrivals in the windowed access scheme, the normalized throughput increases with K, and we present evidence that it asymptotically tends to 1. We also provide performance results for the modified tree algorithm with K-MPR in the clipped access scheme. To the best of our knowledge, this is the first paper that provides an analytical treatment and a number of fundamental insights in the performance of tree-algorithms with MPR.

==> BTAOscillations.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis x={10},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={$n$},
xmajorgrids,
xmin=1.46589620675656, xmax=1362.98872375199,
xmode=log,
xtick style={color=black},
xtick={0.1,1,10,100,1000,10000,100000},
xticklabels={\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\),\(\displaystyle {10^{5}}\)},
y grid style={white!69.0196078431373!black},
ylabel={$\T_\nuser$},
ymajorgrids,
ymin=0.335974466751176, ymax=0.494092358839995,
ytick style={color=black},
ytick={0.32,0.34,0.36,0.38,0.4,0.42,0.44,0.46,0.48,0.5},
yticklabels={0.32,0.34,0.36,0.38,0.40,0.42,0.44,0.46,0.48,0.50}
]
\addplot [semithick, color0]
table {%
2 0.4
3 0.391304347826087
4 0.380090497737557
5 0.372604684173172
6 0.36780353678977
7 0.364565833053329
8 0.36223104830985
9 0.360446777780313
10 0.359025218458017
11 0.357861144339225
12 0.356890502118884
13 0.356070560704842
14 0.355370556883904
15 0.354767207592012
16 0.354242411042904
17 0.353781924282037
18 0.353374491177185
19 0.353011200861338
20 0.352684986093072
21 0.352390222442395
22 0.352122408143328
23 0.351877910906657
24 0.351653770251744
25 0.351447545123751
26 0.35125719769997
27 0.351081005539826
28 0.350917495532877
29 0.350765394346013
30 0.350623591190683
31 0.350491109686916
32 0.350367086385652
33 0.350250754135547
34 0.350141428965234
35 0.350038499520319
36 0.349941418369013
37 0.349849694691627
38 0.349762888014443
39 0.349680602751633
40 0.349602483391132
41 0.349528210210057
42 0.349457495438935
43 0.349390079816451
44 0.349325729491078
45 0.349264233235409
46 0.349205399945028
47 0.349149056397556
48 0.34909504524994
49 0.349043223253725
50 0.348993459669264
51 0.348945634860831
52 0.34889963905555
53 0.348855371249991
54 0.348812738249251
55 0.34877165382433
56 0.348732037974655
57 0.348693816283624
58 0.348656919356079
59 0.348621282327664
60 0.348586844436952
61 0.348553548652216
62 0.348521341345568
63 0.348490172008032
64 0.348459992999885
65 0.348430759331274
66 0.348402428468788
67 0.348374960164203
68 0.348348316302155
69 0.348322460763938
70 0.348297359305032
71 0.34827297944433
72 0.348249290363323
73 0.348226262813785
74 0.348203869032742
75 0.348182082663682
76 0.348160878683168
77 0.348140233332132
78 0.348120124051272
79 0.348100529420068
80 0.348081429099025
81 0.348062803774816
82 0.348044635108073
83 0.348026905683599
84 0.348009598962837
85 0.34799269923845
86 0.3479761915909
87 0.347960061846919
88 0.347944296539808
89 0.347928882871479
90 0.347913808676194
91 0.347899062385935
92 0.347884632997368
93 0.34787051004035
94 0.347856683547931
95 0.347843144027827
96 0.347829882435292
97 0.347816890147381
98 0.347804158938538
99 0.347791680957473
100 0.347779448705295
101 0.347767455014838
102 0.347755693031159
103 0.347744156193146
104 0.347732838216199
105 0.34772173307594
106 0.347710834992909
107 0.347700138418195
108 0.347689638019964
109 0.347679328670844
110 0.347669205436115
111 0.34765926356267
112 0.347649498468703
113 0.347639905734087
114 0.347630481091399
115 0.347621220417559
116 0.347612119726041
117 0.347603175159633
118 0.347594382983693
119 0.347585739579888
120 0.347577241440375
121 0.347568885162398
122 0.347560667443266
123 0.347552585075695
124 0.347544634943489
125 0.347536814017519
126 0.347529119352003
127 0.34752154808104
128 0.347514097415403
129 0.347506764639545
130 0.347499547108826
131 0.347492442246924
132 0.34748544754343
133 0.347478560551599
134 0.347471778886255
135 0.347465100221826
136 0.347458522290513
137 0.34745204288056
138 0.347445659834641
139 0.34743937104833
140 0.347433174468661
141 0.34742706809277
142 0.347421049966602
143 0.347415118183682
144 0.347409270883948
145 0.347403506252634
146 0.347397822519199
147 0.347392217956304
148 0.34738669087882
149 0.347381239642879
150 0.347375862644949
151 0.347370558320947
152 0.347365325145366
153 0.347360161630436
154 0.347355066325301
155 0.347350037815215
156 0.347345074720758
157 0.347340175697067
158 0.347335339433082
159 0.347330564650806
160 0.347325850104576
161 0.34732119458035
162 0.347316596894997
163 0.347312055895611
164 0.347307570458819
165 0.347303139490112
166 0.347298761923177
167 0.347294436719243
168 0.347290162866433
169 0.347285939379123
170 0.347281765297317
171 0.347277639686018
172 0.347273561634625
173 0.347269530256318
174 0.347265544687467
175 0.347261604087045
176 0.347257707636047
177 0.347253854536918
178 0.347250044012993
179 0.347246275307947
180 0.347242547685243
181 0.347238860427603
182 0.34723521283648
183 0.347231604231541
184 0.347228033950157
185 0.347224501346908
186 0.34722100579309
187 0.347217546676239
188 0.347214123399656
189 0.347210735381948
190 0.347207382056579
191 0.347204062871425
192 0.347200777288341
193 0.347197524782741
194 0.347194304843184
195 0.34719111697097
196 0.347187960679744
197 0.347184835495115
198 0.347181740954279
199 0.347178676605652
200 0.347175642008519
201 0.347172636732678
202 0.34716966035811
203 0.347166712474648
204 0.347163792681657
205 0.347160900587721
206 0.347158035810346
207 0.347155197975662
208 0.347152386718142
209 0.347149601680326
210 0.347146842512548
211 0.347144108872684
212 0.347141400425897
213 0.34713871684439
214 0.347136057807179
215 0.347133422999858
216 0.34713081211438
217 0.347128224848847
218 0.347125660907299
219 0.34712311999952
220 0.347120601840846
221 0.347118106151974
222 0.347115632658791
223 0.347113181092198
224 0.347110751187943
225 0.347108342686464
226 0.347105955332735
227 0.347103588876116
228 0.347101243070213
229 0.347098917672737
230 0.347096612445379
231 0.347094327153678
232 0.347092061566901
233 0.34708981545793
234 0.347087588603144
235 0.347085380782317
236 0.347083191778513
237 0.347081021377987
238 0.347078869370092
239 0.347076735547189
240 0.347074619704559
241 0.347072521640319
242 0.347070441155348
243 0.347068378053205
244 0.347066332140062
245 0.347064303224631
246 0.3470622911181
247 0.347060295634068
248 0.34705831658849
249 0.347056353799612
250 0.347054407087923
251 0.347052476276098
252 0.34705056118895
253 0.347048661653385
254 0.347046777498352
255 0.347044908554804
256 0.347043054655655
257 0.34704121563574
258 0.347039391331783
259 0.347037581582352
260 0.347035786227836
261 0.347034005110406
262 0.347032238073987
263 0.347030484964226
264 0.34702874562847
265 0.347027019915735
266 0.347025307676682
267 0.347023608763593
268 0.34702192303035
269 0.34702025033241
270 0.347018590526789
271 0.347016943472037
272 0.347015309028224
273 0.347013687056917
274 0.347012077421169
275 0.347010479985498
276 0.347008894615871
277 0.347007321179695
278 0.347005759545793
279 0.3470042095844
280 0.347002671167142
281 0.34700114416703
282 0.346999628458441
283 0.346998123917111
284 0.346996630420123
285 0.346995147845894
286 0.346993676074164
287 0.346992214985991
288 0.346990764463733
289 0.346989324391044
290 0.346987894652862
291 0.346986475135403
292 0.346985065726145
293 0.346983666313826
294 0.346982276788432
295 0.34698089704119
296 0.346979526964557
297 0.346978166452213
298 0.346976815399054
299 0.346975473701184
300 0.346974141255901
301 0.3469728179617
302 0.346971503718252
303 0.346970198426408
304 0.346968901988183
305 0.346967614306751
306 0.346966335286438
307 0.346965064832713
308 0.346963802852179
309 0.346962549252568
310 0.346961303942731
311 0.34696006683263
312 0.34695883783333
313 0.346957616856994
314 0.346956403816872
315 0.346955198627291
316 0.346954001203653
317 0.346952811462422
318 0.346951629321117
319 0.346950454698305
320 0.346949287513592
321 0.346948127687613
322 0.346946975142027
323 0.346945829799507
324 0.34694469158373
325 0.346943560419372
326 0.346942436232096
327 0.346941318948544
328 0.346940208496333
329 0.346939104804038
330 0.346938007801192
331 0.346936917418271
332 0.346935833586687
333 0.346934756238782
334 0.346933685307814
335 0.346932620727952
336 0.346931562434266
337 0.346930510362718
338 0.346929464450152
339 0.346928424634286
340 0.346927390853705
341 0.346926363047846
342 0.346925341156996
343 0.346924325122276
344 0.346923314885639
345 0.346922310389855
346 0.346921311578505
347 0.346920318395968
348 0.34691933078742
349 0.346918348698814
350 0.34691737207688
351 0.34691640086911
352 0.346915435023752
353 0.346914474489799
354 0.346913519216982
355 0.346912569155757
356 0.346911624257301
357 0.346910684473498
358 0.346909749756932
359 0.34690882006088
360 0.346907895339299
361 0.346906975546819
362 0.346906060638735
363 0.346905150570996
364 0.346904245300198
365 0.346903344783571
366 0.346902448978976
367 0.346901557844894
368 0.346900671340413
369 0.346899789425227
370 0.346898912059618
371 0.346898039204458
372 0.346897170821192
373 0.346896306871831
374 0.346895447318947
375 0.346894592125661
376 0.346893741255637
377 0.346892894673073
378 0.34689205234269
379 0.346891214229728
380 0.346890380299936
381 0.346889550519563
382 0.346888724855351
383 0.346887903274529
384 0.3468870857448
385 0.346886272234337
386 0.346885462711777
387 0.346884657146207
388 0.346883855507163
389 0.346883057764619
390 0.346882263888979
391 0.346881473851073
392 0.346880687622146
393 0.346879905173852
394 0.346879126478249
395 0.346878351507788
396 0.34687758023531
397 0.346876812634035
398 0.346876048677559
399 0.346875288339845
400 0.346874531595217
401 0.346873778418353
402 0.34687302878428
403 0.346872282668364
404 0.346871540046307
405 0.346870800894142
406 0.34687006518822
407 0.346869332905212
408 0.346868604022098
409 0.346867878516162
410 0.346867156364988
411 0.346866437546452
412 0.346865722038715
413 0.346865009820224
414 0.346864300869696
415 0.346863595166124
416 0.346862892688763
417 0.346862193417128
418 0.346861497330988
419 0.346860804410364
420 0.346860114635519
421 0.346859427986956
422 0.346858744445411
423 0.346858063991853
424 0.346857386607472
425 0.346856712273682
426 0.34685604097211
427 0.346855372684594
428 0.346854707393182
429 0.34685404508012
430 0.346853385727855
431 0.346852729319026
432 0.346852075836465
433 0.346851425263185
434 0.346850777582385
435 0.34685013277744
436 0.346849490831898
437 0.34684885172948
438 0.34684821545407
439 0.346847581989718
440 0.346846951320631
441 0.346846323431175
442 0.346845698305865
443 0.346845075929368
444 0.346844456286494
445 0.346843839362198
446 0.346843225141574
447 0.346842613609852
448 0.346842004752395
449 0.346841398554698
450 0.346840795002383
451 0.346840194081195
452 0.346839595777003
453 0.346839000075794
454 0.346838406963674
455 0.346837816426859
456 0.346837228451681
457 0.346836643024577
458 0.346836060132094
459 0.34683547976088
460 0.346834901897689
461 0.34683432652937
462 0.346833753642874
463 0.346833183225244
464 0.346832615263618
465 0.346832049745224
466 0.346831486657382
467 0.346830925987495
468 0.346830367723055
469 0.346829811851637
470 0.346829258360896
471 0.346828707238568
472 0.346828158472468
473 0.346827612050488
474 0.346827067960592
475 0.346826526190822
476 0.346825986729287
477 0.346825449564172
478 0.346824914683726
479 0.346824382076268
480 0.346823851730183
481 0.346823323633921
482 0.346822797775996
483 0.346822274144983
484 0.34682175272952
485 0.346821233518303
486 0.346820716500088
487 0.346820201663689
488 0.346819688997976
489 0.346819178491875
490 0.346818670134368
491 0.346818163914487
492 0.346817659821321
493 0.346817157844007
494 0.346816657971735
495 0.346816160193747
496 0.346815664499329
497 0.346815170877821
498 0.346814679318607
499 0.346814189811119
500 0.346813702344837
501 0.346813216909283
502 0.346812733494027
503 0.346812252088683
504 0.346811772682906
505 0.346811295266398
506 0.3468108198289
507 0.346810346360196
508 0.346809874850114
509 0.346809405288519
510 0.346808937665319
511 0.346808471970461
512 0.346808008193933
513 0.346807546325759
514 0.346807086356005
515 0.346806628274774
516 0.346806172072208
517 0.346805717738484
518 0.34680526526382
519 0.346804814638468
520 0.346804365852718
521 0.346803918896897
522 0.346803473761368
523 0.346803030436528
524 0.346802588912812
525 0.346802149180689
526 0.346801711230664
527 0.346801275053278
528 0.346800840639105
529 0.346800407978754
530 0.34679997706287
531 0.34679954788213
532 0.346799120427248
533 0.346798694688971
534 0.346798270658079
535 0.346797848325386
536 0.346797427681741
537 0.346797008718027
538 0.34679659142516
539 0.346796175794087
540 0.346795761815793
541 0.346795349481294
542 0.346794938781639
543 0.346794529707911
544 0.346794122251227
545 0.346793716402736
546 0.346793312153621
547 0.346792909495098
548 0.346792508418416
549 0.346792108914859
550 0.346791710975741
551 0.346791314592412
552 0.346790919756255
553 0.346790526458684
554 0.34679013469115
555 0.346789744445133
556 0.34678935571215
557 0.346788968483749
558 0.346788582751514
559 0.346788198507059
560 0.346787815742035
561 0.346787434448124
562 0.346787054617043
563 0.346786676240541
564 0.346786299310404
565 0.346785923818448
566 0.346785549756524
567 0.34678517711652
568 0.346784805890352
569 0.346784436069976
570 0.346784067647378
571 0.34678370061458
572 0.346783334963637
573 0.34678297068664
574 0.346782607775713
575 0.346782246223013
576 0.346781886020736
577 0.346781527161107
578 0.34678116963639
579 0.346780813438882
580 0.346780458560913
581 0.346780104994851
582 0.346779752733097
583 0.346779401768088
584 0.346779052092294
585 0.346778703698221
586 0.346778356578412
587 0.346778010725443
588 0.346777666131927
589 0.346777322790509
590 0.346776980693874
591 0.346776639834739
592 0.346776300205857
593 0.346775961800019
594 0.346775624610049
595 0.346775288628807
596 0.346774953849189
597 0.346774620264129
598 0.346774287866592
599 0.346773956649584
600 0.346773626606144
601 0.346773297729347
602 0.346772970012305
603 0.346772643448166
604 0.346772318030113
605 0.346771993751367
606 0.346771670605183
607 0.346771348584854
608 0.346771027683708
609 0.34677070789511
610 0.346770389212461
611 0.346770071629199
612 0.346769755138796
613 0.346769439734763
614 0.346769125410646
615 0.346768812160028
616 0.346768499976528
617 0.346768188853801
618 0.34676787878554
619 0.346767569765473
620 0.346767261787364
621 0.346766954845014
622 0.346766648932262
623 0.346766344042981
624 0.346766040171081
625 0.346765737310509
626 0.346765435455248
627 0.346765134599317
628 0.346764834736773
629 0.346764535861708
630 0.34676423796825
631 0.346763941050563
632 0.346763645102848
633 0.346763350119344
634 0.346763056094322
635 0.346762763022093
636 0.346762470897001
637 0.34676217971343
638 0.346761889465796
639 0.346761600148553
640 0.346761311756191
641 0.346761024283235
642 0.346760737724246
643 0.346760452073822
644 0.346760167326596
645 0.346759883477235
646 0.346759600520445
647 0.346759318450964
648 0.346759037263568
649 0.346758756953068
650 0.346758477514309
651 0.346758198942172
652 0.346757921231573
653 0.346757644377465
654 0.346757368374834
655 0.3467570932187
656 0.34675681890412
657 0.346756545426186
658 0.346756272780022
659 0.346756000960789
660 0.346755729963683
661 0.346755459783931
662 0.346755190416798
663 0.346754921857582
664 0.346754654101613
665 0.346754387144259
666 0.346754120980919
667 0.346753855607026
668 0.346753591018047
669 0.346753327209485
670 0.346753064176871
671 0.346752801915776
672 0.346752540421798
673 0.346752279690573
674 0.346752019717767
675 0.34675176049908
676 0.346751502030245
677 0.346751244307026
678 0.346750987325223
679 0.346750731080665
680 0.346750475569213
681 0.346750220786764
682 0.346749966729243
683 0.346749713392609
684 0.346749460772851
685 0.346749208865992
686 0.346748957668085
687 0.346748707175214
688 0.346748457383494
689 0.346748208289072
690 0.346747959888126
691 0.346747712176864
692 0.346747465151525
693 0.346747218808378
694 0.346746973143722
695 0.346746728153888
696 0.346746483835234
697 0.346746240184152
698 0.346745997197059
699 0.346745754870405
700 0.346745513200667
701 0.346745272184355
702 0.346745031818003
703 0.346744792098177
704 0.346744553021472
705 0.34674431458451
706 0.346744076783942
707 0.346743839616449
708 0.346743603078738
709 0.346743367167544
710 0.346743131879631
711 0.34674289721179
712 0.34674266316084
713 0.346742429723626
714 0.346742196897022
715 0.346741964677928
716 0.346741733063269
717 0.346741502050001
718 0.346741271635103
719 0.34674104181558
720 0.346740812588467
721 0.34674058395082
722 0.346740355899725
723 0.34674012843229
724 0.346739901545653
725 0.346739675236972
726 0.346739449503435
727 0.346739224342251
728 0.346738999750657
729 0.346738775725912
730 0.346738552265301
731 0.346738329366133
732 0.346738107025741
733 0.346737885241482
734 0.346737664010737
735 0.34673744333091
736 0.346737223199429
737 0.346737003613745
738 0.346736784571332
739 0.346736566069687
740 0.346736348106329
741 0.346736130678802
742 0.346735913784669
743 0.346735697421517
744 0.346735481586957
745 0.346735266278617
746 0.346735051494152
747 0.346734837231235
748 0.346734623487561
749 0.346734410260847
750 0.346734197548831
751 0.346733985349272
752 0.346733773659948
753 0.34673356247866
754 0.346733351803227
755 0.346733141631489
756 0.346732931961307
757 0.346732722790562
758 0.346732514117152
759 0.346732305938996
760 0.346732098254035
761 0.346731891060225
762 0.346731684355542
763 0.346731478137984
764 0.346731272405563
765 0.346731067156312
766 0.346730862388284
767 0.346730658099546
768 0.346730454288186
769 0.346730250952309
770 0.346730048090039
771 0.346729845699514
772 0.346729643778893
773 0.346729442326351
774 0.346729241340079
775 0.346729040818286
776 0.346728840759198
777 0.346728641161056
778 0.346728442022119
779 0.346728243340662
780 0.346728045114974
781 0.346727847343363
782 0.34672765002415
783 0.346727453155675
784 0.346727256736289
785 0.346727060764362
786 0.346726865238278
787 0.346726670156434
788 0.346726475517246
789 0.346726281319141
790 0.346726087560562
791 0.346725894239965
792 0.346725701355824
793 0.346725508906622
794 0.346725316890859
795 0.346725125307049
796 0.346724934153719
797 0.346724743429408
798 0.346724553132671
799 0.346724363262073
800 0.346724173816196
801 0.346723984793632
802 0.346723796192987
803 0.346723608012878
804 0.346723420251937
805 0.346723232908806
806 0.346723045982141
807 0.34672285947061
808 0.346722673372891
809 0.346722487687675
810 0.346722302413666
811 0.346722117549577
812 0.346721933094135
813 0.346721749046076
814 0.346721565404148
815 0.34672138216711
816 0.346721199333732
817 0.346721016902796
818 0.346720834873091
819 0.34672065324342
820 0.346720472012595
821 0.346720291179438
822 0.346720110742782
823 0.346719930701469
824 0.346719751054351
825 0.34671957180029
826 0.346719392938157
827 0.346719214466835
828 0.346719036385213
829 0.34671885869219
830 0.346718681386676
831 0.346718504467589
832 0.346718327933855
833 0.346718151784409
834 0.346717976018196
835 0.346717800634168
836 0.346717625631287
837 0.346717451008522
838 0.346717276764851
839 0.346717102899258
840 0.346716929410739
841 0.346716756298294
842 0.346716583560934
843 0.346716411197675
844 0.346716239207541
845 0.346716067589565
846 0.346715896342787
847 0.346715725466252
848 0.346715554959015
849 0.346715384820137
850 0.346715215048686
851 0.346715045643735
852 0.346714876604367
853 0.34671470792967
854 0.346714539618737
855 0.346714371670671
856 0.346714204084579
857 0.346714036859574
858 0.346713869994776
859 0.346713703489312
860 0.346713537342312
861 0.346713371552916
862 0.346713206120265
863 0.346713041043511
864 0.346712876321808
865 0.346712711954315
866 0.3467125479402
867 0.346712384278634
868 0.346712220968793
869 0.346712058009858
870 0.346711895401018
871 0.346711733141463
872 0.346711571230392
873 0.346711409667004
874 0.346711248450508
875 0.346711087580114
876 0.346710927055038
877 0.346710766874501
878 0.346710607037728
879 0.346710447543947
880 0.346710288392394
881 0.346710129582304
882 0.346709971112922
883 0.346709812983492
884 0.346709655193265
885 0.346709497741495
886 0.346709340627441
887 0.346709183850365
888 0.346709027409531
889 0.346708871304209
890 0.346708715533673
891 0.346708560097199
892 0.346708404994067
893 0.34670825022356
894 0.346708095784966
895 0.346707941677574
896 0.346707787900677
897 0.346707634453573
898 0.346707481335561
899 0.346707328545944
900 0.346707176084027
901 0.346707023949119
902 0.346706872140531
903 0.346706720657578
904 0.346706569499577
905 0.346706418665848
906 0.346706268155714
907 0.346706117968498
908 0.346705968103529
909 0.346705818560138
910 0.346705669337656
911 0.346705520435418
912 0.346705371852763
913 0.346705223589028
914 0.346705075643557
915 0.346704928015693
916 0.346704780704782
917 0.346704633710173
918 0.346704487031215
919 0.346704340667262
920 0.346704194617666
921 0.346704048881786
922 0.346703903458977
923 0.346703758348602
924 0.34670361355002
925 0.346703469062595
926 0.346703324885693
927 0.34670318101868
928 0.346703037460924
929 0.346702894211796
930 0.346702751270667
931 0.346702608636909
932 0.346702466309898
933 0.346702324289009
934 0.346702182573619
935 0.346702041163108
936 0.346701900056854
937 0.346701759254239
938 0.346701618754645
939 0.346701478557457
940 0.346701338662059
941 0.346701199067836
942 0.346701059774177
943 0.346700920780469
944 0.346700782086101
945 0.346700643690464
946 0.34670050559295
947 0.346700367792949
948 0.346700230289856
949 0.346700093083064
950 0.346699956171969
951 0.346699819555965
952 0.346699683234451
953 0.346699547206823
954 0.346699411472479
955 0.346699276030819
956 0.346699140881241
957 0.346699006023148
958 0.346698871455938
959 0.346698737179015
960 0.34669860319178
961 0.346698469493637
962 0.346698336083988
963 0.346698202962239
964 0.346698070127793
965 0.346697937580055
966 0.346697805318433
967 0.346697673342331
968 0.346697541651155
969 0.346697410244315
970 0.346697279121215
971 0.346697148281266
972 0.346697017723874
973 0.346696887448448
974 0.346696757454398
975 0.346696627741132
976 0.346696498308061
977 0.346696369154595
978 0.346696240280143
979 0.346696111684116
980 0.346695983365925
981 0.346695855324981
982 0.346695727560696
983 0.34669560007248
984 0.346695472859746
985 0.346695345921906
986 0.346695219258371
987 0.346695092868555
988 0.346694966751868
989 0.346694840907725
990 0.346694715335538
991 0.346694590034719
992 0.346694465004682
993 0.34669434024484
994 0.346694215754607
995 0.346694091533394
996 0.346693967580617
997 0.346693843895688
998 0.346693720478021
999 0.34669359732703
};
\addlegendentry{K = 1}
\addplot [semithick, color1]
table {%
3 0.409090909090909
4 0.415841584158416
5 0.404468412942989
6 0.393131768589718
7 0.384894759958107
8 0.379232027279276
9 0.375233312376922
10 0.372237772930863
11 0.369852955243386
12 0.367866071287488
13 0.366165566676643
14 0.364690915867884
15 0.363405072043543
16 0.36228108510297
17 0.361296426946713
18 0.36043103054298
19 0.359666867517908
20 0.358988005908195
21 0.358380701658618
22 0.357833380489853
23 0.357336499346042
24 0.35688232313488
25 0.356464659772683
26 0.356078588756304
27 0.355720206997614
28 0.355386405220648
29 0.355074680339988
30 0.354782983977132
31 0.354509604161249
32 0.354253075719764
33 0.354012114370994
34 0.353785569677815
35 0.353572392516111
36 0.35337161335865
37 0.353182328351918
38 0.353003690799727
39 0.352834906227884
40 0.35267522967561
41 0.352523964241964
42 0.352380460216699
43 0.352244114355424
44 0.35211436903054
45 0.351990711113248
46 0.351872670528318
47 0.351759818480783
48 0.351651765389687
49 0.351548158584052
50 0.351448679825254
51 0.351353042721192
52 0.351260990094062
53 0.351172291356831
54 0.351086739945416
55 0.351004150844808
56 0.350924358238876
57 0.350847213305574
58 0.350772582172135
59 0.350700344038614
60 0.350630389472938
61 0.350562618876315
62 0.350496941114477
63 0.35043327230765
64 0.350371534770233
65 0.350311656089879
66 0.350253568334909
67 0.350197207378594
68 0.350142512328797
69 0.350089425051726
70 0.350037889778923
71 0.349987852787209
72 0.349939262141951
73 0.349892067494764
74 0.349846219927485
75 0.349801671835054
76 0.349758376840678
77 0.349716289737375
78 0.349675366450728
79 0.349635564018274
80 0.349596840581635
81 0.349559155387987
82 0.349522468798025
83 0.349486742298019
84 0.349451938513969
85 0.349418021226241
86 0.349384955383394
87 0.349352707114169
88 0.349321243736893
89 0.349290533765715
90 0.34926054691333
91 0.349231254089936
92 0.349202627398349
93 0.349174640125269
94 0.3491472667288
95 0.349120482822376
96 0.349094265155298
97 0.34906859159015
98 0.349043441077352
99 0.349018793627154
100 0.348994630279373
101 0.348970933071192
102 0.348947685003301
103 0.348924870004708
104 0.34890247289649
105 0.348880479354762
106 0.348858875873127
107 0.348837649724847
108 0.348816788924955
109 0.348796282192527
110 0.348776118913282
111 0.348756289102696
112 0.348736783369772
113 0.348717592881595
114 0.348698709328792
115 0.348680124892003
116 0.348661832209424
117 0.348643824345519
118 0.348626094760928
119 0.348608637283642
120 0.348591446081445
121 0.348574515635676
122 0.348557840716287
123 0.348541416358231
124 0.348525237839153
125 0.348509300658379
126 0.348493600517177
127 0.348478133300281
128 0.34846289505863
129 0.348447881993301
130 0.348433090440598
131 0.348418516858249
132 0.348404157812684
133 0.348390009967341
134 0.348376070071957
135 0.348362334952798
136 0.348348801503787
137 0.348335466678482
138 0.348322327482851
139 0.348309380968808
140 0.348296624228463
141 0.348284054389037
142 0.348271668608404
143 0.348259464071211
144 0.348247437985549
145 0.348235587580117
146 0.348223910101851
147 0.34821240281399
148 0.348201062994515
149 0.348189887934966
150 0.34817887493957
151 0.348168021324672
152 0.348157324418428
153 0.348146781560736
154 0.348136390103384
155 0.348126147410381
156 0.348116050858454
157 0.34810609783769
158 0.3480962857523
159 0.348086612021487
160 0.348077074080399
161 0.348067669381162
162 0.348058395393953
163 0.348049249608129
164 0.348040229533382
165 0.348031332700906
166 0.348022556664577
167 0.348013899002132
168 0.348005357316331
169 0.347996929236104
170 0.347988612417677
171 0.347980404545657
172 0.347972303334086
173 0.347964306527452
174 0.347956411901655
175 0.34794861726492
176 0.347940920458664
177 0.3479333193583
178 0.347925811873992
179 0.347918395951345
180 0.347911069572044
181 0.347903830754423
182 0.347896677553984
183 0.347889608063844
184 0.347882620415135
185 0.347875712777331
186 0.347868883358529
187 0.34786213040566
188 0.34785545220465
189 0.347848847080525
190 0.347842313397459
191 0.347835849558774
192 0.347829454006882
193 0.347823125223184
194 0.347816861727918
195 0.347810662079965
196 0.347804524876607
197 0.347798448753246
198 0.347792432383084
199 0.347786474476767
200 0.347780573781985
201 0.34777472908305
202 0.347768939200437
203 0.347763202990293
204 0.347757519343926
205 0.34775188718726
206 0.347746305480275
207 0.34774077321642
208 0.347735289422007
209 0.347729853155589
210 0.347724463507321
211 0.347719119598308
212 0.347713820579937
213 0.3477085656332
214 0.347703353968012
215 0.347698184822513
216 0.347693057462368
217 0.347687971180062
218 0.347682925294193
219 0.347677919148756
220 0.347672952112435
221 0.347668023577887
222 0.347663132961032
223 0.347658279700342
224 0.347653463256138
225 0.347648683109886
226 0.347643938763496
227 0.34763922973864
228 0.34763455557606
229 0.347629915834891
230 0.347625310091998
231 0.347620737941309
232 0.347616198993166
233 0.347611692873686
234 0.347607219224128
235 0.347602777700273
236 0.347598367971814
237 0.347593989721762
238 0.347589642645857
239 0.347585326451997
240 0.347581040859677
241 0.347576785599439
242 0.347572560412339
243 0.347568365049426
244 0.347564199271228
245 0.347560062847262
246 0.347555955555551
247 0.347551877182152
248 0.347547827520704
249 0.347543806371983
250 0.347539813543478
251 0.347535848848974
252 0.347531912108149
253 0.347528003146189
254 0.347524121793409
255 0.347520267884896
256 0.347516441260157
257 0.347512641762782
258 0.347508869240125
259 0.34750512354299
260 0.347501404525331
261 0.34749771204397
262 0.347494045958323
263 0.34749040613013
264 0.347486792423216
265 0.34748320470324
266 0.347479642837476
267 0.34747610669459
268 0.347472596144435
269 0.347469111057856
270 0.347465651306503
271 0.347462216762655
272 0.347458807299055
273 0.347455422788752
274 0.347452063104954
275 0.347448728120891
276 0.347445417709683
277 0.347442131744223
278 0.347438870097058
279 0.347435632640291
280 0.347432419245478
281 0.347429229783544
282 0.347426064124697
283 0.347422922138354
284 0.347419803693073
285 0.347416708656492
286 0.347413636895272
287 0.347410588275049
288 0.34740756266039
289 0.347404559914755
290 0.347401579900466
291 0.347398622478678
292 0.347395687509359
293 0.347392774851271
294 0.347389884361958
295 0.347387015897737
296 0.347384169313697
297 0.347381344463692
298 0.347378541200353
299 0.347375759375088
300 0.347372998838097
301 0.347370259438385
302 0.347367541023778
303 0.347364843440942
304 0.34736216653541
305 0.347359510151602
306 0.347356874132854
307 0.347354258321451
308 0.347351662558653
309 0.347349086684736
310 0.347346530539022
311 0.347343993959919
312 0.347341476784961
313 0.347338978850844
314 0.347336499993474
315 0.347334040048006
316 0.347331598848888
317 0.347329176229907
318 0.347326772024238
319 0.347324386064483
320 0.347322018182726
321 0.347319668210576
322 0.34731733597922
323 0.347315021319467
324 0.347312724061798
325 0.347310444036419
326 0.347308181073306
327 0.347305935002258
328 0.347303705652943
329 0.34730149285495
330 0.34729929643784
331 0.347297116231189
332 0.347294952064645
333 0.347292803767967
334 0.347290671171084
335 0.347288554104135
336 0.347286452397517
337 0.347284365881936
338 0.347282294388449
339 0.347280237748515
340 0.347278195794032
341 0.347276168357389
342 0.347274155271505
343 0.347272156369876
344 0.347270171486613
345 0.347268200456487
346 0.347266243114966
347 0.347264299298261
348 0.347262368843356
349 0.347260451588056
350 0.347258547371017
351 0.347256656031784
352 0.347254777410829
353 0.347252911349583
354 0.347251057690472
355 0.347249216276945
356 0.347247386953511
357 0.347245569565768
358 0.34724376396043
359 0.34724196998536
360 0.347240187489596
361 0.347238416323375
362 0.347236656338164
363 0.347234907386684
364 0.347233169322929
365 0.347231442002196
366 0.3472297252811
367 0.347228019017602
368 0.347226323071022
369 0.347224637302066
370 0.347222961572837
371 0.347221295746856
372 0.347219639689078
373 0.347217993265907
374 0.347216356345209
375 0.347214728796329
376 0.347213110490102
377 0.347211501298863
378 0.347209901096459
379 0.347208309758264
380 0.347206727161178
381 0.347205153183645
382 0.347203587705657
383 0.347202030608758
384 0.347200481776056
385 0.347198941092222
386 0.347197408443498
387 0.347195883717702
388 0.347194366804226
389 0.347192857594043
390 0.347191355979705
391 0.347189861855346
392 0.347188375116682
393 0.34718689566101
394 0.347185423387205
395 0.347183958195722
396 0.34718249998859
397 0.347181048669411
398 0.347179604143354
399 0.347178166317155
400 0.347176735099108
401 0.34717531039906
402 0.347173892128409
403 0.347172480200094
404 0.347171074528586
405 0.347169675029889
406 0.347168281621522
407 0.347166894222518
408 0.347165512753412
409 0.347164137136231
410 0.347162767294488
411 0.347161403153168
412 0.347160044638721
413 0.347158691679048
414 0.347157344203493
415 0.347156002142828
416 0.347154665429245
417 0.347153333996341
418 0.347152007779107
419 0.347150686713916
420 0.347149370738507
421 0.347148059791974
422 0.347146753814753
423 0.347145452748607
424 0.347144156536612
425 0.347142865123143
426 0.347141578453862
427 0.347140296475698
428 0.347139019136837
429 0.347137746386704
430 0.347136478175953
431 0.347135214456444
432 0.347133955181232
433 0.347132700304555
434 0.347131449781809
435 0.347130203569543
436 0.347128961625433
437 0.347127723908274
438 0.347126490377961
439 0.34712526099547
440 0.347124035722848
441 0.347122814523192
442 0.347121597360633
443 0.347120384200322
444 0.347119175008414
445 0.347117969752048
446 0.347116768399334
447 0.347115570919335
448 0.347114377282052
449 0.347113187458406
450 0.347112001420223
451 0.347110819140217
452 0.347109640591975
453 0.347108465749938
454 0.347107294589389
455 0.347106127086432
456 0.34710496321798
457 0.347103802961736
458 0.347102646296179
459 0.347101493200549
460 0.347100343654827
461 0.347099197639725
462 0.347098055136664
463 0.347096916127764
464 0.347095780595825
465 0.347094648524315
466 0.347093519897351
467 0.347092394699686
468 0.347091272916694
469 0.347090154534353
470 0.347089039539233
471 0.347087927918481
472 0.347086819659804
473 0.347085714751458
474 0.347084613182228
475 0.347083514941423
476 0.347082420018853
477 0.347081328404819
478 0.3470802400901
479 0.347079155065939
480 0.347078073324027
481 0.347076994856494
482 0.34707591965589
483 0.34707484771518
484 0.347073779027724
485 0.347072713587265
486 0.347071651387923
487 0.347070592424174
488 0.347069536690844
489 0.347068484183094
490 0.347067434896407
491 0.347066388826582
492 0.347065345969714
493 0.347064306322189
494 0.347063269880673
495 0.347062236642094
496 0.347061206603639
497 0.347060179762738
498 0.347059156117058
499 0.347058135664486
500 0.347057118403127
501 0.347056104331285
502 0.347055093447462
503 0.34705408575034
504 0.347053081238777
505 0.347052079911796
506 0.347051081768576
507 0.34705008680844
508 0.34704909503085
509 0.347048106435397
510 0.347047121021792
511 0.347046138789856
512 0.347045159739514
513 0.347044183870789
514 0.347043211183786
515 0.347042241678693
516 0.34704127535577
517 0.347040312215338
518 0.347039352257779
519 0.347038395483522
520 0.347037441893038
521 0.347036491486837
522 0.347035544265456
523 0.347034600229455
524 0.347033659379411
525 0.347032721715908
526 0.347031787239538
527 0.347030855950888
528 0.347029927850537
529 0.347029002939053
530 0.347028081216983
531 0.347027162684848
532 0.347026247343143
533 0.347025335192325
534 0.347024426232812
535 0.347023520464978
536 0.347022617889149
537 0.347021718505594
538 0.347020822314525
539 0.347019929316094
540 0.347019039510382
541 0.347018152897403
542 0.347017269477095
543 0.347016389249316
544 0.347015512213846
545 0.347014638370376
546 0.347013767718509
547 0.347012900257756
548 0.347012035987533
549 0.347011174907158
550 0.347010317015845
551 0.347009462312708
552 0.347008610796751
553 0.347007762466869
554 0.347006917321847
555 0.347006075360353
556 0.34700523658094
557 0.347004400982043
558 0.347003568561974
559 0.347002739318923
560 0.347001913250957
561 0.347001090356015
562 0.347000270631907
563 0.346999454076316
564 0.346998640686792
565 0.346997830460753
566 0.346997023395482
567 0.346996219488129
568 0.346995418735705
569 0.346994621135088
570 0.346993826683013
571 0.346993035376079
572 0.346992247210745
573 0.346991462183327
574 0.346990680290002
575 0.346989901526805
576 0.346989125889628
577 0.34698835337422
578 0.346987583976188
579 0.346986817690995
580 0.34698605451396
581 0.346985294440259
582 0.346984537464925
583 0.346983783582844
584 0.346983032788763
585 0.34698228507728
586 0.346981540442855
587 0.346980798879801
588 0.346980060382288
589 0.346979324944347
590 0.346978592559862
591 0.346977863222579
592 0.346977136926101
593 0.346976413663891
594 0.346975693429271
595 0.346974976215425
596 0.346974262015397
597 0.346973550822094
598 0.346972842628285
599 0.346972137426603
600 0.346971435209545
601 0.346970735969475
602 0.346970039698622
603 0.346969346389083
604 0.346968656032823
605 0.346967968621677
606 0.346967284147349
607 0.346966602601419
608 0.346965923975334
609 0.34696524826042
610 0.346964575447876
611 0.346963905528779
612 0.346963238494082
613 0.346962574334619
614 0.346961913041103
615 0.346961254604132
616 0.346960599014183
617 0.346959946261622
618 0.346959296336699
619 0.346958649229552
620 0.346958004930207
621 0.346957363428584
622 0.346956724714492
623 0.346956088777636
624 0.346955455607615
625 0.346954825193926
626 0.346954197525962
627 0.34695357259302
628 0.346952950384297
629 0.346952330888892
630 0.34695171409581
631 0.346951099993965
632 0.346950488572177
633 0.346949879819176
634 0.346949273723604
635 0.346948670274018
636 0.346948069458889
637 0.346947471266605
638 0.346946875685473
639 0.346946282703719
640 0.346945692309494
641 0.34694510449087
642 0.346944519235846
643 0.346943936532349
644 0.346943356368235
645 0.346942778731288
646 0.346942203609229
647 0.346941630989711
648 0.346941060860323
649 0.346940493208593
650 0.346939928021989
651 0.346939365287919
652 0.346938804993735
653 0.346938247126735
654 0.346937691674161
655 0.346937138623207
656 0.346936587961016
657 0.346936039674681
658 0.346935493751251
659 0.34693495017773
660 0.346934408941079
661 0.346933870028218
662 0.346933333426028
663 0.346932799121353
664 0.346932267100998
665 0.346931737351738
666 0.346931209860313
667 0.346930684613433
668 0.346930161597778
669 0.346929640800002
670 0.346929122206732
671 0.346928605804571
672 0.3469280915801
673 0.346927579519879
674 0.346927069610449
675 0.346926561838333
676 0.346926056190037
677 0.346925552652055
678 0.346925051210867
679 0.34692455185294
680 0.346924054564734
681 0.3469235593327
682 0.346923066143281
683 0.346922574982917
684 0.346922085838044
685 0.346921598695094
686 0.3469211135405
687 0.346920630360697
688 0.34692014914212
689 0.346919669871209
690 0.34691919253441
691 0.346918717118174
692 0.34691824360896
693 0.34691777199324
694 0.346917302257491
695 0.346916834388208
696 0.346916368371896
697 0.346915904195076
698 0.346915441844285
699 0.346914981306078
700 0.346914522567028
701 0.34691406561373
702 0.346913610432797
703 0.346913157010869
704 0.346912705334605
705 0.346912255390694
706 0.346911807165848
707 0.346911360646807
708 0.346910915820341
709 0.346910472673248
710 0.346910031192359
711 0.346909591364535
712 0.346909153176673
713 0.3469087166157
714 0.346908281668583
715 0.346907848322322
716 0.346907416563958
717 0.346906986380566
718 0.346906557759265
719 0.346906130687211
720 0.346905705151605
721 0.346905281139688
722 0.346904858638745
723 0.346904437636106
724 0.346904018119146
725 0.346903600075286
726 0.346903183491996
727 0.346902768356792
728 0.346902354657239
729 0.346901942380953
730 0.3469015315156
731 0.346901122048897
732 0.346900713968614
733 0.346900307262574
734 0.346899901918654
735 0.346899497924784
736 0.34689909526895
737 0.346898693939197
738 0.346898293923622
739 0.346897895210382
740 0.346897497787693
741 0.346897101643828
742 0.34689670676712
743 0.346896313145962
744 0.346895920768809
745 0.346895529624176
746 0.346895139700639
747 0.346894750986839
748 0.346894363471479
749 0.346893977143324
750 0.346893591991207
751 0.346893208004021
752 0.346892825170729
753 0.346892443480356
754 0.346892062921994
755 0.346891683484803
756 0.34689130515801
757 0.346890927930907
758 0.346890551792858
759 0.346890176733291
760 0.346889802741707
761 0.346889429807674
762 0.346889057920829
763 0.346888687070881
764 0.346888317247607
765 0.346887948440856
766 0.346887580640548
767 0.346887213836673
768 0.346886848019296
769 0.346886483178548
770 0.346886119304638
771 0.346885756387844
772 0.346885394418517
773 0.346885033387083
774 0.346884673284037
775 0.346884314099952
776 0.346883955825472
777 0.346883598451314
778 0.34688324196827
779 0.346882886367207
780 0.346882531639064
781 0.346882177774857
782 0.346881824765674
783 0.34688147260268
784 0.346881121277112
785 0.346880770780283
786 0.346880421103583
787 0.346880072238474
788 0.346879724176495
789 0.34687937690926
790 0.346879030428456
791 0.346878684725849
792 0.346878339793277
793 0.346877995622655
794 0.346877652205973
795 0.346877309535296
796 0.346876967602765
797 0.346876626400596
798 0.34687628592108
799 0.346875946156583
800 0.346875607099547
801 0.346875268742489
802 0.346874931078001
803 0.34687459409875
804 0.346874257797478
805 0.346873922167002
806 0.346873587200212
807 0.346873252890076
808 0.346872919229635
809 0.346872586212004
810 0.346872253830372
811 0.346871922078003
812 0.346871590948236
813 0.346871260434482
814 0.346870930530227
815 0.34687060122903
816 0.346870272524524
817 0.346869944410415
818 0.346869616880482
819 0.346869289928577
820 0.346868963548624
821 0.346868637734622
822 0.346868312480639
823 0.346867987780816
824 0.346867663629368
825 0.34686734002058
826 0.346867016948807
827 0.346866694408477
828 0.34686637239409
829 0.346866050900214
830 0.346865729921488
831 0.346865409452623
832 0.346865089488399
833 0.346864770023664
834 0.346864451053337
835 0.346864132572406
836 0.346863814575928
837 0.346863497059026
838 0.346863180016896
839 0.346862863444796
840 0.346862547338057
841 0.346862231692074
842 0.346861916502309
843 0.346861601764293
844 0.346861287473621
845 0.346860973625955
846 0.346860660217022
847 0.346860347242615
848 0.346860034698591
849 0.346859722580874
850 0.34685941088545
851 0.346859099608369
852 0.346858788745746
853 0.346858478293758
854 0.346858168248646
855 0.346857858606712
856 0.346857549364322
857 0.346857240517902
858 0.346856932063941
859 0.346856623998987
860 0.346856316319652
861 0.346856009022604
862 0.346855702104575
863 0.346855395562353
864 0.346855089392788
865 0.346854783592787
866 0.346854478159316
867 0.346854173089398
868 0.346853868380116
869 0.346853564028608
870 0.346853260032068
871 0.346852956387749
872 0.346852653092959
873 0.346852350145059
874 0.346852047541469
875 0.346851745279662
876 0.346851443357165
877 0.346851141771559
878 0.346850840520479
879 0.346850539601613
880 0.346850239012701
881 0.346849938751536
882 0.346849638815962
883 0.346849339203876
884 0.346849039913225
885 0.346848740942005
886 0.346848442288265
887 0.346848143950101
888 0.346847845925662
889 0.346847548213141
890 0.346847250810784
891 0.346846953716881
892 0.346846656929774
893 0.346846360447847
894 0.346846064269536
895 0.34684576839332
896 0.346845472817724
897 0.34684517754132
898 0.346844882562724
899 0.346844587880596
900 0.346844293493642
901 0.34684399940061
902 0.346843705600293
903 0.346843412091524
904 0.346843118873183
905 0.346842825944187
906 0.346842533303498
907 0.346842240950119
908 0.346841948883091
909 0.346841657101499
910 0.346841365604465
911 0.346841074391152
912 0.346840783460762
913 0.346840492812535
914 0.346840202445749
915 0.34683991235972
916 0.346839622553803
917 0.346839333027387
918 0.3468390437799
919 0.346838754810804
920 0.346838466119599
921 0.346838177705818
922 0.34683788956903
923 0.346837601708839
924 0.346837314124881
925 0.346837026816827
926 0.346836739784382
927 0.346836453027282
928 0.346836166545295
929 0.346835880338223
930 0.346835594405899
931 0.346835308748186
932 0.346835023364977
933 0.346834738256198
934 0.346834453421804
935 0.346834168861777
936 0.346833884576132
937 0.346833600564909
938 0.346833316828179
939 0.346833033366039
940 0.346832750178616
941 0.346832467266061
942 0.346832184628553
943 0.346831902266299
944 0.346831620179529
945 0.3468313383685
946 0.346831056833494
947 0.346830775574819
948 0.346830494592806
949 0.346830213887809
950 0.346829933460207
951 0.346829653310403
952 0.346829373438822
953 0.346829093845911
954 0.346828814532139
955 0.346828535497997
956 0.346828256744
957 0.346827978270679
958 0.346827700078589
959 0.346827422168306
960 0.346827144540423
961 0.346826867195555
962 0.346826590134334
963 0.346826313357413
964 0.346826036865463
965 0.346825760659172
966 0.346825484739247
967 0.346825209106412
968 0.346824933761407
969 0.346824658704992
970 0.346824383937939
971 0.34682410946104
972 0.3468238352751
973 0.34682356138094
974 0.346823287779398
975 0.346823014471325
976 0.346822741457586
977 0.346822468739061
978 0.346822196316643
979 0.34682192419124
980 0.346821652363771
981 0.34682138083517
982 0.346821109606382
983 0.346820838678363
984 0.346820568052085
985 0.346820297728527
986 0.346820027708681
987 0.346819757993551
988 0.346819488584151
989 0.346819219481504
990 0.346818950686645
991 0.346818682200617
992 0.346818414024473
993 0.346818146159277
994 0.346817878606099
995 0.34681761136602
996 0.346817344440126
997 0.346817077829515
998 0.346816811535291
999 0.346816545558564
};
\addlegendentry{K = 2}
\addplot [semithick, color2]
table {%
5 0.398936170212766
6 0.431354359925789
7 0.435526416392691
8 0.426189215701941
9 0.414023613835102
10 0.403563143178473
11 0.395814711634629
12 0.390405040136503
13 0.386627038500687
14 0.383843918359218
15 0.381602678592412
16 0.379630036056644
17 0.37778870435835
18 0.376028518246587
19 0.374346331475956
20 0.372758335134719
21 0.371283608275517
22 0.369935998562042
23 0.368721362442808
24 0.367637806737492
25 0.366677318588287
26 0.365827803673921
27 0.36507500678398
28 0.364404080021954
29 0.363800733491334
30 0.363251992141961
31 0.362746621934351
32 0.362275299971466
33 0.361830600153841
34 0.36140685616343
35 0.360999951622541
36 0.36060707545734
37 0.360226469952521
38 0.35985719015993
39 0.359498886289205
40 0.359151615338143
41 0.358815684298801
42 0.358491524555251
43 0.358179595326279
44 0.357880312978044
45 0.35759400254517
46 0.357320867694071
47 0.357060975512362
48 0.356814252814871
49 0.356580491047465
50 0.356359357292731
51 0.356150409301492
52 0.355953112868727
53 0.355766860228828
54 0.355590988457261
55 0.355424797132003
56 0.355267564730375
57 0.355118563418276
58 0.354977072033879
59 0.354842387181109
60 0.35471383243453
61 0.354590765720856
62 0.354472584987346
63 0.354358732297274
64 0.354248696510588
65 0.354142014716462
66 0.354038272585787
67 0.35393710380772
68 0.353838188766518
69 0.353741252604437
70 0.35364606280428
71 0.353552426412037
72 0.353460187006671
73 0.353369221510683
74 0.353279436922235
75 0.353190767037345
76 0.353103169219275
77 0.353016621261757
78 0.352931118383224
79 0.352846670380726
80 0.352763298964706
81 0.352681035289262
82 0.352599917686894
83 0.35251998961189
84 0.352441297792504
85 0.352363890588738
86 0.352287816549852
87 0.352213123163592
88 0.352139855787503
89 0.352068056751497
90 0.351997764620029
91 0.351929013601732
92 0.35186183309414
93 0.351796247351123
94 0.35173227526083
95 0.351669930222288
96 0.351609220109233
97 0.35155014731028
98 0.35149270883516
99 0.351436896477386
100 0.351382697024366
101 0.351330092506697
102 0.351279060479024
103 0.35122957432556
104 0.351181603583987
105 0.351135114282111
106 0.351090069282267
107 0.351046428629003
108 0.351004149896169
109 0.350963188530001
110 0.350923498185294
111 0.35088503105217
112 0.350847738171379
113 0.350811569736405
114 0.350776475381012
115 0.350742404451155
116 0.350709306260449
117 0.350677130328643
118 0.350645826602759
119 0.350615345660745
120 0.350585638897649
121 0.350556658694499
122 0.350528358570156
123 0.350500693316548
124 0.350473619117765
125 0.350447093653589
126 0.350421076188057
127 0.350395527643748
128 0.350370410662502
129 0.350345689653284
130 0.350321330827965
131 0.350297302225784
132 0.350273573727236
133 0.350250117058167
134 0.350226905784824
135 0.350203915300598
136 0.350181122805185
137 0.350158507276871
138 0.350136049438621
139 0.350113731718621
140 0.350091538205917
141 0.350069454601734
142 0.350047468167059
143 0.350025567667029
144 0.350003743312625
145 0.349981986700166
146 0.349960290749054
147 0.349938649638174
148 0.349917058741369
149 0.349895514562327
150 0.349874014669231
151 0.349852557629473
152 0.349831142944722
153 0.349809770986583
154 0.349788442933107
155 0.349767160706335
156 0.349745926911073
157 0.34972474477507
158 0.34970361809073
159 0.349682551158493
160 0.349661548731993
161 0.349640615965087
162 0.349619758360819
163 0.349598981722399
164 0.349578292106235
165 0.349557695777047
166 0.349537199165103
167 0.349516808825579
168 0.34949653140005
169 0.349476373580101
170 0.349456342073062
171 0.349436443569819
172 0.349416684714696
173 0.349397072077368
174 0.349377612126763
175 0.349358311206907
176 0.349339175514677
177 0.349320211079399
178 0.34930142374424
179 0.349282819149343
180 0.34926440271664
181 0.34924617963628
182 0.349228154854628
183 0.349210333063742
184 0.3491927186923
185 0.349175315897885
186 0.349158128560578
187 0.349141160277794
188 0.349124414360299
189 0.349107893829339
190 0.349091601414827
191 0.349075539554525
192 0.349059710394159
193 0.349044115788412
194 0.349028757302733
195 0.349013636215919
196 0.348998753523393
197 0.34898410994115
198 0.348969705910303
199 0.348955541602193
200 0.348941616923996
201 0.348927931524806
202 0.348914484802131
203 0.348901275908764
204 0.348888303759996
205 0.348875567041118
206 0.348863064215194
207 0.348850793531048
208 0.348838753031448
209 0.348826940561449
210 0.348815353776858
211 0.348803990152809
212 0.348792846992402
213 0.348781921435392
214 0.3487712104669
215 0.348760710926129
216 0.348750419515045
217 0.348740332807038
218 0.348730447255501
219 0.348720759202351
220 0.348711264886446
221 0.348701960451898
222 0.348692841956266
223 0.348683905378614
224 0.348675146627426
225 0.348666561548364
226 0.348658145931862
227 0.34864989552055
228 0.348641806016492
229 0.348633873088243
230 0.348626092377708
231 0.34861845950681
232 0.348610970083945
233 0.348603619710244
234 0.348596403985617
235 0.348589318514588
236 0.348582358911922
237 0.348575520808031
238 0.348568799854172
239 0.348562191727424
240 0.348555692135455
241 0.348549296821076
242 0.348543001566579
243 0.348536802197865
244 0.348530694588367
245 0.348524674662756
246 0.348518738400457
247 0.34851288183895
248 0.348507101076881
249 0.348501392276969
250 0.348495751668732
251 0.348490175551015
252 0.348484660294339
253 0.348479202343063
254 0.34847379821738
255 0.348468444515126
256 0.348463137913436
257 0.348457875170225
258 0.348452653125513
259 0.348447468702598
260 0.348442318909075
261 0.348437200837711
262 0.348432111667176
263 0.348427048662646
264 0.348422009176262
265 0.34841699064747
266 0.348411990603239
267 0.348407006658155
268 0.348402036514407
269 0.348397077961663
270 0.348392128876837
271 0.348387187223767
272 0.348382251052785
273 0.348377318500201
274 0.348372387787707
275 0.348367457221686
276 0.348362525192452
277 0.34835759017341
278 0.348352650720151
279 0.348347705469474
280 0.348342753138354
281 0.348337792522841
282 0.348332822496911
283 0.348327842011268
284 0.348322850092085
285 0.348317845839716
286 0.348312828427359
287 0.348307797099679
288 0.348302751171399
289 0.348297690025863
290 0.348292613113563
291 0.348287519950642
292 0.348282410117381
293 0.348277283256652
294 0.348272139072367
295 0.348266977327903
296 0.348261797844515
297 0.348256600499745
298 0.348251385225811
299 0.348246152008001
300 0.348240900883057
301 0.348235631937558
302 0.348230345306305
303 0.348225041170703
304 0.348219719757151
305 0.348214381335434
306 0.348209026217126
307 0.348203654753994
308 0.348198267336421
309 0.348192864391829
310 0.348187446383127
311 0.348182013807159
312 0.348176567193181
313 0.34817110710134
314 0.348165634121182
315 0.348160148870168
316 0.348154651992218
317 0.348149144156264
318 0.348143626054835
319 0.348138098402654
320 0.348132561935264
321 0.348127017407668
322 0.348121465593004
323 0.348115907281229
324 0.348110343277841
325 0.348104774402619
326 0.348099201488385
327 0.348093625379799
328 0.348088046932173
329 0.348082467010315
330 0.348076886487397
331 0.348071306243849
332 0.348065727166284
333 0.348060150146443
334 0.34805457608017
335 0.348049005866417
336 0.348043440406267
337 0.348037880601997
338 0.348032327356152
339 0.34802678157066
340 0.348021244145965
341 0.348015715980191
342 0.348010197968328
343 0.348004691001449
344 0.347999195965951
345 0.347993713742822
346 0.347988245206933
347 0.347982791226357
348 0.347977352661713
349 0.347971930365534
350 0.347966525181662
351 0.347961137944662
352 0.34795576947927
353 0.347950420599855
354 0.347945092109909
355 0.347939784801561
356 0.347934499455111
357 0.347929236838592
358 0.347923997707346
359 0.347918782803628
360 0.347913592856232
361 0.347908428580133
362 0.347903290676155
363 0.347898179830655
364 0.34789309671523
365 0.347888041986441
366 0.347883016285562
367 0.347878020238337
368 0.347873054454769
369 0.347868119528913
370 0.347863216038698
371 0.34785834454576
372 0.347853505595291
373 0.347848699715913
374 0.347843927419553
375 0.34783918920135
376 0.347834485539564
377 0.347829816895508
378 0.347825183713488
379 0.347820586420766
380 0.347816025427526
381 0.347811501126859
382 0.347807013894762
383 0.347802564090144
384 0.347798152054852
385 0.347793778113699
386 0.347789442574511
387 0.347785145728182
388 0.34778088784874
389 0.347776669193421
390 0.347772490002757
391 0.347768350500669
392 0.347764250894574
393 0.347760191375495
394 0.347756172118186
395 0.347752193281259
396 0.347748255007322
397 0.347744357423124
398 0.347740500639708
399 0.347736684752569
400 0.347732909841818
401 0.347729175972359
402 0.347725483194058
403 0.347721831541936
404 0.347718221036347
405 0.347714651683183
406 0.347711123474062
407 0.347707636386539
408 0.347704190384308
409 0.347700785417417
410 0.347697421422479
411 0.347694098322896
412 0.347690816029074
413 0.347687574438655
414 0.347684373436739
415 0.347681212896119
416 0.34767809267751
417 0.347675012629783
418 0.347671972590209
419 0.347668972384688
420 0.347666011827996
421 0.347663090724023
422 0.347660208866017
423 0.347657366036827
424 0.347654562009148
425 0.347651796545766
426 0.347649069399803
427 0.347646380314963
428 0.347643729025779
429 0.347641115257856
430 0.347638538728123
431 0.347635999145072
432 0.347633496209006
433 0.347631029612284
434 0.347628599039565
435 0.34762620416805
436 0.347623844667726
437 0.347621520201604
438 0.347619230425963
439 0.347616974990586
440 0.347614753538999
441 0.347612565708704
442 0.347610411131418
443 0.347608289433301
444 0.347606200235191
445 0.347604143152831
446 0.347602117797094
447 0.347600123774214
448 0.347598160686003
449 0.347596228130078
450 0.347594325700074
451 0.347592452985864
452 0.347590609573773
453 0.347588795046789
454 0.347587008984774
455 0.347585250964668
456 0.347583520560697
457 0.347581817344572
458 0.34758014088569
459 0.34757849075133
460 0.347576866506845
461 0.347575267715858
462 0.347573693940445
463 0.347572144741322
464 0.347570619678032
465 0.347569118309118
466 0.347567640192305
467 0.347566184884673
468 0.347564751942827
469 0.347563340923066
470 0.347561951381548
471 0.347560582874455
472 0.347559234958148
473 0.347557907189326
474 0.34755659912518
475 0.347555310323542
476 0.347554040343033
477 0.347552788743209
478 0.347551555084699
479 0.347550338929348
480 0.347549139840348
481 0.347547957382374
482 0.347546791121713
483 0.347545640626388
484 0.347544505466285
485 0.347543385213273
486 0.34754227944132
487 0.347541187726609
488 0.347540109647651
489 0.347539044785391
490 0.347537992723319
491 0.347536953047569
492 0.347535925347019
493 0.347534909213393
494 0.347533904241353
495 0.34753291002859
496 0.347531926175916
497 0.347530952287348
498 0.347529987970194
499 0.347529032835132
500 0.347528086496288
501 0.347527148571316
502 0.347526218681467
503 0.347525296451659
504 0.347524381510549
505 0.347523473490595
506 0.347522572028119
507 0.34752167676337
508 0.347520787340579
509 0.347519903408015
510 0.347519024618041
511 0.34751815062716
512 0.347517281096067
513 0.347516415689693
514 0.347515554077251
515 0.347514695932275
516 0.347513840932659
517 0.347512988760696
518 0.347512139103114
519 0.347511291651104
520 0.347510446100356
521 0.347509602151084
522 0.347508759508053
523 0.347507917880605
524 0.347507076982682
525 0.347506236532842
526 0.347505396254285
527 0.347504555874864
528 0.347503715127101
529 0.347502873748203
530 0.347502031480071
531 0.347501188069309
532 0.347500343267234
533 0.347499496829882
534 0.34749864851801
535 0.347497798097102
536 0.347496945337369
537 0.347496090013749
538 0.347495231905906
539 0.347494370798224
540 0.347493506479806
541 0.347492638744467
542 0.347491767390723
543 0.347490892221788
544 0.347490013045558
545 0.347489129674604
546 0.347488241926156
547 0.34748734962209
548 0.347486452588914
549 0.347485550657749
550 0.347484643664315
551 0.347483731448906
552 0.347482813856378
553 0.347481890736122
554 0.347480961942043
555 0.34748002733254
556 0.347479086770479
557 0.347478140123169
558 0.347477187262335
559 0.347476228064094
560 0.347475262408923
561 0.347474290181635
562 0.347473311271346
563 0.347472325571445
564 0.347471332979567
565 0.347470333397556
566 0.347469326731434
567 0.347468312891372
568 0.347467291791648
569 0.347466263350622
570 0.347465227490691
571 0.347464184138263
572 0.347463133223711
573 0.347462074681344
574 0.347461008449365
575 0.347459934469835
576 0.347458852688632
577 0.347457763055417
578 0.347456665523588
579 0.347455560050245
580 0.347454446596148
581 0.347453325125677
582 0.34745219560679
583 0.347451058010981
584 0.347449912313242
585 0.347448758492014
586 0.347447596529153
587 0.347446426409882
588 0.347445248122748
589 0.347444061659582
590 0.347442867015453
591 0.347441664188624
592 0.347440453180514
593 0.347439233995644
594 0.347438006641602
595 0.347436771128995
596 0.347435527471405
597 0.347434275685343
598 0.347433015790208
599 0.347431747808239
600 0.347430471764472
601 0.347429187686696
602 0.347427895605405
603 0.347426595553758
604 0.347425287567528
605 0.347423971685064
606 0.347422647947241
607 0.347421316397418
608 0.347419977081392
609 0.347418630047354
610 0.347417275345843
611 0.347415913029704
612 0.347414543154042
613 0.347413165776175
614 0.347411780955597
615 0.347410388753926
616 0.347408989234865
617 0.347407582464155
618 0.347406168509534
619 0.347404747440692
620 0.347403319329229
621 0.347401884248607
622 0.347400442274116
623 0.347398993482821
624 0.347397537953526
625 0.347396075766732
626 0.347394607004588
627 0.347393131750857
628 0.347391650090869
629 0.347390162111484
630 0.347388667901045
631 0.347387167549342
632 0.347385661147568
633 0.34738414878828
634 0.347382630565361
635 0.347381106573974
636 0.347379576910528
637 0.347378041672638
638 0.347376500959082
639 0.347374954869766
640 0.347373403505685
641 0.347371846968883
642 0.347370285362418
643 0.347368718790321
644 0.347367147357562
645 0.347365571170011
646 0.347363990334403
647 0.347362404958301
648 0.347360815150058
649 0.347359221018786
650 0.347357622674318
651 0.347356020227172
652 0.347354413788521
653 0.347352803470153
654 0.34735118938444
655 0.347349571644307
656 0.347347950363194
657 0.347346325655028
658 0.347344697634187
659 0.347343066415469
660 0.347341432114061
661 0.347339794845509
662 0.347338154725685
663 0.347336511870755
664 0.347334866397153
665 0.347333218421548
666 0.347331568060818
667 0.347329915432015
668 0.347328260652342
669 0.347326603839123
670 0.347324945109774
671 0.347323284581776
672 0.347321622372649
673 0.347319958599924
674 0.347318293381115
675 0.347316626833697
676 0.347314959075078
677 0.347313290222572
678 0.347311620393378
679 0.347309949704551
680 0.347308278272984
681 0.347306606215376
682 0.347304933648217
683 0.347303260687757
684 0.34730158744999
685 0.347299914050629
686 0.347298240605083
687 0.347296567228436
688 0.347294894035429
689 0.347293221140432
690 0.347291548657433
691 0.347289876700009
692 0.347288205381312
693 0.347286534814047
694 0.347284865110454
695 0.347283196382291
696 0.347281528740809
697 0.347279862296745
698 0.347278197160292
699 0.347276533441093
700 0.347274871248217
701 0.347273210690143
702 0.347271551874749
703 0.347269894909289
704 0.347268239900382
705 0.347266586953997
706 0.347264936175436
707 0.34726328766932
708 0.347261641539576
709 0.34725999788942
710 0.34725835682135
711 0.347256718437125
712 0.347255082837757
713 0.347253450123497
714 0.347251820393824
715 0.347250193747431
716 0.347248570282214
717 0.347246950095263
718 0.347245333282846
719 0.347243719940404
720 0.347242110162538
721 0.347240504042998
722 0.347238901674675
723 0.347237303149589
724 0.347235708558884
725 0.347234117992815
726 0.347232531540741
727 0.347230949291118
728 0.347229371331489
729 0.347227797748475
730 0.347226228627772
731 0.34722466405414
732 0.347223104111397
733 0.347221548882413
734 0.347219998449103
735 0.347218452892421
736 0.347216912292353
737 0.347215376727914
738 0.34721384627714
739 0.347212321017085
740 0.347210801023812
741 0.347209286372396
742 0.347207777136911
743 0.347206273390431
744 0.347204775205027
745 0.347203282651757
746 0.347201795800671
747 0.347200314720801
748 0.347198839480162
749 0.347197370145745
750 0.347195906783521
751 0.347194449458433
752 0.347192998234394
753 0.34719155317429
754 0.347190114339974
755 0.347188681792264
756 0.347187255590946
757 0.347185835794768
758 0.347184422461442
759 0.347183015647643
760 0.347181615409008
761 0.347180221800136
762 0.347178834874588
763 0.347177454684884
764 0.34717608128251
765 0.347174714717911
766 0.347173355040497
767 0.347172002298641
768 0.34717065653968
769 0.347169317809918
770 0.347167986154626
771 0.347166661618041
772 0.347165344243372
773 0.3471640340728
774 0.347162731147478
775 0.347161435507537
776 0.347160147192084
777 0.347158866239205
778 0.347157592685973
779 0.347156326568441
780 0.347155067921654
781 0.347153816779647
782 0.347152573175447
783 0.347151337141082
784 0.347150108707576
785 0.347148887904959
786 0.34714767476227
787 0.347146469307558
788 0.347145271567884
789 0.347144081569332
790 0.347142899337007
791 0.347141724895041
792 0.347140558266596
793 0.347139399473872
794 0.347138248538107
795 0.347137105479584
796 0.347135970317636
797 0.347134843070649
798 0.347133723756069
799 0.347132612390404
800 0.347131508989231
801 0.347130413567204
802 0.347129326138051
803 0.34712824671459
804 0.347127175308724
805 0.347126111931454
806 0.347125056592882
807 0.347124009302215
808 0.347122970067774
809 0.347121938896995
810 0.347120915796442
811 0.347119900771804
812 0.347118893827911
813 0.347117894968729
814 0.347116904197377
815 0.347115921516125
816 0.347114946926404
817 0.347113980428811
818 0.347113022023119
819 0.347112071708275
820 0.347111129482417
821 0.347110195342872
822 0.347109269286166
823 0.347108351308033
824 0.347107441403417
825 0.347106539566481
826 0.347105645790613
827 0.347104760068435
828 0.347103882391807
829 0.347103012751834
830 0.347102151138877
831 0.347101297542553
832 0.347100451951749
833 0.347099614354623
834 0.347098784738616
835 0.347097963090455
836 0.347097149396163
837 0.347096343641065
838 0.347095545809794
839 0.347094755886301
840 0.347093973853859
841 0.347093199695071
842 0.34709243339188
843 0.347091674925572
844 0.347090924276786
845 0.347090181425521
846 0.347089446351142
847 0.347088719032388
848 0.34708799944738
849 0.347087287573627
850 0.347086583388035
851 0.34708588686691
852 0.347085197985973
853 0.34708451672036
854 0.347083843044633
855 0.347083176932786
856 0.347082518358253
857 0.347081867293917
858 0.347081223712113
859 0.347080587584638
860 0.347079958882759
861 0.34707933757722
862 0.347078723638247
863 0.34707811703556
864 0.347077517738373
865 0.347076925715409
866 0.347076340934903
867 0.347075763364611
868 0.347075192971814
869 0.34707462972333
870 0.347074073585518
871 0.347073524524287
872 0.347072982505102
873 0.34707244749299
874 0.34707191945255
875 0.34707139834796
876 0.347070884142981
877 0.347070376800967
878 0.347069876284871
879 0.347069382557253
880 0.347068895580286
881 0.347068415315762
882 0.347067941725104
883 0.347067474769364
884 0.347067014409242
885 0.34706656060508
886 0.347066113316879
887 0.347065672504302
888 0.347065238126679
889 0.347064810143018
890 0.347064388512008
891 0.347063973192029
892 0.347063564141156
893 0.347063161317167
894 0.347062764677551
895 0.347062374179511
896 0.347061989779975
897 0.3470616114356
898 0.347061239102779
899 0.347060872737646
900 0.347060512296088
901 0.347060157733743
902 0.347059809006015
903 0.347059466068075
904 0.347059128874868
905 0.347058797381122
906 0.34705847154135
907 0.347058151309862
908 0.347057836640766
909 0.347057527487975
910 0.347057223805217
911 0.347056925546038
912 0.347056632663806
913 0.347056345111724
914 0.347056062842827
915 0.347055785809995
916 0.347055513965957
917 0.347055247263295
918 0.347054985654452
919 0.347054729091736
920 0.347054477527329
921 0.347054230913289
922 0.347053989201557
923 0.347053752343963
924 0.347053520292232
925 0.34705329299799
926 0.347053070412766
927 0.347052852488002
928 0.347052639175057
929 0.34705243042521
930 0.347052226189668
931 0.347052026419572
932 0.347051831065999
933 0.347051640079969
934 0.347051453412452
935 0.34705127101437
936 0.347051092836604
937 0.347050918829999
938 0.347050748945367
939 0.347050583133495
940 0.347050421345149
941 0.347050263531077
942 0.347050109642016
943 0.347049959628695
944 0.347049813441841
945 0.347049671032186
946 0.347049532350464
947 0.347049397347427
948 0.347049265973838
949 0.347049138180484
950 0.347049013918175
951 0.347048893137754
952 0.347048775790095
953 0.347048661826112
954 0.347048551196762
955 0.347048443853049
956 0.347048339746028
957 0.347048238826809
958 0.347048141046563
959 0.347048046356524
960 0.347047954707995
961 0.347047866052348
962 0.347047780341033
963 0.34704769752558
964 0.347047617557601
965 0.347047540388796
966 0.347047465970956
967 0.347047394255969
968 0.347047325195817
969 0.347047258742589
970 0.347047194848477
971 0.347047133465784
972 0.347047074546924
973 0.34704701804443
974 0.347046963910952
975 0.347046912099266
976 0.347046862562273
977 0.347046815253004
978 0.347046770124624
979 0.347046727130432
980 0.347046686223871
981 0.347046647358522
982 0.347046610488114
983 0.347046575566526
984 0.347046542547787
985 0.34704651138608
986 0.347046482035749
987 0.347046454451296
988 0.347046428587387
989 0.347046404398854
990 0.3470463818407
991 0.347046360868097
992 0.347046341436393
993 0.347046323501114
994 0.347046307017962
995 0.347046291942826
996 0.347046278231776
997 0.347046265841071
998 0.347046254727159
999 0.347046244846681
};
\addlegendentry{K = 4}
\addplot [semithick, color3]
table {%
9 0.374022164276402
10 0.410750986647165
11 0.439034328127027
12 0.455215322774421
13 0.458824704398471
14 0.452750198036008
15 0.441351391548567
16 0.428486315957511
17 0.416649828946045
18 0.407038772679493
19 0.399955580759578
20 0.395194934501281
21 0.39231300034361
22 0.390791604601063
23 0.390132334037662
24 0.389907704722352
25 0.38978535854386
26 0.389534056927258
27 0.389017007522281
28 0.388177010121496
29 0.387017497253175
30 0.38558295618105
31 0.383941285190622
32 0.382169547699944
33 0.380343604451518
34 0.378531395571883
35 0.37678924952091
36 0.375160461809672
37 0.373675423454793
38 0.372352702709726
39 0.371200632292113
40 0.370219092400542
41 0.369401291589351
42 0.36873542994889
43 0.36820618535849
44 0.367795999530205
45 0.367486161926476
46 0.367257701284045
47 0.367092100086408
48 0.36697184945909
49 0.366880862275544
50 0.366804761750364
51 0.366731061996738
52 0.36664925617949
53 0.366550827074936
54 0.366429194038176
55 0.366279609529935
56 0.366099017422437
57 0.365885884259305
58 0.365640013484105
59 0.365362351394191
60 0.365054792256035
61 0.36471998867955
62 0.364361172039108
63 0.363981986491255
64 0.363586339009499
65 0.363178266860799
66 0.362761823101803
67 0.362340979980619
68 0.361919549588475
69 0.361501120704914
70 0.36108901050524
71 0.360686229632279
72 0.360295459057454
73 0.359919037150326
74 0.35955895542409
75 0.359216861511592
76 0.358894068039374
77 0.35859156619513
78 0.358310042918203
79 0.358049900776964
80 0.357811279726122
81 0.357594080058227
82 0.357397985974614
83 0.35722248930092
84 0.357066912960696
85 0.356930433897786
86 0.35681210520468
87 0.356710877270741
88 0.356625617812085
89 0.356555130684868
90 0.356498173416959
91 0.356453473420185
92 0.356419742867634
93 0.356395692238495
94 0.356380042547439
95 0.35637153628708
96 0.356368947121271
97 0.356371088374143
98 0.356376820365386
99 0.356385056646554
100 0.356394769196306
101 0.356404992634821
102 0.356414827519116
103 0.356423442781934
104 0.356430077377198
105 0.356434041194946
106 0.356434715308125
107 0.356431551612739
108 0.356424071921626
109 0.356411866570607
110 0.356394592593983
111 0.356371971524292
112 0.356343786869011
113 0.356309881314435
114 0.356270153704377
115 0.356224555838573
116 0.356173089132883
117 0.356115801180396
118 0.356052782249656
119 0.355984161753165
120 0.355910104716393
121 0.35583080827454
122 0.355746498221408
123 0.355657425631901
124 0.35556386357696
125 0.355466103947101
126 0.355364454398228
127 0.355259235431042
128 0.355150777613136
129 0.355039418950819
130 0.354925502415786
131 0.354809373630019
132 0.354691378710708
133 0.354571862275536
134 0.354451165607426
135 0.354329624976674
136 0.354207570117452
137 0.354085322854782
138 0.353963195877375
139 0.353841491651142
140 0.353720501467664
141 0.35360050462157
142 0.353481767710442
143 0.353364544050691
144 0.353249073202708
145 0.353135580598553
146 0.353024277265426
147 0.352915359638247
148 0.35280900945476
149 0.352705393726719
150 0.352604664780899
151 0.352506960363862
152 0.352412403804648
153 0.352321104229787
154 0.352233156825286
155 0.352148643140518
156 0.352067631429178
157 0.351990177022772
158 0.351916322732353
159 0.351846099274495
160 0.351779525717736
161 0.351716609946023
162 0.351657349135872
163 0.351601730244275
164 0.351549730504532
165 0.351501317927491
166 0.351456451805823
167 0.351415083219196
168 0.351377155538388
169 0.351342604926575
170 0.35131136083617
171 0.351283346499773
172 0.351258479413944
173 0.351236671814616
174 0.351217831143144
175 0.351201860502066
176 0.351188659099782
177 0.351178122683469
178 0.351170143959628
179 0.35116461300176
180 0.351161417644756
181 0.351160443865637
182 0.35116157615039
183 0.351164697846664
184 0.351169691502199
185 0.351176439188851
186 0.35118482281221
187 0.351194724406759
188 0.351206026416644
189 0.351218611962112
190 0.351232365091727
191 0.35124717102051
192 0.351262916354151
193 0.351279489299516
194 0.351296779861623
195 0.351314680027367
196 0.351333083936206
197 0.351351888038112
198 0.351370991239047
199 0.351390295034286
200 0.351409703629867
201 0.351429124052517
202 0.351448466248363
203 0.351467643170772
204 0.351486570857653
205 0.351505168498584
206 0.351523358492093
207 0.351541066493466
208 0.351558221453424
209 0.35157475564804
210 0.351590604700236
211 0.351605707593237
212 0.351620006676321
213 0.351633447663237
214 0.351645979623621
215 0.351657554967792
216 0.351668129425237
217 0.351677662017161
218 0.351686115023415
219 0.351693453944154
220 0.351699647456536
221 0.3517046673668
222 0.351708488558021
223 0.351711088933877
224 0.351712449358696
225 0.351712553594111
226 0.351711388232598
227 0.351708942628163
228 0.351705208824484
229 0.351700181480739
230 0.351693857795399
231 0.35168623742822
232 0.351677322420687
233 0.351667117115127
234 0.351655628072726
235 0.351642863990653
236 0.351628835618508
237 0.351613555674279
238 0.351597038760001
239 0.351579301277296
240 0.351560361342968
241 0.351540238704802
242 0.351518954657739
243 0.351496531960553
244 0.351472994753183
245 0.351448368474833
246 0.351422679782978
247 0.35139595647337
248 0.35136822740116
249 0.351339522403236
250 0.351309872221855
251 0.351279308429659
252 0.351247863356157
253 0.351215570015725
254 0.351182462037207
255 0.351148573595151
256 0.35111393934275
257 0.351078594346521
258 0.351042574022762
259 0.351005914075817
260 0.350968650438185
261 0.350930819212487
262 0.350892456615313
263 0.350853598922959
264 0.35081428241907
265 0.350774543344183
266 0.350734417847176
267 0.350693941938627
268 0.350653151446063
269 0.350612081971101
270 0.350570768848457
271 0.350529247106825
272 0.350487551431583
273 0.350445716129332
274 0.350403775094223
275 0.35036176177606
276 0.350319709150146
277 0.350277649688845
278 0.350235615334832
279 0.350193637475991
280 0.35015174692194
281 0.350109973882135
282 0.350068347945533
283 0.350026898061759
284 0.349985652523755
285 0.349944638951876
286 0.349903884279369
287 0.349863414739235
288 0.349823255852396
289 0.349783432417164
290 0.349743968499936
291 0.34970488742711
292 0.349666211778163
293 0.349627963379847
294 0.349590163301486
295 0.349552831851311
296 0.349515988573813
297 0.349479652248063
298 0.349443840886966
299 0.349408571737418
300 0.349373861281312
301 0.34933972523738
302 0.349306178563813
303 0.349273235461639
304 0.349240909378816
305 0.34920921301501
306 0.349178158327027
307 0.34914775653486
308 0.34911801812832
309 0.349088952874232
310 0.349060569824144
311 0.349032877322541
312 0.349005883015522
313 0.348979593859917
314 0.348954016132812
315 0.34892915544146
316 0.348905016733558
317 0.348881604307844
318 0.348858921825017
319 0.348836972318935
320 0.348815758208078
321 0.348795281307254
322 0.348775542839523
323 0.34875654344832
324 0.348738283209759
325 0.348720761645098
326 0.348703977733338
327 0.348687929923959
328 0.34867261614975
329 0.348658033839736
330 0.34864417993218
331 0.348631050887637
332 0.348618642702061
333 0.348606950919941
334 0.348595970647443
335 0.348585696565574
336 0.348576122943325
337 0.348567243650797
338 0.348559052172297
339 0.348551541619393
340 0.348544704743915
341 0.348538533950895
342 0.348533021311437
343 0.348528158575503
344 0.348523937184618
345 0.348520348284475
346 0.348517382737431
347 0.348515031134904
348 0.348513283809646
349 0.348512130847887
350 0.348511562101364
351 0.3485115671992
352 0.348512135559652
353 0.34851325640171
354 0.348514918756546
355 0.348517111478811
356 0.348519823257772
357 0.348523042628288
358 0.348526757981623
359 0.348530957576081
360 0.348535629547489
361 0.348540761919481
362 0.34854634261363
363 0.348552359459384
364 0.348558800203832
365 0.348565652521281
366 0.348572904022655
367 0.348580542264705
368 0.348588554759037
369 0.348596928980946
370 0.348605652378071
371 0.348614712378855
372 0.348624096400818
373 0.348633791858643
374 0.348643786172068
375 0.348654066773593
376 0.348664621115995
377 0.348675436679657
378 0.348686500979703
379 0.348697801572951
380 0.348709326064674
381 0.348721062115176
382 0.348732997446184
383 0.348745119847048
384 0.348757417180767
385 0.348769877389821
386 0.348782488501831
387 0.348795238635034
388 0.348808116003576
389 0.348821108922633
390 0.348834205813352
391 0.348847395207618
392 0.348860665752651
393 0.348874006215423
394 0.348887405486916
395 0.348900852586208
396 0.348914336664388
397 0.348927847008312
398 0.3489413730442
399 0.348954904341064
400 0.348968430613985
401 0.348981941727231
402 0.348995427697219
403 0.349008878695332
404 0.349022285050577
405 0.349035637252103
406 0.349048925951572
407 0.349062141965378
408 0.349075276276745
409 0.349088320037662
410 0.349101264570702
411 0.349114101370695
412 0.349126822106276
413 0.349139418621298
414 0.349151882936124
415 0.349164207248787
416 0.34917638393604
417 0.349188405554269
418 0.349200264840304
419 0.349211954712107
420 0.349223468269352
421 0.349234798793885
422 0.34924593975009
423 0.349256884785139
424 0.349267627729142
425 0.3492781625952
426 0.349288483579351
427 0.349298585060427
428 0.34930846159982
429 0.349318107941145
430 0.349327519009824
431 0.349336689912582
432 0.349345615936858
433 0.349354292550127
434 0.349362715399156
435 0.34937088030917
436 0.349378783282951
437 0.349386420499859
438 0.349393788314783
439 0.349400883257028
440 0.349407702029131
441 0.349414241505612
442 0.349420498731671
443 0.349426470921812
444 0.349432155458424
445 0.349437549890293
446 0.34944265193107
447 0.349447459457687
448 0.349451970508712
449 0.349456183282674
450 0.349460096136329
451 0.349463707582887
452 0.349467016290201
453 0.349470021078909
454 0.349472720920542
455 0.349475114935599
456 0.349477202391582
457 0.349478982701004
458 0.349480455419359
459 0.349481620243072
460 0.349482477007418
461 0.349483025684413
462 0.349483266380681
463 0.34948319933531
464 0.349482824917667
465 0.349482143625216
466 0.3494811560813
467 0.349479863032921
468 0.349478265348495
469 0.349476364015603
470 0.349474160138721
471 0.34947165493695
472 0.349468849741726
473 0.349465745994535
474 0.349462345244608
475 0.349458649146624
476 0.3494546594584
477 0.349450378038583
478 0.349445806844342
479 0.349440947929052
480 0.34943580343999
481 0.349430375616027
482 0.349424666785319
483 0.349418679363013
484 0.349412415848951
485 0.349405878825378
486 0.349399070954665
487 0.349391994977035
488 0.349384653708296
489 0.349377050037591
490 0.349369186925152
491 0.349361067400069
492 0.349352694558071
493 0.349344071559318
494 0.349335201626212
495 0.349326088041214
496 0.349316734144688
497 0.349307143332748
498 0.349297319055133
499 0.349287264813092
500 0.349276984157291
501 0.349266480685735
502 0.349255758041708
503 0.349244819911742
504 0.349233670023593
505 0.349222312144245
506 0.349210750077933
507 0.34919898766419
508 0.349187028775909
509 0.349174877317436
510 0.349162537222677
511 0.349150012453235
512 0.349137306996563
513 0.349124424864151
514 0.349111370089721
515 0.349098146727465
516 0.34908475885029
517 0.349071210548097
518 0.349057505926085
519 0.349043649103076
520 0.349029644209864
521 0.349015495387599
522 0.349001206786181
523 0.348986782562693
524 0.348972226879853
525 0.348957543904496
526 0.348942737806073
527 0.348927812755189
528 0.348912772922154
529 0.34889762247557
530 0.348882365580938
531 0.348867006399294
532 0.348851549085869
533 0.348835997788777
534 0.348820356647726
535 0.348804629792761
536 0.348788821343025
537 0.34877293540555
538 0.348756976074077
539 0.348740947427895
540 0.348724853530709
541 0.348708698429535
542 0.348692486153618
543 0.348676220713377
544 0.348659906099371
545 0.348643546281299
546 0.348627145207013
547 0.348610706801566
548 0.348594234966281
549 0.34857773357784
550 0.348561206487405
551 0.34854465751976
552 0.348528090472471
553 0.34851150911508
554 0.348494917188316
555 0.348478318403329
556 0.348461716440953
557 0.348445114950982
558 0.34842851755148
559 0.348411927828104
560 0.348395349333454
561 0.348378785586446
562 0.348362240071704
563 0.348345716238971
564 0.348329217502551
565 0.34831274724076
566 0.348296308795406
567 0.348279905471289
568 0.348263540535714
569 0.348247217218036
570 0.348230938709213
571 0.348214708161388
572 0.348198528687481
573 0.34818240336081
574 0.348166335214724
575 0.348150327242256
576 0.348134382395794
577 0.348118503586771
578 0.348102693685375
579 0.348086955520268
580 0.348071291878334
581 0.348055705504433
582 0.34804019910118
583 0.348024775328732
584 0.348009436804601
585 0.347994186103475
586 0.347979025757058
587 0.347963958253925
588 0.347948986039388
589 0.347934111515386
590 0.34791933704038
591 0.347904664929268
592 0.34789009745331
593 0.34787563684007
594 0.347861285273373
595 0.347847044893267
596 0.347832917796006
597 0.347818906034047
598 0.347805011616048
599 0.347791236506891
600 0.347777582627713
601 0.34776405185594
602 0.347750646025348
603 0.347737366926122
604 0.347724216304935
605 0.347711195865028
606 0.34769830726631
607 0.347685552125465
608 0.347672932016067
609 0.347660448468704
610 0.347648102971118
611 0.347635896968347
612 0.347623831862879
613 0.347611909014816
614 0.347600129742045
615 0.347588495320419
616 0.347577006983943
617 0.347565665924972
618 0.347554473294411
619 0.347543430201935
620 0.347532537716196
621 0.347521796865059
622 0.34751120863583
623 0.347500773975495
624 0.347490493790969
625 0.347480368949345
626 0.347470400278156
627 0.347460588565638
628 0.347450934560998
629 0.347441438974696
630 0.347432102478718
631 0.347422925706871
632 0.347413909255067
633 0.347405053681625
634 0.34739635950757
635 0.347387827216939
636 0.34737945725709
637 0.347371250039017
638 0.347363205937669
639 0.347355325292271
640 0.347347608406651
641 0.347340055549568
642 0.347332666955047
643 0.347325442822711
644 0.347318383318126
645 0.347311488573137
646 0.347304758686219
647 0.347298193722821
648 0.347291793715716
649 0.347285558665355
650 0.347279488540222
651 0.347273583277191
652 0.347267842781884
653 0.347262266929034
654 0.347256855562845
655 0.347251608497359
656 0.347246525516821
657 0.347241606376046
658 0.347236850800787
659 0.347232258488108
660 0.347227829106751
661 0.34722356229751
662 0.347219457673602
663 0.347215514821045
664 0.347211733299026
665 0.34720811264028
666 0.347204652351463
667 0.347201351913529
668 0.347198210782105
669 0.347195228387867
670 0.347192404136917
671 0.347189737411156
672 0.347187227568665
673 0.347184873944074
674 0.347182675848946
675 0.347180632572144
676 0.347178743380211
677 0.347177007517742
678 0.347175424207759
679 0.347173992652082
680 0.347172712031704
681 0.347171581507162
682 0.347170600218904
683 0.347169767287665
684 0.34716908181483
685 0.347168542882807
686 0.347168149555387
687 0.347167900878118
688 0.347167795878661
689 0.347167833567159
690 0.347168012936595
691 0.347168332963153
692 0.347168792606578
693 0.347169390810532
694 0.347170126502951
695 0.347170998596396
696 0.347172005988411
697 0.347173147561867
698 0.347174422185316
699 0.347175828713337
700 0.347177365986881
701 0.347179032833613
702 0.347180828068257
703 0.347182750492933
704 0.347184798897495
705 0.347186972059869
706 0.347189268746382
707 0.3471916877121
708 0.34719422770115
709 0.347196887447054
710 0.347199665673048
711 0.347202561092412
712 0.347205572408783
713 0.347208698316478
714 0.34721193750081
715 0.347215288638398
716 0.347218750397484
717 0.347222321438237
718 0.347226000413061
719 0.347229785966903
720 0.347233676737548
721 0.347237671355924
722 0.347241768446396
723 0.34724596662706
724 0.347250264510037
725 0.347254660701762
726 0.347259153803267
727 0.347263742410471
728 0.347268425114457
729 0.347273200501752
730 0.347278067154606
731 0.347283023651263
732 0.347288068566232
733 0.34729320047056
734 0.34729841793209
735 0.347303719515733
736 0.347309103783722
737 0.347314569295873
738 0.347320114609841
739 0.347325738281368
740 0.34733143886454
741 0.347337214912028
742 0.347343064975336
743 0.34734898760504
744 0.347354981351031
745 0.347361044762748
746 0.347367176389412
747 0.34737337478026
748 0.347379638484769
749 0.347385966052885
750 0.347392356035243
751 0.347398806983389
752 0.347405317449997
753 0.347411885989084
754 0.347418511156222
755 0.347425191508744
756 0.347431925605955
757 0.347438712009336
758 0.34744554928274
759 0.347452435992595
760 0.347459370708098
761 0.34746635200141
762 0.347473378447843
763 0.34748044862605
764 0.34748756111821
765 0.347494714510209
766 0.34750190739182
767 0.347509138356882
768 0.347516406003471
769 0.347523708934077
770 0.347531045755765
771 0.347538415080349
772 0.347545815524552
773 0.34755324571017
774 0.347560704264227
775 0.347568189819132
776 0.347575701012835
777 0.347583236488978
778 0.347590794897037
779 0.347598374892476
780 0.347605975136885
781 0.347613594298124
782 0.347621231050458
783 0.347628884074694
784 0.347636552058315
785 0.347644233695612
786 0.347651927687806
787 0.347659632743182
788 0.347667347577207
789 0.347675070912653
790 0.347682801479714
791 0.347690538016123
792 0.347698279267266
793 0.347706023986293
794 0.347713770934226
795 0.347721518880067
796 0.347729266600902
797 0.347737012882001
798 0.347744756516919
799 0.347752496307597
800 0.347760231064447
801 0.347767959606457
802 0.347775680761273
803 0.347783393365288
804 0.347791096263732
805 0.347798788310754
806 0.347806468369502
807 0.347814135312203
808 0.347821788020242
809 0.347829425384235
810 0.347837046304103
811 0.347844649689145
812 0.347852234458101
813 0.347859799539225
814 0.347867343870344
815 0.347874866398927
816 0.347882366082139
817 0.347889841886904
818 0.347897292789958
819 0.347904717777907
820 0.347912115847279
821 0.34791948600457
822 0.347926827266299
823 0.347934138659051
824 0.347941419219524
825 0.347948667994568
826 0.34795588404123
827 0.347963066426793
828 0.34797021422881
829 0.347977326535145
830 0.347984402444001
831 0.347991441063954
832 0.347998441513988
833 0.348005402923514
834 0.348012324432405
835 0.348019205191017
836 0.348026044360215
837 0.34803284111139
838 0.348039594626483
839 0.348046304098003
840 0.348052968729043
841 0.348059587733292
842 0.348066160335055
843 0.34807268576926
844 0.348079163281468
845 0.348085592127885
846 0.348091971575367
847 0.348098300901427
848 0.348104579394238
849 0.348110806352637
850 0.348116981086124
851 0.348123102914867
852 0.348129171169693
853 0.348135185192091
854 0.348141144334208
855 0.348147047958837
856 0.348152895439417
857 0.34815868616002
858 0.348164419515343
859 0.348170094910699
860 0.348175711761999
861 0.348181269495745
862 0.34818676754901
863 0.348192205369426
864 0.348197582415162
865 0.348202898154912
866 0.348208152067869
867 0.348213343643706
868 0.348218472382558
869 0.348223537794991
870 0.348228539401987
871 0.34823347673491
872 0.348238349335487
873 0.348243156755773
874 0.34824789855813
875 0.348252574315192
876 0.348257183609836
877 0.348261726035151
878 0.348266201194404
879 0.348270608701008
880 0.348274948178486
881 0.348279219260436
882 0.348283421590497
883 0.348287554822305
884 0.348291618619463
885 0.348295612655495
886 0.348299536613811
887 0.348303390187663
888 0.348307173080104
889 0.348310885003947
890 0.34831452568172
891 0.348318094845623
892 0.34832159223748
893 0.348325017608701
894 0.348328370720225
895 0.348331651342482
896 0.348334859255342
897 0.348337994248063
898 0.348341056119249
899 0.348344044676792
900 0.348346959737829
901 0.348349801128685
902 0.348352568684825
903 0.3483552622508
904 0.348357881680194
905 0.348360426835569
906 0.348362897588414
907 0.34836529381909
908 0.348367615416769
909 0.348369862279388
910 0.348372034313581
911 0.348374131434634
912 0.348376153566419
913 0.348378100641339
914 0.348379972600271
915 0.348381769392506
916 0.348383490975689
917 0.34838513731576
918 0.348386708386897
919 0.34838820417145
920 0.348389624659885
921 0.348390969850719
922 0.348392239750462
923 0.348393434373551
924 0.348394553742293
925 0.348395597886799
926 0.348396566844918
927 0.348397460662182
928 0.348398279391736
929 0.348399023094275
930 0.348399691837981
931 0.348400285698461
932 0.348400804758677
933 0.348401249108887
934 0.348401618846574
935 0.348401914076386
936 0.348402134910068
937 0.348402281466395
938 0.348402353871111
939 0.348402352256857
940 0.348402276763108
941 0.348402127536106
942 0.348401904728795
943 0.348401608500752
944 0.34840123901812
945 0.348400796453544
946 0.348400280986102
947 0.348399692801238
948 0.348399032090694
949 0.348398299052445
950 0.34839749389063
951 0.348396616815484
952 0.348395668043274
953 0.348394647796227
954 0.348393556302465
955 0.348392393795936
956 0.34839116051635
957 0.348389856709107
958 0.34838848262523
959 0.348387038521303
960 0.348385524659394
961 0.348383941306996
962 0.348382288736956
963 0.348380567227407
964 0.3483787770617
965 0.348376918528341
966 0.348374991920918
967 0.348372997538038
968 0.348370935683257
969 0.348368806665017
970 0.348366610796574
971 0.348364348395934
972 0.348362019785785
973 0.348359625293435
974 0.348357165250736
975 0.348354639994027
976 0.348352049864064
977 0.348349395205953
978 0.348346676369084
979 0.348343893707068
980 0.348341047577668
981 0.348338138342737
982 0.348335166368148
983 0.348332132023734
984 0.348329035683219
985 0.348325877724156
986 0.34832265852786
987 0.348319378479347
988 0.348316037967264
989 0.348312637383833
990 0.34830917712478
991 0.348305657589275
992 0.34830207917987
993 0.348298442302431
994 0.348294747366082
995 0.348290994783134
996 0.348287184969031
997 0.348283318342283
998 0.348279395324406
999 0.348275416339856
};
\addlegendentry{K = 8}
\addplot [semithick, color4]
table {%
17 0.354163063878702
18 0.374963763077584
19 0.395641149216147
20 0.415952075856612
21 0.435410651387125
22 0.453226336935452
23 0.468334295315159
24 0.479562035417655
25 0.485917987892973
26 0.486905181926867
27 0.48271566512482
28 0.474205524293308
29 0.462668520908858
30 0.449526543429301
31 0.436066198607452
32 0.423289103795655
33 0.411873227902371
34 0.402206065636021
35 0.394448070365054
36 0.388598438534767
37 0.384550084158781
38 0.382130512120417
39 0.381130146293747
40 0.381321238820267
41 0.382470423591664
42 0.384347308745118
43 0.386730740799429
44 0.389413720833508
45 0.392207466005896
46 0.394944782707342
47 0.397482726250327
48 0.39970443775503
49 0.401520043813354
50 0.402866552072573
51 0.403706751554424
52 0.404027208840028
53 0.403835523144079
54 0.403157053281886
55 0.40203135215996
56 0.400508539881696
57 0.398645819423206
58 0.396504296302165
59 0.394146213742132
60 0.391632664809479
61 0.389021798432507
62 0.386367500532655
63 0.383718506088271
64 0.381117882553402
65 0.378602818314397
66 0.376204649874688
67 0.373949066179331
68 0.371856436065959
69 0.369942213734407
70 0.368217386231189
71 0.366688935488712
72 0.365360294999436
73 0.364231787541293
74 0.363301035471553
75 0.362563339048775
76 0.362012021162739
77 0.36163873891113
78 0.361433763821733
79 0.361386233330743
80 0.36148437652335
81 0.361715717233067
82 0.362067257471815
83 0.362525643895436
84 0.363077319655423
85 0.36370866359013
86 0.364406118300362
87 0.365156308259099
88 0.365946148741013
89 0.366762946036758
90 0.367594489148011
91 0.368429132946716
92 0.369255872627869
93 0.370064409188707
94 0.370845205625715
95 0.371589533549641
96 0.372289509971647
97 0.372938124103292
98 0.373529254131182
99 0.374057674064944
100 0.374519050906062
101 0.374909932536547
102 0.375227726872577
103 0.375470672962375
104 0.375637804823942
105 0.375728908912691
106 0.375744476178449
107 0.375685649714486
108 0.375554169017827
109 0.375352311871366
110 0.375082834826144
111 0.374748913209487
112 0.374354081514919
113 0.373902174946505
114 0.373397272797469
115 0.372843644244151
116 0.372245697035272
117 0.371607929456014
118 0.370934885849475
119 0.370231115886667
120 0.369501137692182
121 0.368749404857179
122 0.367980277305111
123 0.367197995919081
124 0.366406660792779
125 0.365610212929369
126 0.36481241918392
127 0.364016860224301
128 0.363226921272114
129 0.362445785378277
130 0.361676428986494
131 0.360921619541079
132 0.360183914902613
133 0.359465664344995
134 0.358769010919708
135 0.358095894987085
136 0.357448058729371
137 0.356827051475919
138 0.356234235686652
139 0.35567079345547
140 0.355137733410474
141 0.354635897902368
142 0.354165970386169
143 0.353728482914164
144 0.35332382366996
145 0.352952244484356
146 0.352613868283617
147 0.35230869642967
148 0.352036615919629
149 0.351797406419089
150 0.351590747109764
151 0.351416223337373
152 0.351273333050257
153 0.351161493023103
154 0.351080044863389
155 0.351028260800894
156 0.351005349262752
157 0.351010460238295
158 0.351042690439233
159 0.3511010882617
160 0.351184658557369
161 0.351292367221225
162 0.351423145603785
163 0.351575894755511
164 0.351749489511016
165 0.351942782420346
166 0.352154607534209
167 0.352383784049546
168 0.352629119821289
169 0.352889414745549
170 0.353163464018869
171 0.353450061277575
172 0.353748001620584
173 0.354056084518474
174 0.354373116610996
175 0.354697914394679
176 0.35502930680164
177 0.355366137670248
178 0.355707268107885
179 0.356051578745636
180 0.356397971884457
181 0.356745373532093
182 0.357092735329824
183 0.357439036367952
184 0.35778328488888
185 0.358124519876588
186 0.358461812531314
187 0.358794267628359
188 0.359121024760012
189 0.359441259459796
190 0.3597541842084
191 0.360059049320948
192 0.360355143715494
193 0.360641795562964
194 0.360918372819066
195 0.361184283639062
196 0.361438976676625
197 0.361681941268401
198 0.361912707506235
199 0.362130846199415
200 0.362335968729645
201 0.362527726801807
202 0.362705812093919
203 0.36286995581003
204 0.363019928140083
205 0.363155537631071
206 0.363276630474062
207 0.363383089711904
208 0.363474834372618
209 0.363551818533655
210 0.363614030322335
211 0.363661490857891
212 0.363694253140614
213 0.363712400893638
214 0.363716047362915
215 0.363705334080902
216 0.363680429599454
217 0.363641528197307
218 0.363588848567461
219 0.363522632489623
220 0.36344314349273
221 0.363350665512388
222 0.363245501547893
223 0.363127972323251
224 0.362998414956451
225 0.362857181640939
226 0.362704638343076
227 0.362541163519039
228 0.36236714685441
229 0.362182988029438
230 0.361989095512665
231 0.361785885385387
232 0.361573780199126
233 0.361353207868062
234 0.361124600598104
235 0.360888393854043
236 0.360645025365996
237 0.360394934176115
238 0.360138559726326
239 0.359876340987651
240 0.359608715631462
241 0.359336119242839
242 0.359058984576038
243 0.358777740851877
244 0.358492813096759
245 0.358204621522832
246 0.357913580948752
247 0.357620100260304
248 0.357324581910125
249 0.357027421455601
250 0.356729007133992
251 0.356429719473724
252 0.356129930940752
253 0.355830005618847
254 0.355530298922587
255 0.35523115734186
256 0.354932918216585
257 0.35463590954041
258 0.354340449792098
259 0.354046847793305
260 0.353755402591477
261 0.353466403366593
262 0.353180129360481
263 0.352896849827469
264 0.352616824005143
265 0.352340301104006
266 0.35206752031488
267 0.351798710832886
268 0.351534091896909
269 0.351273872843464
270 0.351018253173927
271 0.350767422634115
272 0.350521561305269
273 0.350280839705499
274 0.350045418900809
275 0.349815450624858
276 0.349591077406636
277 0.349372432705307
278 0.349159641051464
279 0.348952818194134
280 0.348752071252846
281 0.348557498874176
282 0.348369191392165
283 0.348187230992084
284 0.348011691877022
285 0.34784264043682
286 0.347680135418915
287 0.34752422810067
288 0.347374962462808
289 0.347232375363596
290 0.347096496713443
291 0.346967349649618
292 0.346844950710802
293 0.346729310011225
294 0.346620431414149
295 0.346518312704495
296 0.346422945760412
297 0.346334316723632
298 0.346252406168435
299 0.346177189269109
300 0.346108635965767
301 0.346046711128419
302 0.345991374719212
303 0.345942581952748
304 0.34590028345441
305 0.345864425416654
306 0.345834949753196
307 0.345811794251073
308 0.345794892720543
309 0.345784175142797
310 0.345779567815471
311 0.345780993495954
312 0.345788371542479
313 0.345801618053007
314 0.345820646001904
315 0.345845365374434
316 0.345875683299065
317 0.345911504177619
318 0.345952729813282
319 0.345999259536492
320 0.346050990328744
321 0.346107816944312
322 0.346169632029946
323 0.346236326242549
324 0.346307788364871
325 0.34638390541925
326 0.346464562779432
327 0.346549644280488
328 0.34663903232687
329 0.346732607998628
330 0.346830251155812
331 0.346931840541101
332 0.347037253880665
333 0.347146367983299
334 0.347259058837854
335 0.347375201708978
336 0.347494671231195
337 0.347617341501352
338 0.347743086169424
339 0.347871778527736
340 0.348003291598584
341 0.34813749822028
342 0.348274271131651
343 0.348413483054977
344 0.348555006777402
345 0.348698715230809
346 0.348844481570187
347 0.348992179250475
348 0.349141682101907
349 0.349292864403853
350 0.349445600957157
351 0.349599767154985
352 0.349755239052167
353 0.349911893433054
354 0.350069607877868
355 0.350228260827556
356 0.350387731647145
357 0.350547900687587
358 0.350708649346096
359 0.350869860124971
360 0.351031416688898
361 0.35119320392073
362 0.351355107975729
363 0.351517016334281
364 0.351678817853054
365 0.351840402814617
366 0.352001662975493
367 0.352162491612654
368 0.352322783568444
369 0.35248243529392
370 0.352641344890619
371 0.352799412150731
372 0.352956538595677
373 0.353112627513092
374 0.353267583992202
375 0.353421314957594
376 0.35357372920138
377 0.353724737413739
378 0.353874252211858
379 0.354022188167244
380 0.35416846183143
381 0.354312991760065
382 0.354455698535385
383 0.354596504787087
384 0.354735335211579
385 0.354872116589648
386 0.355006777802516
387 0.355139249846317
388 0.35526946584499
389 0.355397361061602
390 0.355522872908107
391 0.355645940953555
392 0.35576650693077
393 0.355884514741498
394 0.355999910460046
395 0.356112642335432
396 0.356222660792055
397 0.356329918428915
398 0.356434370017383
399 0.356535972497564
400 0.356634684973259
401 0.356730468705553
402 0.356823287105055
403 0.356913105722809
404 0.35699989223991
405 0.35708361645584
406 0.357164250275566
407 0.357241767695409
408 0.357316144787736
409 0.357387359684486
410 0.357455392559567
411 0.357520225610157
412 0.357581843036943
413 0.357640231023324
414 0.357695377713611
415 0.357747273190271
416 0.357795909450227
417 0.35784128038027
418 0.357883381731603
419 0.357922211093562
420 0.357957767866541
421 0.357990053234164
422 0.358019070134733
423 0.358044823231998
424 0.358067318885276
425 0.358086565118951
426 0.358102571591412
427 0.358115349563439
428 0.358124911866093
429 0.358131272868134
430 0.358134448443004
431 0.358134455935421
432 0.358131314127605
433 0.358125043205174
434 0.358115664722755
435 0.35810320156933
436 0.358087677933357
437 0.358069119267701
438 0.358047552254405
439 0.358023004769328
440 0.357995505846694
441 0.35796508564357
442 0.357931775404312
443 0.357895607425001
444 0.357856615017908
445 0.357814832476005
446 0.35777029503756
447 0.357723038850829
448 0.357673100938892
449 0.357620519164636
450 0.35756533219592
451 0.357507579470955
452 0.357447301163897
453 0.357384538150703
454 0.357319331975251
455 0.357251724815753
456 0.357181759451482
457 0.357109479229828
458 0.357034928033699
459 0.356958150249293
460 0.356879190734245
461 0.356798094786178
462 0.35671490811166
463 0.35662967679559
464 0.356542447271022
465 0.35645326628944
466 0.356362180891492
467 0.356269238378203
468 0.356174486282668
469 0.356077972342234
470 0.355979744471189
471 0.355879850733954
472 0.355778339318791
473 0.355675258512034
474 0.355570656672846
475 0.355464582208504
476 0.35535708355023
477 0.355248209129548
478 0.355138007355194
479 0.355026526590565
480 0.354913815131717
481 0.354799921185909
482 0.354684892850695
483 0.354568778093565
484 0.354451624732137
485 0.354333480414886
486 0.354214392602429
487 0.354094408549346
488 0.353973575286546
489 0.35385193960417
490 0.353729548035027
491 0.353606446838564
492 0.353482681985362
493 0.353358299142155
494 0.353233343657368
495 0.353107860547166
496 0.352981894482016
497 0.352855489773746
498 0.352728690363102
499 0.352601539807801
500 0.352474081271058
501 0.3523463575106
502 0.352218410868146
503 0.352090283259351
504 0.351962016164211
505 0.351833650617911
506 0.35170522720212
507 0.35157678603672
508 0.35144836677196
509 0.351320008581031
510 0.351191750153049
511 0.351063629686449
512 0.350935684882763
513 0.350807952940797
514 0.350680470551176
515 0.350553273891271
516 0.35042639862048
517 0.350299879875869
518 0.350173752268156
519 0.350048049878035
520 0.349922806252831
521 0.349798054403477
522 0.3496738268018
523 0.349550155378122
524 0.349427071519146
525 0.349304606066149
526 0.349182789313438
527 0.349061651007094
528 0.348941220343974
529 0.348821525970978
530 0.34870259598456
531 0.348584457930489
532 0.34846713880384
533 0.348350665049213
534 0.348235062561183
535 0.348120356684951
536 0.348006572217209
537 0.347893733407203
538 0.347781863957993
539 0.347670987027888
540 0.347561125232076
541 0.347452300644415
542 0.347344534799395
543 0.347237848694263
544 0.347132262791296
545 0.347027797020226
546 0.346924470780809
547 0.346822302945525
548 0.346721311862415
549 0.346621515358037
550 0.346522930740544
551 0.34642557480288
552 0.34632946382608
553 0.346234613582675
554 0.346141039340199
555 0.346048755864788
556 0.345957777424869
557 0.345868117794932
558 0.345779790259389
559 0.3456928076165
560 0.345607182182381
561 0.345522925795068
562 0.345440049818658
563 0.345358565147498
564 0.345278482210441
565 0.345199810975145
566 0.345122560952425
567 0.345046741200654
568 0.344972360330201
569 0.34489942650791
570 0.344827947461615
571 0.344757930484687
572 0.344689382440613
573 0.344622309767599
574 0.344556718483201
575 0.344492614188974
576 0.344430002075145
577 0.344368886925294
578 0.344309273121063
579 0.344251164646863
580 0.3441945650946
581 0.344139477668406
582 0.344085905189377
583 0.34403385010031
584 0.343983314470452
585 0.343934300000239
586 0.343886808026036
587 0.343840839524883
588 0.343796395119221
589 0.343753475081625
590 0.343712079339521
591 0.343672207479899
592 0.343633858754015
593 0.343597032082079
594 0.343561726057931
595 0.343527938953706
596 0.343495668724482
597 0.34346491301291
598 0.343435669153832
599 0.343407934178878
600 0.343381704821046
601 0.343356977519258
602 0.343333748422903
603 0.343312013396357
604 0.343291768023474
605 0.343273007612067
606 0.343255727198356
607 0.3432399215514
608 0.343225585177498
609 0.343212712324572
610 0.343201296986523
611 0.34319133290756
612 0.343182813586505
613 0.343175732281071
614 0.343170082012119
615 0.34316585556788
616 0.343163045508153
617 0.343161644168484
618 0.343161643664304
619 0.34316303589505
620 0.343165812548255
621 0.343169965103611
622 0.343175484837
623 0.343182362824504
624 0.343190589946383
625 0.343200156891023
626 0.34321105415886
627 0.343223272066276
628 0.343236800749458
629 0.343251630168245
630 0.343267750109929
631 0.34328515019304
632 0.343303819871099
633 0.343323748436342
634 0.343344925023418
635 0.343367338613055
636 0.343390978035706
637 0.343415831975157
638 0.343441888972116
639 0.343469137427768
640 0.343497565607308
641 0.343527161643442
642 0.343557913539863
643 0.3435898091747
644 0.343622836303938
645 0.343656982564814
646 0.343692235479183
647 0.343728582456859
648 0.343766010798931
649 0.343804507701051
650 0.343844060256693
651 0.34388465546039
652 0.343926280210947
653 0.34396892131462
654 0.344012565488276
655 0.344057199362527
656 0.344102809484837
657 0.344149382322601
658 0.344196904266207
659 0.344245361632065
660 0.344294740665612
661 0.3443450275443
662 0.344396208380551
663 0.344448269224689
664 0.344501196067853
665 0.34455497484488
666 0.344609591437164
667 0.344665031675497
668 0.344721281342882
669 0.34477832617732
670 0.344836151874578
671 0.344894744090933
672 0.344954088445887
673 0.345014170524871
674 0.345074975881908
675 0.345136490042271
676 0.345198698505107
677 0.345261586746041
678 0.345325140219758
679 0.345389344362562
680 0.345454184594909
681 0.345519646323927
682 0.345585714945901
683 0.345652375848744
684 0.345719614414443
685 0.345787416021483
686 0.345855766047249
687 0.345924649870406
688 0.345994052873254
689 0.346063960444066
690 0.346134357979399
691 0.346205230886388
692 0.346276564585011
693 0.34634834451034
694 0.346420556114764
695 0.346493184870193
696 0.346566216270237
697 0.346639635832368
698 0.346713429100059
699 0.346787581644893
700 0.346862079068663
701 0.34693690700544
702 0.347012051123624
703 0.347087497127973
704 0.347163230761604
705 0.347239237807983
706 0.347315504092883
707 0.347392015486325
708 0.347468757904496
709 0.347545717311643
710 0.347622879721951
711 0.34770023120139
712 0.347777757869547
713 0.347855445901433
714 0.347933281529267
715 0.348011251044242
716 0.348089340798262
717 0.348167537205663
718 0.348245826744907
719 0.348324195960259
720 0.348402631463434
721 0.348481119935228
722 0.348559648127125
723 0.348638202862881
724 0.348716771040081
725 0.348795339631682
726 0.348873895687529
727 0.348952426335845
728 0.349030918784701
729 0.349109360323468
730 0.349187738324239
731 0.349266040243228
732 0.349344253622154
733 0.349422366089592
734 0.34950036536231
735 0.349578239246575
736 0.349655975639442
737 0.349733562530017
738 0.349810988000696
739 0.349888240228383
740 0.349965307485682
741 0.350042178142072
742 0.350118840665048
743 0.350195283621249
744 0.350271495677557
745 0.350347465602173
746 0.350423182265673
747 0.350498634642034
748 0.350573811809644
749 0.350648702952284
750 0.350723297360087
751 0.350797584430475
752 0.35087155366907
753 0.350945194690583
754 0.351018497219681
755 0.351091451091828
756 0.351164046254101
757 0.351236272765989
758 0.351308120800159
759 0.351379580643209
760 0.351450642696388
761 0.351521297476298
762 0.351591535615573
763 0.351661347863528
764 0.351730725086793
765 0.351799658269921
766 0.351868138515967
767 0.351936157047052
768 0.352003705204898
769 0.352070774451343
770 0.352137356368829
771 0.352203442660874
772 0.35226902515251
773 0.35233409579071
774 0.352398646644785
775 0.352462669906755
776 0.352526157891708
777 0.352589103038127
778 0.352651497908196
779 0.352713335188088
780 0.352774607688223
781 0.352835308343513
782 0.352895430213575
783 0.35295496648293
784 0.353013910461173
785 0.353072255583127
786 0.353129995408972
787 0.353187123624351
788 0.353243634040459
789 0.353299520594106
790 0.353354777347759
791 0.353409398489567
792 0.353463378333362
793 0.353516711318633
794 0.353569392010495
795 0.353621415099618
796 0.353672775402153
797 0.353723467859623
798 0.353773487538805
799 0.353822829631586
800 0.353871489454799
801 0.353919462450043
802 0.353966744183481
803 0.354013330345618
804 0.354059216751061
805 0.35410439933826
806 0.354148874169231
807 0.354192637429257
808 0.354235685426575
809 0.354278014592042
810 0.354319621478784
811 0.354360502761826
812 0.354400655237705
813 0.354440075824068
814 0.354478761559249
815 0.35451670960183
816 0.354553917230186
817 0.354590381842017
818 0.354626100953853
819 0.354661072200556
820 0.354695293334797
821 0.354728762226522
822 0.354761476862398
823 0.35479343534525
824 0.354824635893476
825 0.354855076840456
826 0.354884756633936
827 0.354913673835408
828 0.354941827119468
829 0.354969215273163
830 0.35499583719533
831 0.35502169189591
832 0.355046778495259
833 0.355071096223444
834 0.355094644419523
835 0.355117422530816
836 0.355139430112163
837 0.35516066682517
838 0.355181132437444
839 0.355200826821816
840 0.355219749955556
841 0.355237901919568
842 0.355255282897591
843 0.35527189317537
844 0.355287733139835
845 0.355302803278257
846 0.355317104177402
847 0.355330636522674
848 0.355343401097246
849 0.355355398781189
850 0.355366630550586
851 0.355377097476637
852 0.355386800724768
853 0.355395741553715
854 0.355403921314614
855 0.355411341450079
856 0.35541800349327
857 0.355423909066962
858 0.3554290598826
859 0.355433457739352
860 0.355437104523156
861 0.35544000220576
862 0.355442152843754
863 0.355443558577607
864 0.355444221630686
865 0.355444144308278
866 0.355443328996608
867 0.355441778161849
868 0.355439494349129
869 0.355436480181538
870 0.355432738359129
871 0.355428271657911
872 0.355423082928849
873 0.355417175096855
874 0.355410551159773
875 0.355403214187374
876 0.355395167320332
877 0.355386413769216
878 0.355376956813467
879 0.355366799800377
880 0.355355946144073
881 0.355344399324491
882 0.355332162886357
883 0.355319240438163
884 0.355305635651139
885 0.355291352258239
886 0.355276394053109
887 0.355260764889071
888 0.355244468678095
889 0.355227509389781
890 0.355209891050338
891 0.355191617741562
892 0.355172693599821
893 0.355153122815036
894 0.355132909629666
895 0.355112058337698
896 0.35509057328363
897 0.355068458861467
898 0.355045719513714
899 0.355022359730367
900 0.354998384047919
901 0.354973797048358
902 0.354948603358169
903 0.354922807647347
904 0.354896414628408
905 0.354869429055398
906 0.35484185572292
907 0.354813699465148
908 0.354784965154861
909 0.354755657702469
910 0.354725782055048
911 0.354695343195381
912 0.354664346141002
913 0.354632795943242
914 0.354600697686286
915 0.354568056486226
916 0.354534877490129
917 0.354501165875106
918 0.35446692684738
919 0.354432165641371
920 0.354396887518777
921 0.354361097767669
922 0.354324801701581
923 0.354288004658616
924 0.354250712000553
925 0.354212929111961
926 0.354174661399318
927 0.354135914290138
928 0.354096693232106
929 0.354057003692213
930 0.354016851155902
931 0.353976241126223
932 0.353935179122991
933 0.353893670681947
934 0.353851721353938
935 0.353809336704088
936 0.35376652231099
937 0.353723283765896
938 0.353679626671917
939 0.353635556643232
940 0.353591079304301
941 0.353546200289088
942 0.353500925240286
943 0.353455259808559
944 0.353409209651781
945 0.353362780434287
946 0.353315977826135
947 0.353268807502368
948 0.353221275142292
949 0.35317338642875
950 0.353125147047418
951 0.353076562686097
952 0.353027639034017
953 0.352978381781151
954 0.352928796617531
955 0.352878889232579
956 0.352828665314438
957 0.352778130549315
958 0.352727290620835
959 0.352676151209393
960 0.352624717991527
961 0.352572996639284
962 0.352520992819609
963 0.352468712193728
964 0.352416160416549
965 0.352363343136065
966 0.352310265992769
967 0.352256934619072
968 0.352203354638732
969 0.352149531666291
970 0.35209547130652
971 0.352041179153868
972 0.351986660791922
973 0.351931921792878
974 0.351876967717011
975 0.351821804112162
976 0.351766436513225
977 0.351710870441648
978 0.351655111404936
979 0.351599164896169
980 0.351543036393518
981 0.351486731359777
982 0.351430255241898
983 0.351373613470535
984 0.351316811459597
985 0.351259854605805
986 0.351202748288257
987 0.351145497868006
988 0.351088108687638
989 0.351030586070861
990 0.350972935322101
991 0.350915161726105
992 0.350857270547552
993 0.35079926703067
994 0.350741156398861
995 0.350682943854331
996 0.350624634577733
997 0.350566233727809
998 0.350507746441045
999 0.350449177831329
};
\addlegendentry{K = 16}
\addplot [semithick, red, dashed]
table {%
2 0.4
4 0.415841584158416
7 0.435526416392691
13 0.458824704398471
26 0.486905181926867
};
\addlegendentry{Maximum}
\end{axis}

\end{tikzpicture}


==> BTAOscillationsAlt.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

%\definecolor{color0}{rgb}{1.0, 0.13, 0.32}
%\definecolor{color1}{rgb}{0.56, 0.93, 0.56}
%\definecolor{color2}{rgb}{1.0, 0.71, 0.76}
%\definecolor{color3}{rgb}{0.98, 0.93, 0.37}
%\definecolor{color4}{rgb}{0.6, 0.81, 0.93}

\begin{axis}[
     axis lines=left,
     width=8.8cm,
     height=5.6cm,
     grid=both,
     grid style={dotted,gray},
     legend cell align=left,
    legend style={at={(0.65,0.65)},anchor=west},
log basis x={10},
tick align=outside,
tick pos=both,
%x grid style={white!69.0196078431373!black},
xlabel={$\nuser$},
xmajorgrids,
xmin=0.957945784384138, xmax=1412.53754462275,
xmode=log,
xtick style={color=black},
xtick={0.01,0.1,1,10,100,1000,10000,100000},
xticklabels={\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\),\(\displaystyle {10^{5}}\)},
%y grid style={white!69.0196078431373!black},
ylabel={\; \; \; \; $\T_\nuser$},
ymajorgrids,
ymin=0.015625, ymax=1.046875,
ytick style={color=black},
ytick={0,0.2,0.346,0.4,0.6,0.8,1,1.2},
yticklabels={0.0,0.2,0.346,,0.6,0.8,1.0,1.2}
]
\path [draw=black, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:1,0.346)
--(axis cs:1000,0.346);

\addplot [semithick, red]
table {%
1 1
2 0.4
3 0.391304347826087
4 0.380090497737557
5 0.372604684173172
6 0.36780353678977
7 0.364565833053329
8 0.36223104830985
9 0.360446777780313
10 0.359025218458017
11 0.357861144339225
12 0.356890502118884
13 0.356070560704842
14 0.355370556883904
15 0.354767207592012
16 0.354242411042904
17 0.353781924282037
18 0.353374491177185
19 0.353011200861338
20 0.352684986093072
21 0.352390222442395
22 0.352122408143328
23 0.351877910906657
24 0.351653770251744
25 0.351447545123751
26 0.35125719769997
27 0.351081005539826
28 0.350917495532877
29 0.350765394346013
30 0.350623591190683
31 0.350491109686916
32 0.350367086385652
33 0.350250754135547
34 0.350141428965234
35 0.350038499520319
36 0.349941418369013
37 0.349849694691627
38 0.349762888014443
39 0.349680602751633
40 0.349602483391132
41 0.349528210210057
42 0.349457495438935
43 0.349390079816451
44 0.349325729491078
45 0.349264233235409
46 0.349205399945028
47 0.349149056397556
48 0.34909504524994
49 0.349043223253725
50 0.348993459669264
51 0.348945634860831
52 0.34889963905555
53 0.348855371249991
54 0.348812738249251
55 0.34877165382433
56 0.348732037974655
57 0.348693816283624
58 0.348656919356079
59 0.348621282327664
60 0.348586844436952
61 0.348553548652216
62 0.348521341345568
63 0.348490172008032
64 0.348459992999885
65 0.348430759331274
66 0.348402428468788
67 0.348374960164203
68 0.348348316302155
69 0.348322460763938
70 0.348297359305032
71 0.34827297944433
72 0.348249290363323
73 0.348226262813785
74 0.348203869032742
75 0.348182082663682
76 0.348160878683168
77 0.348140233332132
78 0.348120124051272
79 0.348100529420068
80 0.348081429099025
81 0.348062803774816
82 0.348044635108073
83 0.348026905683599
84 0.348009598962837
85 0.34799269923845
86 0.3479761915909
87 0.347960061846919
88 0.347944296539808
89 0.347928882871479
90 0.347913808676194
91 0.347899062385935
92 0.347884632997368
93 0.34787051004035
94 0.347856683547931
95 0.347843144027827
96 0.347829882435292
97 0.347816890147381
98 0.347804158938538
99 0.347791680957473
100 0.347779448705295
101 0.347767455014838
102 0.347755693031159
103 0.347744156193146
104 0.347732838216199
105 0.34772173307594
106 0.347710834992909
107 0.347700138418195
108 0.347689638019964
109 0.347679328670844
110 0.347669205436115
111 0.34765926356267
112 0.347649498468703
113 0.347639905734087
114 0.347630481091399
115 0.347621220417559
116 0.347612119726041
117 0.347603175159633
118 0.347594382983693
119 0.347585739579888
120 0.347577241440375
121 0.347568885162398
122 0.347560667443266
123 0.347552585075695
124 0.347544634943489
125 0.347536814017519
126 0.347529119352003
127 0.34752154808104
128 0.347514097415403
129 0.347506764639545
130 0.347499547108826
131 0.347492442246924
132 0.34748544754343
133 0.347478560551599
134 0.347471778886255
135 0.347465100221826
136 0.347458522290513
137 0.34745204288056
138 0.347445659834641
139 0.34743937104833
140 0.347433174468661
141 0.34742706809277
142 0.347421049966602
143 0.347415118183682
144 0.347409270883948
145 0.347403506252634
146 0.347397822519199
147 0.347392217956304
148 0.34738669087882
149 0.347381239642879
150 0.347375862644949
151 0.347370558320947
152 0.347365325145366
153 0.347360161630436
154 0.347355066325301
155 0.347350037815215
156 0.347345074720758
157 0.347340175697067
158 0.347335339433082
159 0.347330564650806
160 0.347325850104576
161 0.34732119458035
162 0.347316596894997
163 0.347312055895611
164 0.347307570458819
165 0.347303139490112
166 0.347298761923177
167 0.347294436719243
168 0.347290162866433
169 0.347285939379123
170 0.347281765297317
171 0.347277639686018
172 0.347273561634625
173 0.347269530256318
174 0.347265544687467
175 0.347261604087045
176 0.347257707636047
177 0.347253854536918
178 0.347250044012993
179 0.347246275307947
180 0.347242547685243
181 0.347238860427603
182 0.34723521283648
183 0.347231604231541
184 0.347228033950157
185 0.347224501346908
186 0.34722100579309
187 0.347217546676239
188 0.347214123399656
189 0.347210735381948
190 0.347207382056579
191 0.347204062871425
192 0.347200777288341
193 0.347197524782741
194 0.347194304843184
195 0.34719111697097
196 0.347187960679744
197 0.347184835495115
198 0.347181740954279
199 0.347178676605652
200 0.347175642008519
201 0.347172636732678
202 0.34716966035811
203 0.347166712474648
204 0.347163792681657
205 0.347160900587721
206 0.347158035810346
207 0.347155197975662
208 0.347152386718142
209 0.347149601680326
210 0.347146842512548
211 0.347144108872684
212 0.347141400425897
213 0.34713871684439
214 0.347136057807179
215 0.347133422999858
216 0.34713081211438
217 0.347128224848847
218 0.347125660907299
219 0.34712311999952
220 0.347120601840846
221 0.347118106151974
222 0.347115632658791
223 0.347113181092198
224 0.347110751187943
225 0.347108342686464
226 0.347105955332735
227 0.347103588876116
228 0.347101243070213
229 0.347098917672737
230 0.347096612445379
231 0.347094327153678
232 0.347092061566901
233 0.34708981545793
234 0.347087588603144
235 0.347085380782317
236 0.347083191778513
237 0.347081021377987
238 0.347078869370092
239 0.347076735547189
240 0.347074619704559
241 0.347072521640319
242 0.347070441155348
243 0.347068378053205
244 0.347066332140062
245 0.347064303224631
246 0.3470622911181
247 0.347060295634068
248 0.34705831658849
249 0.347056353799612
250 0.347054407087923
251 0.347052476276098
252 0.34705056118895
253 0.347048661653385
254 0.347046777498352
255 0.347044908554804
256 0.347043054655655
257 0.34704121563574
258 0.347039391331783
259 0.347037581582352
260 0.347035786227836
261 0.347034005110406
262 0.347032238073987
263 0.347030484964226
264 0.34702874562847
265 0.347027019915735
266 0.347025307676682
267 0.347023608763593
268 0.34702192303035
269 0.34702025033241
270 0.347018590526789
271 0.347016943472037
272 0.347015309028224
273 0.347013687056917
274 0.347012077421169
275 0.347010479985498
276 0.347008894615871
277 0.347007321179695
278 0.347005759545793
279 0.3470042095844
280 0.347002671167142
281 0.34700114416703
282 0.346999628458441
283 0.346998123917111
284 0.346996630420123
285 0.346995147845894
286 0.346993676074164
287 0.346992214985991
288 0.346990764463733
289 0.346989324391044
290 0.346987894652862
291 0.346986475135403
292 0.346985065726145
293 0.346983666313826
294 0.346982276788432
295 0.34698089704119
296 0.346979526964557
297 0.346978166452213
298 0.346976815399054
299 0.346975473701184
300 0.346974141255901
301 0.3469728179617
302 0.346971503718252
303 0.346970198426408
304 0.346968901988183
305 0.346967614306751
306 0.346966335286438
307 0.346965064832713
308 0.346963802852179
309 0.346962549252568
310 0.346961303942731
311 0.34696006683263
312 0.34695883783333
313 0.346957616856994
314 0.346956403816872
315 0.346955198627291
316 0.346954001203653
317 0.346952811462422
318 0.346951629321117
319 0.346950454698305
320 0.346949287513592
321 0.346948127687613
322 0.346946975142027
323 0.346945829799507
324 0.34694469158373
325 0.346943560419372
326 0.346942436232096
327 0.346941318948544
328 0.346940208496333
329 0.346939104804038
330 0.346938007801192
331 0.346936917418271
332 0.346935833586687
333 0.346934756238782
334 0.346933685307814
335 0.346932620727952
336 0.346931562434266
337 0.346930510362718
338 0.346929464450152
339 0.346928424634286
340 0.346927390853705
341 0.346926363047846
342 0.346925341156996
343 0.346924325122276
344 0.346923314885639
345 0.346922310389855
346 0.346921311578505
347 0.346920318395968
348 0.34691933078742
349 0.346918348698814
350 0.34691737207688
351 0.34691640086911
352 0.346915435023752
353 0.346914474489799
354 0.346913519216982
355 0.346912569155757
356 0.346911624257301
357 0.346910684473498
358 0.346909749756932
359 0.34690882006088
360 0.346907895339299
361 0.346906975546819
362 0.346906060638735
363 0.346905150570996
364 0.346904245300198
365 0.346903344783571
366 0.346902448978976
367 0.346901557844894
368 0.346900671340413
369 0.346899789425227
370 0.346898912059618
371 0.346898039204458
372 0.346897170821192
373 0.346896306871831
374 0.346895447318947
375 0.346894592125661
376 0.346893741255637
377 0.346892894673073
378 0.34689205234269
379 0.346891214229728
380 0.346890380299936
381 0.346889550519563
382 0.346888724855351
383 0.346887903274529
384 0.3468870857448
385 0.346886272234337
386 0.346885462711777
387 0.346884657146207
388 0.346883855507163
389 0.346883057764619
390 0.346882263888979
391 0.346881473851073
392 0.346880687622146
393 0.346879905173852
394 0.346879126478249
395 0.346878351507788
396 0.34687758023531
397 0.346876812634035
398 0.346876048677559
399 0.346875288339845
400 0.346874531595217
401 0.346873778418353
402 0.34687302878428
403 0.346872282668364
404 0.346871540046307
405 0.346870800894142
406 0.34687006518822
407 0.346869332905212
408 0.346868604022098
409 0.346867878516162
410 0.346867156364988
411 0.346866437546452
412 0.346865722038715
413 0.346865009820224
414 0.346864300869696
415 0.346863595166124
416 0.346862892688763
417 0.346862193417128
418 0.346861497330988
419 0.346860804410364
420 0.346860114635519
421 0.346859427986956
422 0.346858744445411
423 0.346858063991853
424 0.346857386607472
425 0.346856712273682
426 0.34685604097211
427 0.346855372684594
428 0.346854707393182
429 0.34685404508012
430 0.346853385727855
431 0.346852729319026
432 0.346852075836465
433 0.346851425263185
434 0.346850777582385
435 0.34685013277744
436 0.346849490831898
437 0.34684885172948
438 0.34684821545407
439 0.346847581989718
440 0.346846951320631
441 0.346846323431175
442 0.346845698305865
443 0.346845075929368
444 0.346844456286494
445 0.346843839362198
446 0.346843225141574
447 0.346842613609852
448 0.346842004752395
449 0.346841398554698
450 0.346840795002383
451 0.346840194081195
452 0.346839595777003
453 0.346839000075794
454 0.346838406963674
455 0.346837816426859
456 0.346837228451681
457 0.346836643024577
458 0.346836060132094
459 0.34683547976088
460 0.346834901897689
461 0.34683432652937
462 0.346833753642874
463 0.346833183225244
464 0.346832615263618
465 0.346832049745224
466 0.346831486657382
467 0.346830925987495
468 0.346830367723055
469 0.346829811851637
470 0.346829258360896
471 0.346828707238568
472 0.346828158472468
473 0.346827612050488
474 0.346827067960592
475 0.346826526190822
476 0.346825986729287
477 0.346825449564172
478 0.346824914683726
479 0.346824382076268
480 0.346823851730183
481 0.346823323633921
482 0.346822797775996
483 0.346822274144983
484 0.34682175272952
485 0.346821233518303
486 0.346820716500088
487 0.346820201663689
488 0.346819688997976
489 0.346819178491875
490 0.346818670134368
491 0.346818163914487
492 0.346817659821321
493 0.346817157844007
494 0.346816657971735
495 0.346816160193747
496 0.346815664499329
497 0.346815170877821
498 0.346814679318607
499 0.346814189811119
500 0.346813702344837
501 0.346813216909283
502 0.346812733494027
503 0.346812252088683
504 0.346811772682906
505 0.346811295266398
506 0.3468108198289
507 0.346810346360196
508 0.346809874850114
509 0.346809405288519
510 0.346808937665319
511 0.346808471970461
512 0.346808008193933
513 0.346807546325759
514 0.346807086356005
515 0.346806628274774
516 0.346806172072208
517 0.346805717738484
518 0.34680526526382
519 0.346804814638468
520 0.346804365852718
521 0.346803918896897
522 0.346803473761368
523 0.346803030436528
524 0.346802588912812
525 0.346802149180689
526 0.346801711230664
527 0.346801275053278
528 0.346800840639105
529 0.346800407978754
530 0.34679997706287
531 0.34679954788213
532 0.346799120427248
533 0.346798694688971
534 0.346798270658079
535 0.346797848325386
536 0.346797427681741
537 0.346797008718027
538 0.34679659142516
539 0.346796175794087
540 0.346795761815793
541 0.346795349481294
542 0.346794938781639
543 0.346794529707911
544 0.346794122251227
545 0.346793716402736
546 0.346793312153621
547 0.346792909495098
548 0.346792508418416
549 0.346792108914859
550 0.346791710975741
551 0.346791314592412
552 0.346790919756255
553 0.346790526458684
554 0.34679013469115
555 0.346789744445133
556 0.34678935571215
557 0.346788968483749
558 0.346788582751514
559 0.346788198507059
560 0.346787815742035
561 0.346787434448124
562 0.346787054617043
563 0.346786676240541
564 0.346786299310404
565 0.346785923818448
566 0.346785549756524
567 0.34678517711652
568 0.346784805890352
569 0.346784436069976
570 0.346784067647378
571 0.34678370061458
572 0.346783334963637
573 0.34678297068664
574 0.346782607775713
575 0.346782246223013
576 0.346781886020736
577 0.346781527161107
578 0.34678116963639
579 0.346780813438882
580 0.346780458560913
581 0.346780104994851
582 0.346779752733097
583 0.346779401768088
584 0.346779052092294
585 0.346778703698221
586 0.346778356578412
587 0.346778010725443
588 0.346777666131927
589 0.346777322790509
590 0.346776980693874
591 0.346776639834739
592 0.346776300205857
593 0.346775961800019
594 0.346775624610049
595 0.346775288628807
596 0.346774953849189
597 0.346774620264129
598 0.346774287866592
599 0.346773956649584
600 0.346773626606144
601 0.346773297729347
602 0.346772970012305
603 0.346772643448166
604 0.346772318030113
605 0.346771993751367
606 0.346771670605183
607 0.346771348584854
608 0.346771027683708
609 0.34677070789511
610 0.346770389212461
611 0.346770071629199
612 0.346769755138796
613 0.346769439734763
614 0.346769125410646
615 0.346768812160028
616 0.346768499976528
617 0.346768188853801
618 0.34676787878554
619 0.346767569765473
620 0.346767261787364
621 0.346766954845014
622 0.346766648932262
623 0.346766344042981
624 0.346766040171081
625 0.346765737310509
626 0.346765435455248
627 0.346765134599317
628 0.346764834736773
629 0.346764535861708
630 0.34676423796825
631 0.346763941050563
632 0.346763645102848
633 0.346763350119344
634 0.346763056094322
635 0.346762763022093
636 0.346762470897001
637 0.34676217971343
638 0.346761889465796
639 0.346761600148553
640 0.346761311756191
641 0.346761024283235
642 0.346760737724246
643 0.346760452073822
644 0.346760167326596
645 0.346759883477235
646 0.346759600520445
647 0.346759318450964
648 0.346759037263568
649 0.346758756953068
650 0.346758477514309
651 0.346758198942172
652 0.346757921231573
653 0.346757644377465
654 0.346757368374834
655 0.3467570932187
656 0.34675681890412
657 0.346756545426186
658 0.346756272780022
659 0.346756000960789
660 0.346755729963683
661 0.346755459783931
662 0.346755190416798
663 0.346754921857582
664 0.346754654101613
665 0.346754387144259
666 0.346754120980919
667 0.346753855607026
668 0.346753591018047
669 0.346753327209485
670 0.346753064176871
671 0.346752801915776
672 0.346752540421798
673 0.346752279690573
674 0.346752019717767
675 0.34675176049908
676 0.346751502030245
677 0.346751244307026
678 0.346750987325223
679 0.346750731080665
680 0.346750475569213
681 0.346750220786764
682 0.346749966729243
683 0.346749713392609
684 0.346749460772851
685 0.346749208865992
686 0.346748957668085
687 0.346748707175214
688 0.346748457383494
689 0.346748208289072
690 0.346747959888126
691 0.346747712176864
692 0.346747465151525
693 0.346747218808378
694 0.346746973143722
695 0.346746728153888
696 0.346746483835234
697 0.346746240184152
698 0.346745997197059
699 0.346745754870405
700 0.346745513200667
701 0.346745272184355
702 0.346745031818003
703 0.346744792098177
704 0.346744553021472
705 0.34674431458451
706 0.346744076783942
707 0.346743839616449
708 0.346743603078738
709 0.346743367167544
710 0.346743131879631
711 0.34674289721179
712 0.34674266316084
713 0.346742429723626
714 0.346742196897022
715 0.346741964677928
716 0.346741733063269
717 0.346741502050001
718 0.346741271635103
719 0.34674104181558
720 0.346740812588467
721 0.34674058395082
722 0.346740355899725
723 0.34674012843229
724 0.346739901545653
725 0.346739675236972
726 0.346739449503435
727 0.346739224342251
728 0.346738999750657
729 0.346738775725912
730 0.346738552265301
731 0.346738329366133
732 0.346738107025741
733 0.346737885241482
734 0.346737664010737
735 0.34673744333091
736 0.346737223199429
737 0.346737003613745
738 0.346736784571332
739 0.346736566069687
740 0.346736348106329
741 0.346736130678802
742 0.346735913784669
743 0.346735697421517
744 0.346735481586957
745 0.346735266278617
746 0.346735051494152
747 0.346734837231235
748 0.346734623487561
749 0.346734410260847
750 0.346734197548831
751 0.346733985349272
752 0.346733773659948
753 0.34673356247866
754 0.346733351803227
755 0.346733141631489
756 0.346732931961307
757 0.346732722790562
758 0.346732514117152
759 0.346732305938996
760 0.346732098254035
761 0.346731891060225
762 0.346731684355542
763 0.346731478137984
764 0.346731272405563
765 0.346731067156312
766 0.346730862388284
767 0.346730658099546
768 0.346730454288186
769 0.346730250952309
770 0.346730048090039
771 0.346729845699514
772 0.346729643778893
773 0.346729442326351
774 0.346729241340079
775 0.346729040818286
776 0.346728840759198
777 0.346728641161056
778 0.346728442022119
779 0.346728243340662
780 0.346728045114974
781 0.346727847343363
782 0.34672765002415
783 0.346727453155675
784 0.346727256736289
785 0.346727060764362
786 0.346726865238278
787 0.346726670156434
788 0.346726475517246
789 0.346726281319141
790 0.346726087560562
791 0.346725894239965
792 0.346725701355824
793 0.346725508906622
794 0.346725316890859
795 0.346725125307049
796 0.346724934153719
797 0.346724743429408
798 0.346724553132671
799 0.346724363262073
800 0.346724173816196
801 0.346723984793632
802 0.346723796192987
803 0.346723608012878
804 0.346723420251937
805 0.346723232908806
806 0.346723045982141
807 0.34672285947061
808 0.346722673372891
809 0.346722487687675
810 0.346722302413666
811 0.346722117549577
812 0.346721933094135
813 0.346721749046076
814 0.346721565404148
815 0.34672138216711
816 0.346721199333732
817 0.346721016902796
818 0.346720834873091
819 0.34672065324342
820 0.346720472012595
821 0.346720291179438
822 0.346720110742782
823 0.346719930701469
824 0.346719751054351
825 0.34671957180029
826 0.346719392938157
827 0.346719214466835
828 0.346719036385213
829 0.34671885869219
830 0.346718681386676
831 0.346718504467589
832 0.346718327933855
833 0.346718151784409
834 0.346717976018196
835 0.346717800634168
836 0.346717625631287
837 0.346717451008522
838 0.346717276764851
839 0.346717102899258
840 0.346716929410739
841 0.346716756298294
842 0.346716583560934
843 0.346716411197675
844 0.346716239207541
845 0.346716067589565
846 0.346715896342787
847 0.346715725466252
848 0.346715554959015
849 0.346715384820137
850 0.346715215048686
851 0.346715045643735
852 0.346714876604367
853 0.34671470792967
854 0.346714539618737
855 0.346714371670671
856 0.346714204084579
857 0.346714036859574
858 0.346713869994776
859 0.346713703489312
860 0.346713537342312
861 0.346713371552916
862 0.346713206120265
863 0.346713041043511
864 0.346712876321808
865 0.346712711954315
866 0.3467125479402
867 0.346712384278634
868 0.346712220968793
869 0.346712058009858
870 0.346711895401018
871 0.346711733141463
872 0.346711571230392
873 0.346711409667004
874 0.346711248450508
875 0.346711087580114
876 0.346710927055038
877 0.346710766874501
878 0.346710607037728
879 0.346710447543947
880 0.346710288392394
881 0.346710129582304
882 0.346709971112922
883 0.346709812983492
884 0.346709655193265
885 0.346709497741495
886 0.346709340627441
887 0.346709183850365
888 0.346709027409531
889 0.346708871304209
890 0.346708715533673
891 0.346708560097199
892 0.346708404994067
893 0.34670825022356
894 0.346708095784966
895 0.346707941677574
896 0.346707787900677
897 0.346707634453573
898 0.346707481335561
899 0.346707328545944
900 0.346707176084027
901 0.346707023949119
902 0.346706872140531
903 0.346706720657578
904 0.346706569499577
905 0.346706418665848
906 0.346706268155714
907 0.346706117968498
908 0.346705968103529
909 0.346705818560138
910 0.346705669337656
911 0.346705520435418
912 0.346705371852763
913 0.346705223589028
914 0.346705075643557
915 0.346704928015693
916 0.346704780704782
917 0.346704633710173
918 0.346704487031215
919 0.346704340667262
920 0.346704194617666
921 0.346704048881786
922 0.346703903458977
923 0.346703758348602
924 0.34670361355002
925 0.346703469062595
926 0.346703324885693
927 0.34670318101868
928 0.346703037460924
929 0.346702894211796
930 0.346702751270667
931 0.346702608636909
932 0.346702466309898
933 0.346702324289009
934 0.346702182573619
935 0.346702041163108
936 0.346701900056854
937 0.346701759254239
938 0.346701618754645
939 0.346701478557457
940 0.346701338662059
941 0.346701199067836
942 0.346701059774177
943 0.346700920780469
944 0.346700782086101
945 0.346700643690464
946 0.34670050559295
947 0.346700367792949
948 0.346700230289856
949 0.346700093083064
950 0.346699956171969
951 0.346699819555965
952 0.346699683234451
953 0.346699547206823
954 0.346699411472479
955 0.346699276030819
956 0.346699140881241
957 0.346699006023148
958 0.346698871455938
959 0.346698737179015
960 0.34669860319178
961 0.346698469493637
962 0.346698336083988
963 0.346698202962239
964 0.346698070127793
965 0.346697937580055
966 0.346697805318433
967 0.346697673342331
968 0.346697541651155
969 0.346697410244315
970 0.346697279121215
971 0.346697148281266
972 0.346697017723874
973 0.346696887448448
974 0.346696757454398
975 0.346696627741132
976 0.346696498308061
977 0.346696369154595
978 0.346696240280143
979 0.346696111684116
980 0.346695983365925
981 0.346695855324981
982 0.346695727560696
983 0.34669560007248
984 0.346695472859746
985 0.346695345921906
986 0.346695219258371
987 0.346695092868555
988 0.346694966751868
989 0.346694840907725
990 0.346694715335538
991 0.346694590034719
992 0.346694465004682
993 0.34669434024484
994 0.346694215754607
995 0.346694091533394
996 0.346693967580617
997 0.346693843895688
998 0.346693720478021
999 0.34669359732703
};
\addlegendentry{\footnotesize{$\mpr = 1$}}
\addplot [semithick, green]
table {%
1 0.5
2 1
3 0.409090909090909
4 0.415841584158416
5 0.404468412942989
6 0.393131768589718
7 0.384894759958107
8 0.379232027279276
9 0.375233312376922
10 0.372237772930863
11 0.369852955243386
12 0.367866071287488
13 0.366165566676643
14 0.364690915867884
15 0.363405072043543
16 0.36228108510297
17 0.361296426946713
18 0.36043103054298
19 0.359666867517908
20 0.358988005908195
21 0.358380701658618
22 0.357833380489853
23 0.357336499346042
24 0.35688232313488
25 0.356464659772683
26 0.356078588756304
27 0.355720206997614
28 0.355386405220648
29 0.355074680339988
30 0.354782983977132
31 0.354509604161249
32 0.354253075719764
33 0.354012114370994
34 0.353785569677815
35 0.353572392516111
36 0.35337161335865
37 0.353182328351918
38 0.353003690799727
39 0.352834906227884
40 0.35267522967561
41 0.352523964241964
42 0.352380460216699
43 0.352244114355424
44 0.35211436903054
45 0.351990711113248
46 0.351872670528318
47 0.351759818480783
48 0.351651765389687
49 0.351548158584052
50 0.351448679825254
51 0.351353042721192
52 0.351260990094062
53 0.351172291356831
54 0.351086739945416
55 0.351004150844808
56 0.350924358238876
57 0.350847213305574
58 0.350772582172135
59 0.350700344038614
60 0.350630389472938
61 0.350562618876315
62 0.350496941114477
63 0.35043327230765
64 0.350371534770233
65 0.350311656089879
66 0.350253568334909
67 0.350197207378594
68 0.350142512328797
69 0.350089425051726
70 0.350037889778923
71 0.349987852787209
72 0.349939262141951
73 0.349892067494764
74 0.349846219927485
75 0.349801671835054
76 0.349758376840678
77 0.349716289737375
78 0.349675366450728
79 0.349635564018274
80 0.349596840581635
81 0.349559155387987
82 0.349522468798025
83 0.349486742298019
84 0.349451938513969
85 0.349418021226241
86 0.349384955383394
87 0.349352707114169
88 0.349321243736893
89 0.349290533765715
90 0.34926054691333
91 0.349231254089936
92 0.349202627398349
93 0.349174640125269
94 0.3491472667288
95 0.349120482822376
96 0.349094265155298
97 0.34906859159015
98 0.349043441077352
99 0.349018793627154
100 0.348994630279373
101 0.348970933071192
102 0.348947685003301
103 0.348924870004708
104 0.34890247289649
105 0.348880479354762
106 0.348858875873127
107 0.348837649724847
108 0.348816788924955
109 0.348796282192527
110 0.348776118913282
111 0.348756289102696
112 0.348736783369772
113 0.348717592881595
114 0.348698709328792
115 0.348680124892003
116 0.348661832209424
117 0.348643824345519
118 0.348626094760928
119 0.348608637283642
120 0.348591446081445
121 0.348574515635676
122 0.348557840716287
123 0.348541416358231
124 0.348525237839153
125 0.348509300658379
126 0.348493600517177
127 0.348478133300281
128 0.34846289505863
129 0.348447881993301
130 0.348433090440598
131 0.348418516858249
132 0.348404157812684
133 0.348390009967341
134 0.348376070071957
135 0.348362334952798
136 0.348348801503787
137 0.348335466678482
138 0.348322327482851
139 0.348309380968808
140 0.348296624228463
141 0.348284054389037
142 0.348271668608404
143 0.348259464071211
144 0.348247437985549
145 0.348235587580117
146 0.348223910101851
147 0.34821240281399
148 0.348201062994515
149 0.348189887934966
150 0.34817887493957
151 0.348168021324672
152 0.348157324418428
153 0.348146781560736
154 0.348136390103384
155 0.348126147410381
156 0.348116050858454
157 0.34810609783769
158 0.3480962857523
159 0.348086612021487
160 0.348077074080399
161 0.348067669381162
162 0.348058395393953
163 0.348049249608129
164 0.348040229533382
165 0.348031332700906
166 0.348022556664577
167 0.348013899002132
168 0.348005357316331
169 0.347996929236104
170 0.347988612417677
171 0.347980404545657
172 0.347972303334086
173 0.347964306527452
174 0.347956411901655
175 0.34794861726492
176 0.347940920458664
177 0.3479333193583
178 0.347925811873992
179 0.347918395951345
180 0.347911069572044
181 0.347903830754423
182 0.347896677553984
183 0.347889608063844
184 0.347882620415135
185 0.347875712777331
186 0.347868883358529
187 0.34786213040566
188 0.34785545220465
189 0.347848847080525
190 0.347842313397459
191 0.347835849558774
192 0.347829454006882
193 0.347823125223184
194 0.347816861727918
195 0.347810662079965
196 0.347804524876607
197 0.347798448753246
198 0.347792432383084
199 0.347786474476767
200 0.347780573781985
201 0.34777472908305
202 0.347768939200437
203 0.347763202990293
204 0.347757519343926
205 0.34775188718726
206 0.347746305480275
207 0.34774077321642
208 0.347735289422007
209 0.347729853155589
210 0.347724463507321
211 0.347719119598308
212 0.347713820579937
213 0.3477085656332
214 0.347703353968012
215 0.347698184822513
216 0.347693057462368
217 0.347687971180062
218 0.347682925294193
219 0.347677919148756
220 0.347672952112435
221 0.347668023577887
222 0.347663132961032
223 0.347658279700342
224 0.347653463256138
225 0.347648683109886
226 0.347643938763496
227 0.34763922973864
228 0.34763455557606
229 0.347629915834891
230 0.347625310091998
231 0.347620737941309
232 0.347616198993166
233 0.347611692873686
234 0.347607219224128
235 0.347602777700273
236 0.347598367971814
237 0.347593989721762
238 0.347589642645857
239 0.347585326451997
240 0.347581040859677
241 0.347576785599439
242 0.347572560412339
243 0.347568365049426
244 0.347564199271228
245 0.347560062847262
246 0.347555955555551
247 0.347551877182152
248 0.347547827520704
249 0.347543806371983
250 0.347539813543478
251 0.347535848848974
252 0.347531912108149
253 0.347528003146189
254 0.347524121793409
255 0.347520267884896
256 0.347516441260157
257 0.347512641762782
258 0.347508869240125
259 0.34750512354299
260 0.347501404525331
261 0.34749771204397
262 0.347494045958323
263 0.34749040613013
264 0.347486792423216
265 0.34748320470324
266 0.347479642837476
267 0.34747610669459
268 0.347472596144435
269 0.347469111057856
270 0.347465651306503
271 0.347462216762655
272 0.347458807299055
273 0.347455422788752
274 0.347452063104954
275 0.347448728120891
276 0.347445417709683
277 0.347442131744223
278 0.347438870097058
279 0.347435632640291
280 0.347432419245478
281 0.347429229783544
282 0.347426064124697
283 0.347422922138354
284 0.347419803693073
285 0.347416708656492
286 0.347413636895272
287 0.347410588275049
288 0.34740756266039
289 0.347404559914755
290 0.347401579900466
291 0.347398622478678
292 0.347395687509359
293 0.347392774851271
294 0.347389884361958
295 0.347387015897737
296 0.347384169313697
297 0.347381344463692
298 0.347378541200353
299 0.347375759375088
300 0.347372998838097
301 0.347370259438385
302 0.347367541023778
303 0.347364843440942
304 0.34736216653541
305 0.347359510151602
306 0.347356874132854
307 0.347354258321451
308 0.347351662558653
309 0.347349086684736
310 0.347346530539022
311 0.347343993959919
312 0.347341476784961
313 0.347338978850844
314 0.347336499993474
315 0.347334040048006
316 0.347331598848888
317 0.347329176229907
318 0.347326772024238
319 0.347324386064483
320 0.347322018182726
321 0.347319668210576
322 0.34731733597922
323 0.347315021319467
324 0.347312724061798
325 0.347310444036419
326 0.347308181073306
327 0.347305935002258
328 0.347303705652943
329 0.34730149285495
330 0.34729929643784
331 0.347297116231189
332 0.347294952064645
333 0.347292803767967
334 0.347290671171084
335 0.347288554104135
336 0.347286452397517
337 0.347284365881936
338 0.347282294388449
339 0.347280237748515
340 0.347278195794032
341 0.347276168357389
342 0.347274155271505
343 0.347272156369876
344 0.347270171486613
345 0.347268200456487
346 0.347266243114966
347 0.347264299298261
348 0.347262368843356
349 0.347260451588056
350 0.347258547371017
351 0.347256656031784
352 0.347254777410829
353 0.347252911349583
354 0.347251057690472
355 0.347249216276945
356 0.347247386953511
357 0.347245569565768
358 0.34724376396043
359 0.34724196998536
360 0.347240187489596
361 0.347238416323375
362 0.347236656338164
363 0.347234907386684
364 0.347233169322929
365 0.347231442002196
366 0.3472297252811
367 0.347228019017602
368 0.347226323071022
369 0.347224637302066
370 0.347222961572837
371 0.347221295746856
372 0.347219639689078
373 0.347217993265907
374 0.347216356345209
375 0.347214728796329
376 0.347213110490102
377 0.347211501298863
378 0.347209901096459
379 0.347208309758264
380 0.347206727161178
381 0.347205153183645
382 0.347203587705657
383 0.347202030608758
384 0.347200481776056
385 0.347198941092222
386 0.347197408443498
387 0.347195883717702
388 0.347194366804226
389 0.347192857594043
390 0.347191355979705
391 0.347189861855346
392 0.347188375116682
393 0.34718689566101
394 0.347185423387205
395 0.347183958195722
396 0.34718249998859
397 0.347181048669411
398 0.347179604143354
399 0.347178166317155
400 0.347176735099108
401 0.34717531039906
402 0.347173892128409
403 0.347172480200094
404 0.347171074528586
405 0.347169675029889
406 0.347168281621522
407 0.347166894222518
408 0.347165512753412
409 0.347164137136231
410 0.347162767294488
411 0.347161403153168
412 0.347160044638721
413 0.347158691679048
414 0.347157344203493
415 0.347156002142828
416 0.347154665429245
417 0.347153333996341
418 0.347152007779107
419 0.347150686713916
420 0.347149370738507
421 0.347148059791974
422 0.347146753814753
423 0.347145452748607
424 0.347144156536612
425 0.347142865123143
426 0.347141578453862
427 0.347140296475698
428 0.347139019136837
429 0.347137746386704
430 0.347136478175953
431 0.347135214456444
432 0.347133955181232
433 0.347132700304555
434 0.347131449781809
435 0.347130203569543
436 0.347128961625433
437 0.347127723908274
438 0.347126490377961
439 0.34712526099547
440 0.347124035722848
441 0.347122814523192
442 0.347121597360633
443 0.347120384200322
444 0.347119175008414
445 0.347117969752048
446 0.347116768399334
447 0.347115570919335
448 0.347114377282052
449 0.347113187458406
450 0.347112001420223
451 0.347110819140217
452 0.347109640591975
453 0.347108465749938
454 0.347107294589389
455 0.347106127086432
456 0.34710496321798
457 0.347103802961736
458 0.347102646296179
459 0.347101493200549
460 0.347100343654827
461 0.347099197639725
462 0.347098055136664
463 0.347096916127764
464 0.347095780595825
465 0.347094648524315
466 0.347093519897351
467 0.347092394699686
468 0.347091272916694
469 0.347090154534353
470 0.347089039539233
471 0.347087927918481
472 0.347086819659804
473 0.347085714751458
474 0.347084613182228
475 0.347083514941423
476 0.347082420018853
477 0.347081328404819
478 0.3470802400901
479 0.347079155065939
480 0.347078073324027
481 0.347076994856494
482 0.34707591965589
483 0.34707484771518
484 0.347073779027724
485 0.347072713587265
486 0.347071651387923
487 0.347070592424174
488 0.347069536690844
489 0.347068484183094
490 0.347067434896407
491 0.347066388826582
492 0.347065345969714
493 0.347064306322189
494 0.347063269880673
495 0.347062236642094
496 0.347061206603639
497 0.347060179762738
498 0.347059156117058
499 0.347058135664486
500 0.347057118403127
501 0.347056104331285
502 0.347055093447462
503 0.34705408575034
504 0.347053081238777
505 0.347052079911796
506 0.347051081768576
507 0.34705008680844
508 0.34704909503085
509 0.347048106435397
510 0.347047121021792
511 0.347046138789856
512 0.347045159739514
513 0.347044183870789
514 0.347043211183786
515 0.347042241678693
516 0.34704127535577
517 0.347040312215338
518 0.347039352257779
519 0.347038395483522
520 0.347037441893038
521 0.347036491486837
522 0.347035544265456
523 0.347034600229455
524 0.347033659379411
525 0.347032721715908
526 0.347031787239538
527 0.347030855950888
528 0.347029927850537
529 0.347029002939053
530 0.347028081216983
531 0.347027162684848
532 0.347026247343143
533 0.347025335192325
534 0.347024426232812
535 0.347023520464978
536 0.347022617889149
537 0.347021718505594
538 0.347020822314525
539 0.347019929316094
540 0.347019039510382
541 0.347018152897403
542 0.347017269477095
543 0.347016389249316
544 0.347015512213846
545 0.347014638370376
546 0.347013767718509
547 0.347012900257756
548 0.347012035987533
549 0.347011174907158
550 0.347010317015845
551 0.347009462312708
552 0.347008610796751
553 0.347007762466869
554 0.347006917321847
555 0.347006075360353
556 0.34700523658094
557 0.347004400982043
558 0.347003568561974
559 0.347002739318923
560 0.347001913250957
561 0.347001090356015
562 0.347000270631907
563 0.346999454076316
564 0.346998640686792
565 0.346997830460753
566 0.346997023395482
567 0.346996219488129
568 0.346995418735705
569 0.346994621135088
570 0.346993826683013
571 0.346993035376079
572 0.346992247210745
573 0.346991462183327
574 0.346990680290002
575 0.346989901526805
576 0.346989125889628
577 0.34698835337422
578 0.346987583976188
579 0.346986817690995
580 0.34698605451396
581 0.346985294440259
582 0.346984537464925
583 0.346983783582844
584 0.346983032788763
585 0.34698228507728
586 0.346981540442855
587 0.346980798879801
588 0.346980060382288
589 0.346979324944347
590 0.346978592559862
591 0.346977863222579
592 0.346977136926101
593 0.346976413663891
594 0.346975693429271
595 0.346974976215425
596 0.346974262015397
597 0.346973550822094
598 0.346972842628285
599 0.346972137426603
600 0.346971435209545
601 0.346970735969475
602 0.346970039698622
603 0.346969346389083
604 0.346968656032823
605 0.346967968621677
606 0.346967284147349
607 0.346966602601419
608 0.346965923975334
609 0.34696524826042
610 0.346964575447876
611 0.346963905528779
612 0.346963238494082
613 0.346962574334619
614 0.346961913041103
615 0.346961254604132
616 0.346960599014183
617 0.346959946261622
618 0.346959296336699
619 0.346958649229552
620 0.346958004930207
621 0.346957363428584
622 0.346956724714492
623 0.346956088777636
624 0.346955455607615
625 0.346954825193926
626 0.346954197525962
627 0.34695357259302
628 0.346952950384297
629 0.346952330888892
630 0.34695171409581
631 0.346951099993965
632 0.346950488572177
633 0.346949879819176
634 0.346949273723604
635 0.346948670274018
636 0.346948069458889
637 0.346947471266605
638 0.346946875685473
639 0.346946282703719
640 0.346945692309494
641 0.34694510449087
642 0.346944519235846
643 0.346943936532349
644 0.346943356368235
645 0.346942778731288
646 0.346942203609229
647 0.346941630989711
648 0.346941060860323
649 0.346940493208593
650 0.346939928021989
651 0.346939365287919
652 0.346938804993735
653 0.346938247126735
654 0.346937691674161
655 0.346937138623207
656 0.346936587961016
657 0.346936039674681
658 0.346935493751251
659 0.34693495017773
660 0.346934408941079
661 0.346933870028218
662 0.346933333426028
663 0.346932799121353
664 0.346932267100998
665 0.346931737351738
666 0.346931209860313
667 0.346930684613433
668 0.346930161597778
669 0.346929640800002
670 0.346929122206732
671 0.346928605804571
672 0.3469280915801
673 0.346927579519879
674 0.346927069610449
675 0.346926561838333
676 0.346926056190037
677 0.346925552652055
678 0.346925051210867
679 0.34692455185294
680 0.346924054564734
681 0.3469235593327
682 0.346923066143281
683 0.346922574982917
684 0.346922085838044
685 0.346921598695094
686 0.3469211135405
687 0.346920630360697
688 0.34692014914212
689 0.346919669871209
690 0.34691919253441
691 0.346918717118174
692 0.34691824360896
693 0.34691777199324
694 0.346917302257491
695 0.346916834388208
696 0.346916368371896
697 0.346915904195076
698 0.346915441844285
699 0.346914981306078
700 0.346914522567028
701 0.34691406561373
702 0.346913610432797
703 0.346913157010869
704 0.346912705334605
705 0.346912255390694
706 0.346911807165848
707 0.346911360646807
708 0.346910915820341
709 0.346910472673248
710 0.346910031192359
711 0.346909591364535
712 0.346909153176673
713 0.3469087166157
714 0.346908281668583
715 0.346907848322322
716 0.346907416563958
717 0.346906986380566
718 0.346906557759265
719 0.346906130687211
720 0.346905705151605
721 0.346905281139688
722 0.346904858638745
723 0.346904437636106
724 0.346904018119146
725 0.346903600075286
726 0.346903183491996
727 0.346902768356792
728 0.346902354657239
729 0.346901942380953
730 0.3469015315156
731 0.346901122048897
732 0.346900713968614
733 0.346900307262574
734 0.346899901918654
735 0.346899497924784
736 0.34689909526895
737 0.346898693939197
738 0.346898293923622
739 0.346897895210382
740 0.346897497787693
741 0.346897101643828
742 0.34689670676712
743 0.346896313145962
744 0.346895920768809
745 0.346895529624176
746 0.346895139700639
747 0.346894750986839
748 0.346894363471479
749 0.346893977143324
750 0.346893591991207
751 0.346893208004021
752 0.346892825170729
753 0.346892443480356
754 0.346892062921994
755 0.346891683484803
756 0.34689130515801
757 0.346890927930907
758 0.346890551792858
759 0.346890176733291
760 0.346889802741707
761 0.346889429807674
762 0.346889057920829
763 0.346888687070881
764 0.346888317247607
765 0.346887948440856
766 0.346887580640548
767 0.346887213836673
768 0.346886848019296
769 0.346886483178548
770 0.346886119304638
771 0.346885756387844
772 0.346885394418517
773 0.346885033387083
774 0.346884673284037
775 0.346884314099952
776 0.346883955825472
777 0.346883598451314
778 0.34688324196827
779 0.346882886367207
780 0.346882531639064
781 0.346882177774857
782 0.346881824765674
783 0.34688147260268
784 0.346881121277112
785 0.346880770780283
786 0.346880421103583
787 0.346880072238474
788 0.346879724176495
789 0.34687937690926
790 0.346879030428456
791 0.346878684725849
792 0.346878339793277
793 0.346877995622655
794 0.346877652205973
795 0.346877309535296
796 0.346876967602765
797 0.346876626400596
798 0.34687628592108
799 0.346875946156583
800 0.346875607099547
801 0.346875268742489
802 0.346874931078001
803 0.34687459409875
804 0.346874257797478
805 0.346873922167002
806 0.346873587200212
807 0.346873252890076
808 0.346872919229635
809 0.346872586212004
810 0.346872253830372
811 0.346871922078003
812 0.346871590948236
813 0.346871260434482
814 0.346870930530227
815 0.34687060122903
816 0.346870272524524
817 0.346869944410415
818 0.346869616880482
819 0.346869289928577
820 0.346868963548624
821 0.346868637734622
822 0.346868312480639
823 0.346867987780816
824 0.346867663629368
825 0.34686734002058
826 0.346867016948807
827 0.346866694408477
828 0.34686637239409
829 0.346866050900214
830 0.346865729921488
831 0.346865409452623
832 0.346865089488399
833 0.346864770023664
834 0.346864451053337
835 0.346864132572406
836 0.346863814575928
837 0.346863497059026
838 0.346863180016896
839 0.346862863444796
840 0.346862547338057
841 0.346862231692074
842 0.346861916502309
843 0.346861601764293
844 0.346861287473621
845 0.346860973625955
846 0.346860660217022
847 0.346860347242615
848 0.346860034698591
849 0.346859722580874
850 0.34685941088545
851 0.346859099608369
852 0.346858788745746
853 0.346858478293758
854 0.346858168248646
855 0.346857858606712
856 0.346857549364322
857 0.346857240517902
858 0.346856932063941
859 0.346856623998987
860 0.346856316319652
861 0.346856009022604
862 0.346855702104575
863 0.346855395562353
864 0.346855089392788
865 0.346854783592787
866 0.346854478159316
867 0.346854173089398
868 0.346853868380116
869 0.346853564028608
870 0.346853260032068
871 0.346852956387749
872 0.346852653092959
873 0.346852350145059
874 0.346852047541469
875 0.346851745279662
876 0.346851443357165
877 0.346851141771559
878 0.346850840520479
879 0.346850539601613
880 0.346850239012701
881 0.346849938751536
882 0.346849638815962
883 0.346849339203876
884 0.346849039913225
885 0.346848740942005
886 0.346848442288265
887 0.346848143950101
888 0.346847845925662
889 0.346847548213141
890 0.346847250810784
891 0.346846953716881
892 0.346846656929774
893 0.346846360447847
894 0.346846064269536
895 0.34684576839332
896 0.346845472817724
897 0.34684517754132
898 0.346844882562724
899 0.346844587880596
900 0.346844293493642
901 0.34684399940061
902 0.346843705600293
903 0.346843412091524
904 0.346843118873183
905 0.346842825944187
906 0.346842533303498
907 0.346842240950119
908 0.346841948883091
909 0.346841657101499
910 0.346841365604465
911 0.346841074391152
912 0.346840783460762
913 0.346840492812535
914 0.346840202445749
915 0.34683991235972
916 0.346839622553803
917 0.346839333027387
918 0.3468390437799
919 0.346838754810804
920 0.346838466119599
921 0.346838177705818
922 0.34683788956903
923 0.346837601708839
924 0.346837314124881
925 0.346837026816827
926 0.346836739784382
927 0.346836453027282
928 0.346836166545295
929 0.346835880338223
930 0.346835594405899
931 0.346835308748186
932 0.346835023364977
933 0.346834738256198
934 0.346834453421804
935 0.346834168861777
936 0.346833884576132
937 0.346833600564909
938 0.346833316828179
939 0.346833033366039
940 0.346832750178616
941 0.346832467266061
942 0.346832184628553
943 0.346831902266299
944 0.346831620179529
945 0.3468313383685
946 0.346831056833494
947 0.346830775574819
948 0.346830494592806
949 0.346830213887809
950 0.346829933460207
951 0.346829653310403
952 0.346829373438822
953 0.346829093845911
954 0.346828814532139
955 0.346828535497997
956 0.346828256744
957 0.346827978270679
958 0.346827700078589
959 0.346827422168306
960 0.346827144540423
961 0.346826867195555
962 0.346826590134334
963 0.346826313357413
964 0.346826036865463
965 0.346825760659172
966 0.346825484739247
967 0.346825209106412
968 0.346824933761407
969 0.346824658704992
970 0.346824383937939
971 0.34682410946104
972 0.3468238352751
973 0.34682356138094
974 0.346823287779398
975 0.346823014471325
976 0.346822741457586
977 0.346822468739061
978 0.346822196316643
979 0.34682192419124
980 0.346821652363771
981 0.34682138083517
982 0.346821109606382
983 0.346820838678363
984 0.346820568052085
985 0.346820297728527
986 0.346820027708681
987 0.346819757993551
988 0.346819488584151
989 0.346819219481504
990 0.346818950686645
991 0.346818682200617
992 0.346818414024473
993 0.346818146159277
994 0.346817878606099
995 0.34681761136602
996 0.346817344440126
997 0.346817077829515
998 0.346816811535291
999 0.346816545558564
};
\addlegendentry{\footnotesize{$\mpr = 2$}}
\addplot [semithick, cyan]
table {%
1 0.25
2 0.5
3 0.75
4 1
5 0.398936170212766
6 0.431354359925789
7 0.435526416392691
8 0.426189215701941
9 0.414023613835102
10 0.403563143178473
11 0.395814711634629
12 0.390405040136503
13 0.386627038500687
14 0.383843918359218
15 0.381602678592412
16 0.379630036056644
17 0.37778870435835
18 0.376028518246587
19 0.374346331475956
20 0.372758335134719
21 0.371283608275517
22 0.369935998562042
23 0.368721362442808
24 0.367637806737492
25 0.366677318588287
26 0.365827803673921
27 0.36507500678398
28 0.364404080021954
29 0.363800733491334
30 0.363251992141961
31 0.362746621934351
32 0.362275299971466
33 0.361830600153841
34 0.36140685616343
35 0.360999951622541
36 0.36060707545734
37 0.360226469952521
38 0.35985719015993
39 0.359498886289205
40 0.359151615338143
41 0.358815684298801
42 0.358491524555251
43 0.358179595326279
44 0.357880312978044
45 0.35759400254517
46 0.357320867694071
47 0.357060975512362
48 0.356814252814871
49 0.356580491047465
50 0.356359357292731
51 0.356150409301492
52 0.355953112868727
53 0.355766860228828
54 0.355590988457261
55 0.355424797132003
56 0.355267564730375
57 0.355118563418276
58 0.354977072033879
59 0.354842387181109
60 0.35471383243453
61 0.354590765720856
62 0.354472584987346
63 0.354358732297274
64 0.354248696510588
65 0.354142014716462
66 0.354038272585787
67 0.35393710380772
68 0.353838188766518
69 0.353741252604437
70 0.35364606280428
71 0.353552426412037
72 0.353460187006671
73 0.353369221510683
74 0.353279436922235
75 0.353190767037345
76 0.353103169219275
77 0.353016621261757
78 0.352931118383224
79 0.352846670380726
80 0.352763298964706
81 0.352681035289262
82 0.352599917686894
83 0.35251998961189
84 0.352441297792504
85 0.352363890588738
86 0.352287816549852
87 0.352213123163592
88 0.352139855787503
89 0.352068056751497
90 0.351997764620029
91 0.351929013601732
92 0.35186183309414
93 0.351796247351123
94 0.35173227526083
95 0.351669930222288
96 0.351609220109233
97 0.35155014731028
98 0.35149270883516
99 0.351436896477386
100 0.351382697024366
101 0.351330092506697
102 0.351279060479024
103 0.35122957432556
104 0.351181603583987
105 0.351135114282111
106 0.351090069282267
107 0.351046428629003
108 0.351004149896169
109 0.350963188530001
110 0.350923498185294
111 0.35088503105217
112 0.350847738171379
113 0.350811569736405
114 0.350776475381012
115 0.350742404451155
116 0.350709306260449
117 0.350677130328643
118 0.350645826602759
119 0.350615345660745
120 0.350585638897649
121 0.350556658694499
122 0.350528358570156
123 0.350500693316548
124 0.350473619117765
125 0.350447093653589
126 0.350421076188057
127 0.350395527643748
128 0.350370410662502
129 0.350345689653284
130 0.350321330827965
131 0.350297302225784
132 0.350273573727236
133 0.350250117058167
134 0.350226905784824
135 0.350203915300598
136 0.350181122805185
137 0.350158507276871
138 0.350136049438621
139 0.350113731718621
140 0.350091538205917
141 0.350069454601734
142 0.350047468167059
143 0.350025567667029
144 0.350003743312625
145 0.349981986700166
146 0.349960290749054
147 0.349938649638174
148 0.349917058741369
149 0.349895514562327
150 0.349874014669231
151 0.349852557629473
152 0.349831142944722
153 0.349809770986583
154 0.349788442933107
155 0.349767160706335
156 0.349745926911073
157 0.34972474477507
158 0.34970361809073
159 0.349682551158493
160 0.349661548731993
161 0.349640615965087
162 0.349619758360819
163 0.349598981722399
164 0.349578292106235
165 0.349557695777047
166 0.349537199165103
167 0.349516808825579
168 0.34949653140005
169 0.349476373580101
170 0.349456342073062
171 0.349436443569819
172 0.349416684714696
173 0.349397072077368
174 0.349377612126763
175 0.349358311206907
176 0.349339175514677
177 0.349320211079399
178 0.34930142374424
179 0.349282819149343
180 0.34926440271664
181 0.34924617963628
182 0.349228154854628
183 0.349210333063742
184 0.3491927186923
185 0.349175315897885
186 0.349158128560578
187 0.349141160277794
188 0.349124414360299
189 0.349107893829339
190 0.349091601414827
191 0.349075539554525
192 0.349059710394159
193 0.349044115788412
194 0.349028757302733
195 0.349013636215919
196 0.348998753523393
197 0.34898410994115
198 0.348969705910303
199 0.348955541602193
200 0.348941616923996
201 0.348927931524806
202 0.348914484802131
203 0.348901275908764
204 0.348888303759996
205 0.348875567041118
206 0.348863064215194
207 0.348850793531048
208 0.348838753031448
209 0.348826940561449
210 0.348815353776858
211 0.348803990152809
212 0.348792846992402
213 0.348781921435392
214 0.3487712104669
215 0.348760710926129
216 0.348750419515045
217 0.348740332807038
218 0.348730447255501
219 0.348720759202351
220 0.348711264886446
221 0.348701960451898
222 0.348692841956266
223 0.348683905378614
224 0.348675146627426
225 0.348666561548364
226 0.348658145931862
227 0.34864989552055
228 0.348641806016492
229 0.348633873088243
230 0.348626092377708
231 0.34861845950681
232 0.348610970083945
233 0.348603619710244
234 0.348596403985617
235 0.348589318514588
236 0.348582358911922
237 0.348575520808031
238 0.348568799854172
239 0.348562191727424
240 0.348555692135455
241 0.348549296821076
242 0.348543001566579
243 0.348536802197865
244 0.348530694588367
245 0.348524674662756
246 0.348518738400457
247 0.34851288183895
248 0.348507101076881
249 0.348501392276969
250 0.348495751668732
251 0.348490175551015
252 0.348484660294339
253 0.348479202343063
254 0.34847379821738
255 0.348468444515126
256 0.348463137913436
257 0.348457875170225
258 0.348452653125513
259 0.348447468702598
260 0.348442318909075
261 0.348437200837711
262 0.348432111667176
263 0.348427048662646
264 0.348422009176262
265 0.34841699064747
266 0.348411990603239
267 0.348407006658155
268 0.348402036514407
269 0.348397077961663
270 0.348392128876837
271 0.348387187223767
272 0.348382251052785
273 0.348377318500201
274 0.348372387787707
275 0.348367457221686
276 0.348362525192452
277 0.34835759017341
278 0.348352650720151
279 0.348347705469474
280 0.348342753138354
281 0.348337792522841
282 0.348332822496911
283 0.348327842011268
284 0.348322850092085
285 0.348317845839716
286 0.348312828427359
287 0.348307797099679
288 0.348302751171399
289 0.348297690025863
290 0.348292613113563
291 0.348287519950642
292 0.348282410117381
293 0.348277283256652
294 0.348272139072367
295 0.348266977327903
296 0.348261797844515
297 0.348256600499745
298 0.348251385225811
299 0.348246152008001
300 0.348240900883057
301 0.348235631937558
302 0.348230345306305
303 0.348225041170703
304 0.348219719757151
305 0.348214381335434
306 0.348209026217126
307 0.348203654753994
308 0.348198267336421
309 0.348192864391829
310 0.348187446383127
311 0.348182013807159
312 0.348176567193181
313 0.34817110710134
314 0.348165634121182
315 0.348160148870168
316 0.348154651992218
317 0.348149144156264
318 0.348143626054835
319 0.348138098402654
320 0.348132561935264
321 0.348127017407668
322 0.348121465593004
323 0.348115907281229
324 0.348110343277841
325 0.348104774402619
326 0.348099201488385
327 0.348093625379799
328 0.348088046932173
329 0.348082467010315
330 0.348076886487397
331 0.348071306243849
332 0.348065727166284
333 0.348060150146443
334 0.34805457608017
335 0.348049005866417
336 0.348043440406267
337 0.348037880601997
338 0.348032327356152
339 0.34802678157066
340 0.348021244145965
341 0.348015715980191
342 0.348010197968328
343 0.348004691001449
344 0.347999195965951
345 0.347993713742822
346 0.347988245206933
347 0.347982791226357
348 0.347977352661713
349 0.347971930365534
350 0.347966525181662
351 0.347961137944662
352 0.34795576947927
353 0.347950420599855
354 0.347945092109909
355 0.347939784801561
356 0.347934499455111
357 0.347929236838592
358 0.347923997707346
359 0.347918782803628
360 0.347913592856232
361 0.347908428580133
362 0.347903290676155
363 0.347898179830655
364 0.34789309671523
365 0.347888041986441
366 0.347883016285562
367 0.347878020238337
368 0.347873054454769
369 0.347868119528913
370 0.347863216038698
371 0.34785834454576
372 0.347853505595291
373 0.347848699715913
374 0.347843927419553
375 0.34783918920135
376 0.347834485539564
377 0.347829816895508
378 0.347825183713488
379 0.347820586420766
380 0.347816025427526
381 0.347811501126859
382 0.347807013894762
383 0.347802564090144
384 0.347798152054852
385 0.347793778113699
386 0.347789442574511
387 0.347785145728182
388 0.34778088784874
389 0.347776669193421
390 0.347772490002757
391 0.347768350500669
392 0.347764250894574
393 0.347760191375495
394 0.347756172118186
395 0.347752193281259
396 0.347748255007322
397 0.347744357423124
398 0.347740500639708
399 0.347736684752569
400 0.347732909841818
401 0.347729175972359
402 0.347725483194058
403 0.347721831541936
404 0.347718221036347
405 0.347714651683183
406 0.347711123474062
407 0.347707636386539
408 0.347704190384308
409 0.347700785417417
410 0.347697421422479
411 0.347694098322896
412 0.347690816029074
413 0.347687574438655
414 0.347684373436739
415 0.347681212896119
416 0.34767809267751
417 0.347675012629783
418 0.347671972590209
419 0.347668972384688
420 0.347666011827996
421 0.347663090724023
422 0.347660208866017
423 0.347657366036827
424 0.347654562009148
425 0.347651796545766
426 0.347649069399803
427 0.347646380314963
428 0.347643729025779
429 0.347641115257856
430 0.347638538728123
431 0.347635999145072
432 0.347633496209006
433 0.347631029612284
434 0.347628599039565
435 0.34762620416805
436 0.347623844667726
437 0.347621520201604
438 0.347619230425963
439 0.347616974990586
440 0.347614753538999
441 0.347612565708704
442 0.347610411131418
443 0.347608289433301
444 0.347606200235191
445 0.347604143152831
446 0.347602117797094
447 0.347600123774214
448 0.347598160686003
449 0.347596228130078
450 0.347594325700074
451 0.347592452985864
452 0.347590609573773
453 0.347588795046789
454 0.347587008984774
455 0.347585250964668
456 0.347583520560697
457 0.347581817344572
458 0.34758014088569
459 0.34757849075133
460 0.347576866506845
461 0.347575267715858
462 0.347573693940445
463 0.347572144741322
464 0.347570619678032
465 0.347569118309118
466 0.347567640192305
467 0.347566184884673
468 0.347564751942827
469 0.347563340923066
470 0.347561951381548
471 0.347560582874455
472 0.347559234958148
473 0.347557907189326
474 0.34755659912518
475 0.347555310323542
476 0.347554040343033
477 0.347552788743209
478 0.347551555084699
479 0.347550338929348
480 0.347549139840348
481 0.347547957382374
482 0.347546791121713
483 0.347545640626388
484 0.347544505466285
485 0.347543385213273
486 0.34754227944132
487 0.347541187726609
488 0.347540109647651
489 0.347539044785391
490 0.347537992723319
491 0.347536953047569
492 0.347535925347019
493 0.347534909213393
494 0.347533904241353
495 0.34753291002859
496 0.347531926175916
497 0.347530952287348
498 0.347529987970194
499 0.347529032835132
500 0.347528086496288
501 0.347527148571316
502 0.347526218681467
503 0.347525296451659
504 0.347524381510549
505 0.347523473490595
506 0.347522572028119
507 0.34752167676337
508 0.347520787340579
509 0.347519903408015
510 0.347519024618041
511 0.34751815062716
512 0.347517281096067
513 0.347516415689693
514 0.347515554077251
515 0.347514695932275
516 0.347513840932659
517 0.347512988760696
518 0.347512139103114
519 0.347511291651104
520 0.347510446100356
521 0.347509602151084
522 0.347508759508053
523 0.347507917880605
524 0.347507076982682
525 0.347506236532842
526 0.347505396254285
527 0.347504555874864
528 0.347503715127101
529 0.347502873748203
530 0.347502031480071
531 0.347501188069309
532 0.347500343267234
533 0.347499496829882
534 0.34749864851801
535 0.347497798097102
536 0.347496945337369
537 0.347496090013749
538 0.347495231905906
539 0.347494370798224
540 0.347493506479806
541 0.347492638744467
542 0.347491767390723
543 0.347490892221788
544 0.347490013045558
545 0.347489129674604
546 0.347488241926156
547 0.34748734962209
548 0.347486452588914
549 0.347485550657749
550 0.347484643664315
551 0.347483731448906
552 0.347482813856378
553 0.347481890736122
554 0.347480961942043
555 0.34748002733254
556 0.347479086770479
557 0.347478140123169
558 0.347477187262335
559 0.347476228064094
560 0.347475262408923
561 0.347474290181635
562 0.347473311271346
563 0.347472325571445
564 0.347471332979567
565 0.347470333397556
566 0.347469326731434
567 0.347468312891372
568 0.347467291791648
569 0.347466263350622
570 0.347465227490691
571 0.347464184138263
572 0.347463133223711
573 0.347462074681344
574 0.347461008449365
575 0.347459934469835
576 0.347458852688632
577 0.347457763055417
578 0.347456665523588
579 0.347455560050245
580 0.347454446596148
581 0.347453325125677
582 0.34745219560679
583 0.347451058010981
584 0.347449912313242
585 0.347448758492014
586 0.347447596529153
587 0.347446426409882
588 0.347445248122748
589 0.347444061659582
590 0.347442867015453
591 0.347441664188624
592 0.347440453180514
593 0.347439233995644
594 0.347438006641602
595 0.347436771128995
596 0.347435527471405
597 0.347434275685343
598 0.347433015790208
599 0.347431747808239
600 0.347430471764472
601 0.347429187686696
602 0.347427895605405
603 0.347426595553758
604 0.347425287567528
605 0.347423971685064
606 0.347422647947241
607 0.347421316397418
608 0.347419977081392
609 0.347418630047354
610 0.347417275345843
611 0.347415913029704
612 0.347414543154042
613 0.347413165776175
614 0.347411780955597
615 0.347410388753926
616 0.347408989234865
617 0.347407582464155
618 0.347406168509534
619 0.347404747440692
620 0.347403319329229
621 0.347401884248607
622 0.347400442274116
623 0.347398993482821
624 0.347397537953526
625 0.347396075766732
626 0.347394607004588
627 0.347393131750857
628 0.347391650090869
629 0.347390162111484
630 0.347388667901045
631 0.347387167549342
632 0.347385661147568
633 0.34738414878828
634 0.347382630565361
635 0.347381106573974
636 0.347379576910528
637 0.347378041672638
638 0.347376500959082
639 0.347374954869766
640 0.347373403505685
641 0.347371846968883
642 0.347370285362418
643 0.347368718790321
644 0.347367147357562
645 0.347365571170011
646 0.347363990334403
647 0.347362404958301
648 0.347360815150058
649 0.347359221018786
650 0.347357622674318
651 0.347356020227172
652 0.347354413788521
653 0.347352803470153
654 0.34735118938444
655 0.347349571644307
656 0.347347950363194
657 0.347346325655028
658 0.347344697634187
659 0.347343066415469
660 0.347341432114061
661 0.347339794845509
662 0.347338154725685
663 0.347336511870755
664 0.347334866397153
665 0.347333218421548
666 0.347331568060818
667 0.347329915432015
668 0.347328260652342
669 0.347326603839123
670 0.347324945109774
671 0.347323284581776
672 0.347321622372649
673 0.347319958599924
674 0.347318293381115
675 0.347316626833697
676 0.347314959075078
677 0.347313290222572
678 0.347311620393378
679 0.347309949704551
680 0.347308278272984
681 0.347306606215376
682 0.347304933648217
683 0.347303260687757
684 0.34730158744999
685 0.347299914050629
686 0.347298240605083
687 0.347296567228436
688 0.347294894035429
689 0.347293221140432
690 0.347291548657433
691 0.347289876700009
692 0.347288205381312
693 0.347286534814047
694 0.347284865110454
695 0.347283196382291
696 0.347281528740809
697 0.347279862296745
698 0.347278197160292
699 0.347276533441093
700 0.347274871248217
701 0.347273210690143
702 0.347271551874749
703 0.347269894909289
704 0.347268239900382
705 0.347266586953997
706 0.347264936175436
707 0.34726328766932
708 0.347261641539576
709 0.34725999788942
710 0.34725835682135
711 0.347256718437125
712 0.347255082837757
713 0.347253450123497
714 0.347251820393824
715 0.347250193747431
716 0.347248570282214
717 0.347246950095263
718 0.347245333282846
719 0.347243719940404
720 0.347242110162538
721 0.347240504042998
722 0.347238901674675
723 0.347237303149589
724 0.347235708558884
725 0.347234117992815
726 0.347232531540741
727 0.347230949291118
728 0.347229371331489
729 0.347227797748475
730 0.347226228627772
731 0.34722466405414
732 0.347223104111397
733 0.347221548882413
734 0.347219998449103
735 0.347218452892421
736 0.347216912292353
737 0.347215376727914
738 0.34721384627714
739 0.347212321017085
740 0.347210801023812
741 0.347209286372396
742 0.347207777136911
743 0.347206273390431
744 0.347204775205027
745 0.347203282651757
746 0.347201795800671
747 0.347200314720801
748 0.347198839480162
749 0.347197370145745
750 0.347195906783521
751 0.347194449458433
752 0.347192998234394
753 0.34719155317429
754 0.347190114339974
755 0.347188681792264
756 0.347187255590946
757 0.347185835794768
758 0.347184422461442
759 0.347183015647643
760 0.347181615409008
761 0.347180221800136
762 0.347178834874588
763 0.347177454684884
764 0.34717608128251
765 0.347174714717911
766 0.347173355040497
767 0.347172002298641
768 0.34717065653968
769 0.347169317809918
770 0.347167986154626
771 0.347166661618041
772 0.347165344243372
773 0.3471640340728
774 0.347162731147478
775 0.347161435507537
776 0.347160147192084
777 0.347158866239205
778 0.347157592685973
779 0.347156326568441
780 0.347155067921654
781 0.347153816779647
782 0.347152573175447
783 0.347151337141082
784 0.347150108707576
785 0.347148887904959
786 0.34714767476227
787 0.347146469307558
788 0.347145271567884
789 0.347144081569332
790 0.347142899337007
791 0.347141724895041
792 0.347140558266596
793 0.347139399473872
794 0.347138248538107
795 0.347137105479584
796 0.347135970317636
797 0.347134843070649
798 0.347133723756069
799 0.347132612390404
800 0.347131508989231
801 0.347130413567204
802 0.347129326138051
803 0.34712824671459
804 0.347127175308724
805 0.347126111931454
806 0.347125056592882
807 0.347124009302215
808 0.347122970067774
809 0.347121938896995
810 0.347120915796442
811 0.347119900771804
812 0.347118893827911
813 0.347117894968729
814 0.347116904197377
815 0.347115921516125
816 0.347114946926404
817 0.347113980428811
818 0.347113022023119
819 0.347112071708275
820 0.347111129482417
821 0.347110195342872
822 0.347109269286166
823 0.347108351308033
824 0.347107441403417
825 0.347106539566481
826 0.347105645790613
827 0.347104760068435
828 0.347103882391807
829 0.347103012751834
830 0.347102151138877
831 0.347101297542553
832 0.347100451951749
833 0.347099614354623
834 0.347098784738616
835 0.347097963090455
836 0.347097149396163
837 0.347096343641065
838 0.347095545809794
839 0.347094755886301
840 0.347093973853859
841 0.347093199695071
842 0.34709243339188
843 0.347091674925572
844 0.347090924276786
845 0.347090181425521
846 0.347089446351142
847 0.347088719032388
848 0.34708799944738
849 0.347087287573627
850 0.347086583388035
851 0.34708588686691
852 0.347085197985973
853 0.34708451672036
854 0.347083843044633
855 0.347083176932786
856 0.347082518358253
857 0.347081867293917
858 0.347081223712113
859 0.347080587584638
860 0.347079958882759
861 0.34707933757722
862 0.347078723638247
863 0.34707811703556
864 0.347077517738373
865 0.347076925715409
866 0.347076340934903
867 0.347075763364611
868 0.347075192971814
869 0.34707462972333
870 0.347074073585518
871 0.347073524524287
872 0.347072982505102
873 0.34707244749299
874 0.34707191945255
875 0.34707139834796
876 0.347070884142981
877 0.347070376800967
878 0.347069876284871
879 0.347069382557253
880 0.347068895580286
881 0.347068415315762
882 0.347067941725104
883 0.347067474769364
884 0.347067014409242
885 0.34706656060508
886 0.347066113316879
887 0.347065672504302
888 0.347065238126679
889 0.347064810143018
890 0.347064388512008
891 0.347063973192029
892 0.347063564141156
893 0.347063161317167
894 0.347062764677551
895 0.347062374179511
896 0.347061989779975
897 0.3470616114356
898 0.347061239102779
899 0.347060872737646
900 0.347060512296088
901 0.347060157733743
902 0.347059809006015
903 0.347059466068075
904 0.347059128874868
905 0.347058797381122
906 0.34705847154135
907 0.347058151309862
908 0.347057836640766
909 0.347057527487975
910 0.347057223805217
911 0.347056925546038
912 0.347056632663806
913 0.347056345111724
914 0.347056062842827
915 0.347055785809995
916 0.347055513965957
917 0.347055247263295
918 0.347054985654452
919 0.347054729091736
920 0.347054477527329
921 0.347054230913289
922 0.347053989201557
923 0.347053752343963
924 0.347053520292232
925 0.34705329299799
926 0.347053070412766
927 0.347052852488002
928 0.347052639175057
929 0.34705243042521
930 0.347052226189668
931 0.347052026419572
932 0.347051831065999
933 0.347051640079969
934 0.347051453412452
935 0.34705127101437
936 0.347051092836604
937 0.347050918829999
938 0.347050748945367
939 0.347050583133495
940 0.347050421345149
941 0.347050263531077
942 0.347050109642016
943 0.347049959628695
944 0.347049813441841
945 0.347049671032186
946 0.347049532350464
947 0.347049397347427
948 0.347049265973838
949 0.347049138180484
950 0.347049013918175
951 0.347048893137754
952 0.347048775790095
953 0.347048661826112
954 0.347048551196762
955 0.347048443853049
956 0.347048339746028
957 0.347048238826809
958 0.347048141046563
959 0.347048046356524
960 0.347047954707995
961 0.347047866052348
962 0.347047780341033
963 0.34704769752558
964 0.347047617557601
965 0.347047540388796
966 0.347047465970956
967 0.347047394255969
968 0.347047325195817
969 0.347047258742589
970 0.347047194848477
971 0.347047133465784
972 0.347047074546924
973 0.34704701804443
974 0.347046963910952
975 0.347046912099266
976 0.347046862562273
977 0.347046815253004
978 0.347046770124624
979 0.347046727130432
980 0.347046686223871
981 0.347046647358522
982 0.347046610488114
983 0.347046575566526
984 0.347046542547787
985 0.34704651138608
986 0.347046482035749
987 0.347046454451296
988 0.347046428587387
989 0.347046404398854
990 0.3470463818407
991 0.347046360868097
992 0.347046341436393
993 0.347046323501114
994 0.347046307017962
995 0.347046291942826
996 0.347046278231776
997 0.347046265841071
998 0.347046254727159
999 0.347046244846681
};
\addlegendentry{\footnotesize{$\mpr = 4$}}
\addplot [semithick, orange]
table {%
1 0.125
2 0.25
3 0.375
4 0.5
5 0.625
6 0.75
7 0.875
8 1
9 0.374022164276402
10 0.410750986647165
11 0.439034328127027
12 0.455215322774421
13 0.458824704398471
14 0.452750198036008
15 0.441351391548567
16 0.428486315957511
17 0.416649828946045
18 0.407038772679493
19 0.399955580759578
20 0.395194934501281
21 0.39231300034361
22 0.390791604601063
23 0.390132334037662
24 0.389907704722352
25 0.38978535854386
26 0.389534056927258
27 0.389017007522281
28 0.388177010121496
29 0.387017497253175
30 0.38558295618105
31 0.383941285190622
32 0.382169547699944
33 0.380343604451518
34 0.378531395571883
35 0.37678924952091
36 0.375160461809672
37 0.373675423454793
38 0.372352702709726
39 0.371200632292113
40 0.370219092400542
41 0.369401291589351
42 0.36873542994889
43 0.36820618535849
44 0.367795999530205
45 0.367486161926476
46 0.367257701284045
47 0.367092100086408
48 0.36697184945909
49 0.366880862275544
50 0.366804761750364
51 0.366731061996738
52 0.36664925617949
53 0.366550827074936
54 0.366429194038176
55 0.366279609529935
56 0.366099017422437
57 0.365885884259305
58 0.365640013484105
59 0.365362351394191
60 0.365054792256035
61 0.36471998867955
62 0.364361172039108
63 0.363981986491255
64 0.363586339009499
65 0.363178266860799
66 0.362761823101803
67 0.362340979980619
68 0.361919549588475
69 0.361501120704914
70 0.36108901050524
71 0.360686229632279
72 0.360295459057454
73 0.359919037150326
74 0.35955895542409
75 0.359216861511592
76 0.358894068039374
77 0.35859156619513
78 0.358310042918203
79 0.358049900776964
80 0.357811279726122
81 0.357594080058227
82 0.357397985974614
83 0.35722248930092
84 0.357066912960696
85 0.356930433897786
86 0.35681210520468
87 0.356710877270741
88 0.356625617812085
89 0.356555130684868
90 0.356498173416959
91 0.356453473420185
92 0.356419742867634
93 0.356395692238495
94 0.356380042547439
95 0.35637153628708
96 0.356368947121271
97 0.356371088374143
98 0.356376820365386
99 0.356385056646554
100 0.356394769196306
101 0.356404992634821
102 0.356414827519116
103 0.356423442781934
104 0.356430077377198
105 0.356434041194946
106 0.356434715308125
107 0.356431551612739
108 0.356424071921626
109 0.356411866570607
110 0.356394592593983
111 0.356371971524292
112 0.356343786869011
113 0.356309881314435
114 0.356270153704377
115 0.356224555838573
116 0.356173089132883
117 0.356115801180396
118 0.356052782249656
119 0.355984161753165
120 0.355910104716393
121 0.35583080827454
122 0.355746498221408
123 0.355657425631901
124 0.35556386357696
125 0.355466103947101
126 0.355364454398228
127 0.355259235431042
128 0.355150777613136
129 0.355039418950819
130 0.354925502415786
131 0.354809373630019
132 0.354691378710708
133 0.354571862275536
134 0.354451165607426
135 0.354329624976674
136 0.354207570117452
137 0.354085322854782
138 0.353963195877375
139 0.353841491651142
140 0.353720501467664
141 0.35360050462157
142 0.353481767710442
143 0.353364544050691
144 0.353249073202708
145 0.353135580598553
146 0.353024277265426
147 0.352915359638247
148 0.35280900945476
149 0.352705393726719
150 0.352604664780899
151 0.352506960363862
152 0.352412403804648
153 0.352321104229787
154 0.352233156825286
155 0.352148643140518
156 0.352067631429178
157 0.351990177022772
158 0.351916322732353
159 0.351846099274495
160 0.351779525717736
161 0.351716609946023
162 0.351657349135872
163 0.351601730244275
164 0.351549730504532
165 0.351501317927491
166 0.351456451805823
167 0.351415083219196
168 0.351377155538388
169 0.351342604926575
170 0.35131136083617
171 0.351283346499773
172 0.351258479413944
173 0.351236671814616
174 0.351217831143144
175 0.351201860502066
176 0.351188659099782
177 0.351178122683469
178 0.351170143959628
179 0.35116461300176
180 0.351161417644756
181 0.351160443865637
182 0.35116157615039
183 0.351164697846664
184 0.351169691502199
185 0.351176439188851
186 0.35118482281221
187 0.351194724406759
188 0.351206026416644
189 0.351218611962112
190 0.351232365091727
191 0.35124717102051
192 0.351262916354151
193 0.351279489299516
194 0.351296779861623
195 0.351314680027367
196 0.351333083936206
197 0.351351888038112
198 0.351370991239047
199 0.351390295034286
200 0.351409703629867
201 0.351429124052517
202 0.351448466248363
203 0.351467643170772
204 0.351486570857653
205 0.351505168498584
206 0.351523358492093
207 0.351541066493466
208 0.351558221453424
209 0.35157475564804
210 0.351590604700236
211 0.351605707593237
212 0.351620006676321
213 0.351633447663237
214 0.351645979623621
215 0.351657554967792
216 0.351668129425237
217 0.351677662017161
218 0.351686115023415
219 0.351693453944154
220 0.351699647456536
221 0.3517046673668
222 0.351708488558021
223 0.351711088933877
224 0.351712449358696
225 0.351712553594111
226 0.351711388232598
227 0.351708942628163
228 0.351705208824484
229 0.351700181480739
230 0.351693857795399
231 0.35168623742822
232 0.351677322420687
233 0.351667117115127
234 0.351655628072726
235 0.351642863990653
236 0.351628835618508
237 0.351613555674279
238 0.351597038760001
239 0.351579301277296
240 0.351560361342968
241 0.351540238704802
242 0.351518954657739
243 0.351496531960553
244 0.351472994753183
245 0.351448368474833
246 0.351422679782978
247 0.35139595647337
248 0.35136822740116
249 0.351339522403236
250 0.351309872221855
251 0.351279308429659
252 0.351247863356157
253 0.351215570015725
254 0.351182462037207
255 0.351148573595151
256 0.35111393934275
257 0.351078594346521
258 0.351042574022762
259 0.351005914075817
260 0.350968650438185
261 0.350930819212487
262 0.350892456615313
263 0.350853598922959
264 0.35081428241907
265 0.350774543344183
266 0.350734417847176
267 0.350693941938627
268 0.350653151446063
269 0.350612081971101
270 0.350570768848457
271 0.350529247106825
272 0.350487551431583
273 0.350445716129332
274 0.350403775094223
275 0.35036176177606
276 0.350319709150146
277 0.350277649688845
278 0.350235615334832
279 0.350193637475991
280 0.35015174692194
281 0.350109973882135
282 0.350068347945533
283 0.350026898061759
284 0.349985652523755
285 0.349944638951876
286 0.349903884279369
287 0.349863414739235
288 0.349823255852396
289 0.349783432417164
290 0.349743968499936
291 0.34970488742711
292 0.349666211778163
293 0.349627963379847
294 0.349590163301486
295 0.349552831851311
296 0.349515988573813
297 0.349479652248063
298 0.349443840886966
299 0.349408571737418
300 0.349373861281312
301 0.34933972523738
302 0.349306178563813
303 0.349273235461639
304 0.349240909378816
305 0.34920921301501
306 0.349178158327027
307 0.34914775653486
308 0.34911801812832
309 0.349088952874232
310 0.349060569824144
311 0.349032877322541
312 0.349005883015522
313 0.348979593859917
314 0.348954016132812
315 0.34892915544146
316 0.348905016733558
317 0.348881604307844
318 0.348858921825017
319 0.348836972318935
320 0.348815758208078
321 0.348795281307254
322 0.348775542839523
323 0.34875654344832
324 0.348738283209759
325 0.348720761645098
326 0.348703977733338
327 0.348687929923959
328 0.34867261614975
329 0.348658033839736
330 0.34864417993218
331 0.348631050887637
332 0.348618642702061
333 0.348606950919941
334 0.348595970647443
335 0.348585696565574
336 0.348576122943325
337 0.348567243650797
338 0.348559052172297
339 0.348551541619393
340 0.348544704743915
341 0.348538533950895
342 0.348533021311437
343 0.348528158575503
344 0.348523937184618
345 0.348520348284475
346 0.348517382737431
347 0.348515031134904
348 0.348513283809646
349 0.348512130847887
350 0.348511562101364
351 0.3485115671992
352 0.348512135559652
353 0.34851325640171
354 0.348514918756546
355 0.348517111478811
356 0.348519823257772
357 0.348523042628288
358 0.348526757981623
359 0.348530957576081
360 0.348535629547489
361 0.348540761919481
362 0.34854634261363
363 0.348552359459384
364 0.348558800203832
365 0.348565652521281
366 0.348572904022655
367 0.348580542264705
368 0.348588554759037
369 0.348596928980946
370 0.348605652378071
371 0.348614712378855
372 0.348624096400818
373 0.348633791858643
374 0.348643786172068
375 0.348654066773593
376 0.348664621115995
377 0.348675436679657
378 0.348686500979703
379 0.348697801572951
380 0.348709326064674
381 0.348721062115176
382 0.348732997446184
383 0.348745119847048
384 0.348757417180767
385 0.348769877389821
386 0.348782488501831
387 0.348795238635034
388 0.348808116003576
389 0.348821108922633
390 0.348834205813352
391 0.348847395207618
392 0.348860665752651
393 0.348874006215423
394 0.348887405486916
395 0.348900852586208
396 0.348914336664388
397 0.348927847008312
398 0.3489413730442
399 0.348954904341064
400 0.348968430613985
401 0.348981941727231
402 0.348995427697219
403 0.349008878695332
404 0.349022285050577
405 0.349035637252103
406 0.349048925951572
407 0.349062141965378
408 0.349075276276745
409 0.349088320037662
410 0.349101264570702
411 0.349114101370695
412 0.349126822106276
413 0.349139418621298
414 0.349151882936124
415 0.349164207248787
416 0.34917638393604
417 0.349188405554269
418 0.349200264840304
419 0.349211954712107
420 0.349223468269352
421 0.349234798793885
422 0.34924593975009
423 0.349256884785139
424 0.349267627729142
425 0.3492781625952
426 0.349288483579351
427 0.349298585060427
428 0.34930846159982
429 0.349318107941145
430 0.349327519009824
431 0.349336689912582
432 0.349345615936858
433 0.349354292550127
434 0.349362715399156
435 0.34937088030917
436 0.349378783282951
437 0.349386420499859
438 0.349393788314783
439 0.349400883257028
440 0.349407702029131
441 0.349414241505612
442 0.349420498731671
443 0.349426470921812
444 0.349432155458424
445 0.349437549890293
446 0.34944265193107
447 0.349447459457687
448 0.349451970508712
449 0.349456183282674
450 0.349460096136329
451 0.349463707582887
452 0.349467016290201
453 0.349470021078909
454 0.349472720920542
455 0.349475114935599
456 0.349477202391582
457 0.349478982701004
458 0.349480455419359
459 0.349481620243072
460 0.349482477007418
461 0.349483025684413
462 0.349483266380681
463 0.34948319933531
464 0.349482824917667
465 0.349482143625216
466 0.3494811560813
467 0.349479863032921
468 0.349478265348495
469 0.349476364015603
470 0.349474160138721
471 0.34947165493695
472 0.349468849741726
473 0.349465745994535
474 0.349462345244608
475 0.349458649146624
476 0.3494546594584
477 0.349450378038583
478 0.349445806844342
479 0.349440947929052
480 0.34943580343999
481 0.349430375616027
482 0.349424666785319
483 0.349418679363013
484 0.349412415848951
485 0.349405878825378
486 0.349399070954665
487 0.349391994977035
488 0.349384653708296
489 0.349377050037591
490 0.349369186925152
491 0.349361067400069
492 0.349352694558071
493 0.349344071559318
494 0.349335201626212
495 0.349326088041214
496 0.349316734144688
497 0.349307143332748
498 0.349297319055133
499 0.349287264813092
500 0.349276984157291
501 0.349266480685735
502 0.349255758041708
503 0.349244819911742
504 0.349233670023593
505 0.349222312144245
506 0.349210750077933
507 0.34919898766419
508 0.349187028775909
509 0.349174877317436
510 0.349162537222677
511 0.349150012453235
512 0.349137306996563
513 0.349124424864151
514 0.349111370089721
515 0.349098146727465
516 0.34908475885029
517 0.349071210548097
518 0.349057505926085
519 0.349043649103076
520 0.349029644209864
521 0.349015495387599
522 0.349001206786181
523 0.348986782562693
524 0.348972226879853
525 0.348957543904496
526 0.348942737806073
527 0.348927812755189
528 0.348912772922154
529 0.34889762247557
530 0.348882365580938
531 0.348867006399294
532 0.348851549085869
533 0.348835997788777
534 0.348820356647726
535 0.348804629792761
536 0.348788821343025
537 0.34877293540555
538 0.348756976074077
539 0.348740947427895
540 0.348724853530709
541 0.348708698429535
542 0.348692486153618
543 0.348676220713377
544 0.348659906099371
545 0.348643546281299
546 0.348627145207013
547 0.348610706801566
548 0.348594234966281
549 0.34857773357784
550 0.348561206487405
551 0.34854465751976
552 0.348528090472471
553 0.34851150911508
554 0.348494917188316
555 0.348478318403329
556 0.348461716440953
557 0.348445114950982
558 0.34842851755148
559 0.348411927828104
560 0.348395349333454
561 0.348378785586446
562 0.348362240071704
563 0.348345716238971
564 0.348329217502551
565 0.34831274724076
566 0.348296308795406
567 0.348279905471289
568 0.348263540535714
569 0.348247217218036
570 0.348230938709213
571 0.348214708161388
572 0.348198528687481
573 0.34818240336081
574 0.348166335214724
575 0.348150327242256
576 0.348134382395794
577 0.348118503586771
578 0.348102693685375
579 0.348086955520268
580 0.348071291878334
581 0.348055705504433
582 0.34804019910118
583 0.348024775328732
584 0.348009436804601
585 0.347994186103475
586 0.347979025757058
587 0.347963958253925
588 0.347948986039388
589 0.347934111515386
590 0.34791933704038
591 0.347904664929268
592 0.34789009745331
593 0.34787563684007
594 0.347861285273373
595 0.347847044893267
596 0.347832917796006
597 0.347818906034047
598 0.347805011616048
599 0.347791236506891
600 0.347777582627713
601 0.34776405185594
602 0.347750646025348
603 0.347737366926122
604 0.347724216304935
605 0.347711195865028
606 0.34769830726631
607 0.347685552125465
608 0.347672932016067
609 0.347660448468704
610 0.347648102971118
611 0.347635896968347
612 0.347623831862879
613 0.347611909014816
614 0.347600129742045
615 0.347588495320419
616 0.347577006983943
617 0.347565665924972
618 0.347554473294411
619 0.347543430201935
620 0.347532537716196
621 0.347521796865059
622 0.34751120863583
623 0.347500773975495
624 0.347490493790969
625 0.347480368949345
626 0.347470400278156
627 0.347460588565638
628 0.347450934560998
629 0.347441438974696
630 0.347432102478718
631 0.347422925706871
632 0.347413909255067
633 0.347405053681625
634 0.34739635950757
635 0.347387827216939
636 0.34737945725709
637 0.347371250039017
638 0.347363205937669
639 0.347355325292271
640 0.347347608406651
641 0.347340055549568
642 0.347332666955047
643 0.347325442822711
644 0.347318383318126
645 0.347311488573137
646 0.347304758686219
647 0.347298193722821
648 0.347291793715716
649 0.347285558665355
650 0.347279488540222
651 0.347273583277191
652 0.347267842781884
653 0.347262266929034
654 0.347256855562845
655 0.347251608497359
656 0.347246525516821
657 0.347241606376046
658 0.347236850800787
659 0.347232258488108
660 0.347227829106751
661 0.34722356229751
662 0.347219457673602
663 0.347215514821045
664 0.347211733299026
665 0.34720811264028
666 0.347204652351463
667 0.347201351913529
668 0.347198210782105
669 0.347195228387867
670 0.347192404136917
671 0.347189737411156
672 0.347187227568665
673 0.347184873944074
674 0.347182675848946
675 0.347180632572144
676 0.347178743380211
677 0.347177007517742
678 0.347175424207759
679 0.347173992652082
680 0.347172712031704
681 0.347171581507162
682 0.347170600218904
683 0.347169767287665
684 0.34716908181483
685 0.347168542882807
686 0.347168149555387
687 0.347167900878118
688 0.347167795878661
689 0.347167833567159
690 0.347168012936595
691 0.347168332963153
692 0.347168792606578
693 0.347169390810532
694 0.347170126502951
695 0.347170998596396
696 0.347172005988411
697 0.347173147561867
698 0.347174422185316
699 0.347175828713337
700 0.347177365986881
701 0.347179032833613
702 0.347180828068257
703 0.347182750492933
704 0.347184798897495
705 0.347186972059869
706 0.347189268746382
707 0.3471916877121
708 0.34719422770115
709 0.347196887447054
710 0.347199665673048
711 0.347202561092412
712 0.347205572408783
713 0.347208698316478
714 0.34721193750081
715 0.347215288638398
716 0.347218750397484
717 0.347222321438237
718 0.347226000413061
719 0.347229785966903
720 0.347233676737548
721 0.347237671355924
722 0.347241768446396
723 0.34724596662706
724 0.347250264510037
725 0.347254660701762
726 0.347259153803267
727 0.347263742410471
728 0.347268425114457
729 0.347273200501752
730 0.347278067154606
731 0.347283023651263
732 0.347288068566232
733 0.34729320047056
734 0.34729841793209
735 0.347303719515733
736 0.347309103783722
737 0.347314569295873
738 0.347320114609841
739 0.347325738281368
740 0.34733143886454
741 0.347337214912028
742 0.347343064975336
743 0.34734898760504
744 0.347354981351031
745 0.347361044762748
746 0.347367176389412
747 0.34737337478026
748 0.347379638484769
749 0.347385966052885
750 0.347392356035243
751 0.347398806983389
752 0.347405317449997
753 0.347411885989084
754 0.347418511156222
755 0.347425191508744
756 0.347431925605955
757 0.347438712009336
758 0.34744554928274
759 0.347452435992595
760 0.347459370708098
761 0.34746635200141
762 0.347473378447843
763 0.34748044862605
764 0.34748756111821
765 0.347494714510209
766 0.34750190739182
767 0.347509138356882
768 0.347516406003471
769 0.347523708934077
770 0.347531045755765
771 0.347538415080349
772 0.347545815524552
773 0.34755324571017
774 0.347560704264227
775 0.347568189819132
776 0.347575701012835
777 0.347583236488978
778 0.347590794897037
779 0.347598374892476
780 0.347605975136885
781 0.347613594298124
782 0.347621231050458
783 0.347628884074694
784 0.347636552058315
785 0.347644233695612
786 0.347651927687806
787 0.347659632743182
788 0.347667347577207
789 0.347675070912653
790 0.347682801479714
791 0.347690538016123
792 0.347698279267266
793 0.347706023986293
794 0.347713770934226
795 0.347721518880067
796 0.347729266600902
797 0.347737012882001
798 0.347744756516919
799 0.347752496307597
800 0.347760231064447
801 0.347767959606457
802 0.347775680761273
803 0.347783393365288
804 0.347791096263732
805 0.347798788310754
806 0.347806468369502
807 0.347814135312203
808 0.347821788020242
809 0.347829425384235
810 0.347837046304103
811 0.347844649689145
812 0.347852234458101
813 0.347859799539225
814 0.347867343870344
815 0.347874866398927
816 0.347882366082139
817 0.347889841886904
818 0.347897292789958
819 0.347904717777907
820 0.347912115847279
821 0.34791948600457
822 0.347926827266299
823 0.347934138659051
824 0.347941419219524
825 0.347948667994568
826 0.34795588404123
827 0.347963066426793
828 0.34797021422881
829 0.347977326535145
830 0.347984402444001
831 0.347991441063954
832 0.347998441513988
833 0.348005402923514
834 0.348012324432405
835 0.348019205191017
836 0.348026044360215
837 0.34803284111139
838 0.348039594626483
839 0.348046304098003
840 0.348052968729043
841 0.348059587733292
842 0.348066160335055
843 0.34807268576926
844 0.348079163281468
845 0.348085592127885
846 0.348091971575367
847 0.348098300901427
848 0.348104579394238
849 0.348110806352637
850 0.348116981086124
851 0.348123102914867
852 0.348129171169693
853 0.348135185192091
854 0.348141144334208
855 0.348147047958837
856 0.348152895439417
857 0.34815868616002
858 0.348164419515343
859 0.348170094910699
860 0.348175711761999
861 0.348181269495745
862 0.34818676754901
863 0.348192205369426
864 0.348197582415162
865 0.348202898154912
866 0.348208152067869
867 0.348213343643706
868 0.348218472382558
869 0.348223537794991
870 0.348228539401987
871 0.34823347673491
872 0.348238349335487
873 0.348243156755773
874 0.34824789855813
875 0.348252574315192
876 0.348257183609836
877 0.348261726035151
878 0.348266201194404
879 0.348270608701008
880 0.348274948178486
881 0.348279219260436
882 0.348283421590497
883 0.348287554822305
884 0.348291618619463
885 0.348295612655495
886 0.348299536613811
887 0.348303390187663
888 0.348307173080104
889 0.348310885003947
890 0.34831452568172
891 0.348318094845623
892 0.34832159223748
893 0.348325017608701
894 0.348328370720225
895 0.348331651342482
896 0.348334859255342
897 0.348337994248063
898 0.348341056119249
899 0.348344044676792
900 0.348346959737829
901 0.348349801128685
902 0.348352568684825
903 0.3483552622508
904 0.348357881680194
905 0.348360426835569
906 0.348362897588414
907 0.34836529381909
908 0.348367615416769
909 0.348369862279388
910 0.348372034313581
911 0.348374131434634
912 0.348376153566419
913 0.348378100641339
914 0.348379972600271
915 0.348381769392506
916 0.348383490975689
917 0.34838513731576
918 0.348386708386897
919 0.34838820417145
920 0.348389624659885
921 0.348390969850719
922 0.348392239750462
923 0.348393434373551
924 0.348394553742293
925 0.348395597886799
926 0.348396566844918
927 0.348397460662182
928 0.348398279391736
929 0.348399023094275
930 0.348399691837981
931 0.348400285698461
932 0.348400804758677
933 0.348401249108887
934 0.348401618846574
935 0.348401914076386
936 0.348402134910068
937 0.348402281466395
938 0.348402353871111
939 0.348402352256857
940 0.348402276763108
941 0.348402127536106
942 0.348401904728795
943 0.348401608500752
944 0.34840123901812
945 0.348400796453544
946 0.348400280986102
947 0.348399692801238
948 0.348399032090694
949 0.348398299052445
950 0.34839749389063
951 0.348396616815484
952 0.348395668043274
953 0.348394647796227
954 0.348393556302465
955 0.348392393795936
956 0.34839116051635
957 0.348389856709107
958 0.34838848262523
959 0.348387038521303
960 0.348385524659394
961 0.348383941306996
962 0.348382288736956
963 0.348380567227407
964 0.3483787770617
965 0.348376918528341
966 0.348374991920918
967 0.348372997538038
968 0.348370935683257
969 0.348368806665017
970 0.348366610796574
971 0.348364348395934
972 0.348362019785785
973 0.348359625293435
974 0.348357165250736
975 0.348354639994027
976 0.348352049864064
977 0.348349395205953
978 0.348346676369084
979 0.348343893707068
980 0.348341047577668
981 0.348338138342737
982 0.348335166368148
983 0.348332132023734
984 0.348329035683219
985 0.348325877724156
986 0.34832265852786
987 0.348319378479347
988 0.348316037967264
989 0.348312637383833
990 0.34830917712478
991 0.348305657589275
992 0.34830207917987
993 0.348298442302431
994 0.348294747366082
995 0.348290994783134
996 0.348287184969031
997 0.348283318342283
998 0.348279395324406
999 0.348275416339856
};
\addlegendentry{\footnotesize{$\mpr = 8$}}
\addplot [semithick, blue]
table {%
1 0.0625
2 0.125
3 0.1875
4 0.25
5 0.3125
6 0.375
7 0.4375
8 0.5
9 0.5625
10 0.625
11 0.6875
12 0.75
13 0.8125
14 0.875
15 0.9375
16 1
17 0.354163063878702
18 0.374963763077584
19 0.395641149216147
20 0.415952075856612
21 0.435410651387125
22 0.453226336935452
23 0.468334295315159
24 0.479562035417655
25 0.485917987892973
26 0.486905181926867
27 0.48271566512482
28 0.474205524293308
29 0.462668520908858
30 0.449526543429301
31 0.436066198607452
32 0.423289103795655
33 0.411873227902371
34 0.402206065636021
35 0.394448070365054
36 0.388598438534767
37 0.384550084158781
38 0.382130512120417
39 0.381130146293747
40 0.381321238820267
41 0.382470423591664
42 0.384347308745118
43 0.386730740799429
44 0.389413720833508
45 0.392207466005896
46 0.394944782707342
47 0.397482726250327
48 0.39970443775503
49 0.401520043813354
50 0.402866552072573
51 0.403706751554424
52 0.404027208840028
53 0.403835523144079
54 0.403157053281886
55 0.40203135215996
56 0.400508539881696
57 0.398645819423206
58 0.396504296302165
59 0.394146213742132
60 0.391632664809479
61 0.389021798432507
62 0.386367500532655
63 0.383718506088271
64 0.381117882553402
65 0.378602818314397
66 0.376204649874688
67 0.373949066179331
68 0.371856436065959
69 0.369942213734407
70 0.368217386231189
71 0.366688935488712
72 0.365360294999436
73 0.364231787541293
74 0.363301035471553
75 0.362563339048775
76 0.362012021162739
77 0.36163873891113
78 0.361433763821733
79 0.361386233330743
80 0.36148437652335
81 0.361715717233067
82 0.362067257471815
83 0.362525643895436
84 0.363077319655423
85 0.36370866359013
86 0.364406118300362
87 0.365156308259099
88 0.365946148741013
89 0.366762946036758
90 0.367594489148011
91 0.368429132946716
92 0.369255872627869
93 0.370064409188707
94 0.370845205625715
95 0.371589533549641
96 0.372289509971647
97 0.372938124103292
98 0.373529254131182
99 0.374057674064944
100 0.374519050906062
101 0.374909932536547
102 0.375227726872577
103 0.375470672962375
104 0.375637804823942
105 0.375728908912691
106 0.375744476178449
107 0.375685649714486
108 0.375554169017827
109 0.375352311871366
110 0.375082834826144
111 0.374748913209487
112 0.374354081514919
113 0.373902174946505
114 0.373397272797469
115 0.372843644244151
116 0.372245697035272
117 0.371607929456014
118 0.370934885849475
119 0.370231115886667
120 0.369501137692182
121 0.368749404857179
122 0.367980277305111
123 0.367197995919081
124 0.366406660792779
125 0.365610212929369
126 0.36481241918392
127 0.364016860224301
128 0.363226921272114
129 0.362445785378277
130 0.361676428986494
131 0.360921619541079
132 0.360183914902613
133 0.359465664344995
134 0.358769010919708
135 0.358095894987085
136 0.357448058729371
137 0.356827051475919
138 0.356234235686652
139 0.35567079345547
140 0.355137733410474
141 0.354635897902368
142 0.354165970386169
143 0.353728482914164
144 0.35332382366996
145 0.352952244484356
146 0.352613868283617
147 0.35230869642967
148 0.352036615919629
149 0.351797406419089
150 0.351590747109764
151 0.351416223337373
152 0.351273333050257
153 0.351161493023103
154 0.351080044863389
155 0.351028260800894
156 0.351005349262752
157 0.351010460238295
158 0.351042690439233
159 0.3511010882617
160 0.351184658557369
161 0.351292367221225
162 0.351423145603785
163 0.351575894755511
164 0.351749489511016
165 0.351942782420346
166 0.352154607534209
167 0.352383784049546
168 0.352629119821289
169 0.352889414745549
170 0.353163464018869
171 0.353450061277575
172 0.353748001620584
173 0.354056084518474
174 0.354373116610996
175 0.354697914394679
176 0.35502930680164
177 0.355366137670248
178 0.355707268107885
179 0.356051578745636
180 0.356397971884457
181 0.356745373532093
182 0.357092735329824
183 0.357439036367952
184 0.35778328488888
185 0.358124519876588
186 0.358461812531314
187 0.358794267628359
188 0.359121024760012
189 0.359441259459796
190 0.3597541842084
191 0.360059049320948
192 0.360355143715494
193 0.360641795562964
194 0.360918372819066
195 0.361184283639062
196 0.361438976676625
197 0.361681941268401
198 0.361912707506235
199 0.362130846199415
200 0.362335968729645
201 0.362527726801807
202 0.362705812093919
203 0.36286995581003
204 0.363019928140083
205 0.363155537631071
206 0.363276630474062
207 0.363383089711904
208 0.363474834372618
209 0.363551818533655
210 0.363614030322335
211 0.363661490857891
212 0.363694253140614
213 0.363712400893638
214 0.363716047362915
215 0.363705334080902
216 0.363680429599454
217 0.363641528197307
218 0.363588848567461
219 0.363522632489623
220 0.36344314349273
221 0.363350665512388
222 0.363245501547893
223 0.363127972323251
224 0.362998414956451
225 0.362857181640939
226 0.362704638343076
227 0.362541163519039
228 0.36236714685441
229 0.362182988029438
230 0.361989095512665
231 0.361785885385387
232 0.361573780199126
233 0.361353207868062
234 0.361124600598104
235 0.360888393854043
236 0.360645025365996
237 0.360394934176115
238 0.360138559726326
239 0.359876340987651
240 0.359608715631462
241 0.359336119242839
242 0.359058984576038
243 0.358777740851877
244 0.358492813096759
245 0.358204621522832
246 0.357913580948752
247 0.357620100260304
248 0.357324581910125
249 0.357027421455601
250 0.356729007133992
251 0.356429719473724
252 0.356129930940752
253 0.355830005618847
254 0.355530298922587
255 0.35523115734186
256 0.354932918216585
257 0.35463590954041
258 0.354340449792098
259 0.354046847793305
260 0.353755402591477
261 0.353466403366593
262 0.353180129360481
263 0.352896849827469
264 0.352616824005143
265 0.352340301104006
266 0.35206752031488
267 0.351798710832886
268 0.351534091896909
269 0.351273872843464
270 0.351018253173927
271 0.350767422634115
272 0.350521561305269
273 0.350280839705499
274 0.350045418900809
275 0.349815450624858
276 0.349591077406636
277 0.349372432705307
278 0.349159641051464
279 0.348952818194134
280 0.348752071252846
281 0.348557498874176
282 0.348369191392165
283 0.348187230992084
284 0.348011691877022
285 0.34784264043682
286 0.347680135418915
287 0.34752422810067
288 0.347374962462808
289 0.347232375363596
290 0.347096496713443
291 0.346967349649618
292 0.346844950710802
293 0.346729310011225
294 0.346620431414149
295 0.346518312704495
296 0.346422945760412
297 0.346334316723632
298 0.346252406168435
299 0.346177189269109
300 0.346108635965767
301 0.346046711128419
302 0.345991374719212
303 0.345942581952748
304 0.34590028345441
305 0.345864425416654
306 0.345834949753196
307 0.345811794251073
308 0.345794892720543
309 0.345784175142797
310 0.345779567815471
311 0.345780993495954
312 0.345788371542479
313 0.345801618053007
314 0.345820646001904
315 0.345845365374434
316 0.345875683299065
317 0.345911504177619
318 0.345952729813282
319 0.345999259536492
320 0.346050990328744
321 0.346107816944312
322 0.346169632029946
323 0.346236326242549
324 0.346307788364871
325 0.34638390541925
326 0.346464562779432
327 0.346549644280488
328 0.34663903232687
329 0.346732607998628
330 0.346830251155812
331 0.346931840541101
332 0.347037253880665
333 0.347146367983299
334 0.347259058837854
335 0.347375201708978
336 0.347494671231195
337 0.347617341501352
338 0.347743086169424
339 0.347871778527736
340 0.348003291598584
341 0.34813749822028
342 0.348274271131651
343 0.348413483054977
344 0.348555006777402
345 0.348698715230809
346 0.348844481570187
347 0.348992179250475
348 0.349141682101907
349 0.349292864403853
350 0.349445600957157
351 0.349599767154985
352 0.349755239052167
353 0.349911893433054
354 0.350069607877868
355 0.350228260827556
356 0.350387731647145
357 0.350547900687587
358 0.350708649346096
359 0.350869860124971
360 0.351031416688898
361 0.35119320392073
362 0.351355107975729
363 0.351517016334281
364 0.351678817853054
365 0.351840402814617
366 0.352001662975493
367 0.352162491612654
368 0.352322783568444
369 0.35248243529392
370 0.352641344890619
371 0.352799412150731
372 0.352956538595677
373 0.353112627513092
374 0.353267583992202
375 0.353421314957594
376 0.35357372920138
377 0.353724737413739
378 0.353874252211858
379 0.354022188167244
380 0.35416846183143
381 0.354312991760065
382 0.354455698535385
383 0.354596504787087
384 0.354735335211579
385 0.354872116589648
386 0.355006777802516
387 0.355139249846317
388 0.35526946584499
389 0.355397361061602
390 0.355522872908107
391 0.355645940953555
392 0.35576650693077
393 0.355884514741498
394 0.355999910460046
395 0.356112642335432
396 0.356222660792055
397 0.356329918428915
398 0.356434370017383
399 0.356535972497564
400 0.356634684973259
401 0.356730468705553
402 0.356823287105055
403 0.356913105722809
404 0.35699989223991
405 0.35708361645584
406 0.357164250275566
407 0.357241767695409
408 0.357316144787736
409 0.357387359684486
410 0.357455392559567
411 0.357520225610157
412 0.357581843036943
413 0.357640231023324
414 0.357695377713611
415 0.357747273190271
416 0.357795909450227
417 0.35784128038027
418 0.357883381731603
419 0.357922211093562
420 0.357957767866541
421 0.357990053234164
422 0.358019070134733
423 0.358044823231998
424 0.358067318885276
425 0.358086565118951
426 0.358102571591412
427 0.358115349563439
428 0.358124911866093
429 0.358131272868134
430 0.358134448443004
431 0.358134455935421
432 0.358131314127605
433 0.358125043205174
434 0.358115664722755
435 0.35810320156933
436 0.358087677933357
437 0.358069119267701
438 0.358047552254405
439 0.358023004769328
440 0.357995505846694
441 0.35796508564357
442 0.357931775404312
443 0.357895607425001
444 0.357856615017908
445 0.357814832476005
446 0.35777029503756
447 0.357723038850829
448 0.357673100938892
449 0.357620519164636
450 0.35756533219592
451 0.357507579470955
452 0.357447301163897
453 0.357384538150703
454 0.357319331975251
455 0.357251724815753
456 0.357181759451482
457 0.357109479229828
458 0.357034928033699
459 0.356958150249293
460 0.356879190734245
461 0.356798094786178
462 0.35671490811166
463 0.35662967679559
464 0.356542447271022
465 0.35645326628944
466 0.356362180891492
467 0.356269238378203
468 0.356174486282668
469 0.356077972342234
470 0.355979744471189
471 0.355879850733954
472 0.355778339318791
473 0.355675258512034
474 0.355570656672846
475 0.355464582208504
476 0.35535708355023
477 0.355248209129548
478 0.355138007355194
479 0.355026526590565
480 0.354913815131717
481 0.354799921185909
482 0.354684892850695
483 0.354568778093565
484 0.354451624732137
485 0.354333480414886
486 0.354214392602429
487 0.354094408549346
488 0.353973575286546
489 0.35385193960417
490 0.353729548035027
491 0.353606446838564
492 0.353482681985362
493 0.353358299142155
494 0.353233343657368
495 0.353107860547166
496 0.352981894482016
497 0.352855489773746
498 0.352728690363102
499 0.352601539807801
500 0.352474081271058
501 0.3523463575106
502 0.352218410868146
503 0.352090283259351
504 0.351962016164211
505 0.351833650617911
506 0.35170522720212
507 0.35157678603672
508 0.35144836677196
509 0.351320008581031
510 0.351191750153049
511 0.351063629686449
512 0.350935684882763
513 0.350807952940797
514 0.350680470551176
515 0.350553273891271
516 0.35042639862048
517 0.350299879875869
518 0.350173752268156
519 0.350048049878035
520 0.349922806252831
521 0.349798054403477
522 0.3496738268018
523 0.349550155378122
524 0.349427071519146
525 0.349304606066149
526 0.349182789313438
527 0.349061651007094
528 0.348941220343974
529 0.348821525970978
530 0.34870259598456
531 0.348584457930489
532 0.34846713880384
533 0.348350665049213
534 0.348235062561183
535 0.348120356684951
536 0.348006572217209
537 0.347893733407203
538 0.347781863957993
539 0.347670987027888
540 0.347561125232076
541 0.347452300644415
542 0.347344534799395
543 0.347237848694263
544 0.347132262791296
545 0.347027797020226
546 0.346924470780809
547 0.346822302945525
548 0.346721311862415
549 0.346621515358037
550 0.346522930740544
551 0.34642557480288
552 0.34632946382608
553 0.346234613582675
554 0.346141039340199
555 0.346048755864788
556 0.345957777424869
557 0.345868117794932
558 0.345779790259389
559 0.3456928076165
560 0.345607182182381
561 0.345522925795068
562 0.345440049818658
563 0.345358565147498
564 0.345278482210441
565 0.345199810975145
566 0.345122560952425
567 0.345046741200654
568 0.344972360330201
569 0.34489942650791
570 0.344827947461615
571 0.344757930484687
572 0.344689382440613
573 0.344622309767599
574 0.344556718483201
575 0.344492614188974
576 0.344430002075145
577 0.344368886925294
578 0.344309273121063
579 0.344251164646863
580 0.3441945650946
581 0.344139477668406
582 0.344085905189377
583 0.34403385010031
584 0.343983314470452
585 0.343934300000239
586 0.343886808026036
587 0.343840839524883
588 0.343796395119221
589 0.343753475081625
590 0.343712079339521
591 0.343672207479899
592 0.343633858754015
593 0.343597032082079
594 0.343561726057931
595 0.343527938953706
596 0.343495668724482
597 0.34346491301291
598 0.343435669153832
599 0.343407934178878
600 0.343381704821046
601 0.343356977519258
602 0.343333748422903
603 0.343312013396357
604 0.343291768023474
605 0.343273007612067
606 0.343255727198356
607 0.3432399215514
608 0.343225585177498
609 0.343212712324572
610 0.343201296986523
611 0.34319133290756
612 0.343182813586505
613 0.343175732281071
614 0.343170082012119
615 0.34316585556788
616 0.343163045508153
617 0.343161644168484
618 0.343161643664304
619 0.34316303589505
620 0.343165812548255
621 0.343169965103611
622 0.343175484837
623 0.343182362824504
624 0.343190589946383
625 0.343200156891023
626 0.34321105415886
627 0.343223272066276
628 0.343236800749458
629 0.343251630168245
630 0.343267750109929
631 0.34328515019304
632 0.343303819871099
633 0.343323748436342
634 0.343344925023418
635 0.343367338613055
636 0.343390978035706
637 0.343415831975157
638 0.343441888972116
639 0.343469137427768
640 0.343497565607308
641 0.343527161643442
642 0.343557913539863
643 0.3435898091747
644 0.343622836303938
645 0.343656982564814
646 0.343692235479183
647 0.343728582456859
648 0.343766010798931
649 0.343804507701051
650 0.343844060256693
651 0.34388465546039
652 0.343926280210947
653 0.34396892131462
654 0.344012565488276
655 0.344057199362527
656 0.344102809484837
657 0.344149382322601
658 0.344196904266207
659 0.344245361632065
660 0.344294740665612
661 0.3443450275443
662 0.344396208380551
663 0.344448269224689
664 0.344501196067853
665 0.34455497484488
666 0.344609591437164
667 0.344665031675497
668 0.344721281342882
669 0.34477832617732
670 0.344836151874578
671 0.344894744090933
672 0.344954088445887
673 0.345014170524871
674 0.345074975881908
675 0.345136490042271
676 0.345198698505107
677 0.345261586746041
678 0.345325140219758
679 0.345389344362562
680 0.345454184594909
681 0.345519646323927
682 0.345585714945901
683 0.345652375848744
684 0.345719614414443
685 0.345787416021483
686 0.345855766047249
687 0.345924649870406
688 0.345994052873254
689 0.346063960444066
690 0.346134357979399
691 0.346205230886388
692 0.346276564585011
693 0.34634834451034
694 0.346420556114764
695 0.346493184870193
696 0.346566216270237
697 0.346639635832368
698 0.346713429100059
699 0.346787581644893
700 0.346862079068663
701 0.34693690700544
702 0.347012051123624
703 0.347087497127973
704 0.347163230761604
705 0.347239237807983
706 0.347315504092883
707 0.347392015486325
708 0.347468757904496
709 0.347545717311643
710 0.347622879721951
711 0.34770023120139
712 0.347777757869547
713 0.347855445901433
714 0.347933281529267
715 0.348011251044242
716 0.348089340798262
717 0.348167537205663
718 0.348245826744907
719 0.348324195960259
720 0.348402631463434
721 0.348481119935228
722 0.348559648127125
723 0.348638202862881
724 0.348716771040081
725 0.348795339631682
726 0.348873895687529
727 0.348952426335845
728 0.349030918784701
729 0.349109360323468
730 0.349187738324239
731 0.349266040243228
732 0.349344253622154
733 0.349422366089592
734 0.34950036536231
735 0.349578239246575
736 0.349655975639442
737 0.349733562530017
738 0.349810988000696
739 0.349888240228383
740 0.349965307485682
741 0.350042178142072
742 0.350118840665048
743 0.350195283621249
744 0.350271495677557
745 0.350347465602173
746 0.350423182265673
747 0.350498634642034
748 0.350573811809644
749 0.350648702952284
750 0.350723297360087
751 0.350797584430475
752 0.35087155366907
753 0.350945194690583
754 0.351018497219681
755 0.351091451091828
756 0.351164046254101
757 0.351236272765989
758 0.351308120800159
759 0.351379580643209
760 0.351450642696388
761 0.351521297476298
762 0.351591535615573
763 0.351661347863528
764 0.351730725086793
765 0.351799658269921
766 0.351868138515967
767 0.351936157047052
768 0.352003705204898
769 0.352070774451343
770 0.352137356368829
771 0.352203442660874
772 0.35226902515251
773 0.35233409579071
774 0.352398646644785
775 0.352462669906755
776 0.352526157891708
777 0.352589103038127
778 0.352651497908196
779 0.352713335188088
780 0.352774607688223
781 0.352835308343513
782 0.352895430213575
783 0.35295496648293
784 0.353013910461173
785 0.353072255583127
786 0.353129995408972
787 0.353187123624351
788 0.353243634040459
789 0.353299520594106
790 0.353354777347759
791 0.353409398489567
792 0.353463378333362
793 0.353516711318633
794 0.353569392010495
795 0.353621415099618
796 0.353672775402153
797 0.353723467859623
798 0.353773487538805
799 0.353822829631586
800 0.353871489454799
801 0.353919462450043
802 0.353966744183481
803 0.354013330345618
804 0.354059216751061
805 0.35410439933826
806 0.354148874169231
807 0.354192637429257
808 0.354235685426575
809 0.354278014592042
810 0.354319621478784
811 0.354360502761826
812 0.354400655237705
813 0.354440075824068
814 0.354478761559249
815 0.35451670960183
816 0.354553917230186
817 0.354590381842017
818 0.354626100953853
819 0.354661072200556
820 0.354695293334797
821 0.354728762226522
822 0.354761476862398
823 0.35479343534525
824 0.354824635893476
825 0.354855076840456
826 0.354884756633936
827 0.354913673835408
828 0.354941827119468
829 0.354969215273163
830 0.35499583719533
831 0.35502169189591
832 0.355046778495259
833 0.355071096223444
834 0.355094644419523
835 0.355117422530816
836 0.355139430112163
837 0.35516066682517
838 0.355181132437444
839 0.355200826821816
840 0.355219749955556
841 0.355237901919568
842 0.355255282897591
843 0.35527189317537
844 0.355287733139835
845 0.355302803278257
846 0.355317104177402
847 0.355330636522674
848 0.355343401097246
849 0.355355398781189
850 0.355366630550586
851 0.355377097476637
852 0.355386800724768
853 0.355395741553715
854 0.355403921314614
855 0.355411341450079
856 0.35541800349327
857 0.355423909066962
858 0.3554290598826
859 0.355433457739352
860 0.355437104523156
861 0.35544000220576
862 0.355442152843754
863 0.355443558577607
864 0.355444221630686
865 0.355444144308278
866 0.355443328996608
867 0.355441778161849
868 0.355439494349129
869 0.355436480181538
870 0.355432738359129
871 0.355428271657911
872 0.355423082928849
873 0.355417175096855
874 0.355410551159773
875 0.355403214187374
876 0.355395167320332
877 0.355386413769216
878 0.355376956813467
879 0.355366799800377
880 0.355355946144073
881 0.355344399324491
882 0.355332162886357
883 0.355319240438163
884 0.355305635651139
885 0.355291352258239
886 0.355276394053109
887 0.355260764889071
888 0.355244468678095
889 0.355227509389781
890 0.355209891050338
891 0.355191617741562
892 0.355172693599821
893 0.355153122815036
894 0.355132909629666
895 0.355112058337698
896 0.35509057328363
897 0.355068458861467
898 0.355045719513714
899 0.355022359730367
900 0.354998384047919
901 0.354973797048358
902 0.354948603358169
903 0.354922807647347
904 0.354896414628408
905 0.354869429055398
906 0.35484185572292
907 0.354813699465148
908 0.354784965154861
909 0.354755657702469
910 0.354725782055048
911 0.354695343195381
912 0.354664346141002
913 0.354632795943242
914 0.354600697686286
915 0.354568056486226
916 0.354534877490129
917 0.354501165875106
918 0.35446692684738
919 0.354432165641371
920 0.354396887518777
921 0.354361097767669
922 0.354324801701581
923 0.354288004658616
924 0.354250712000553
925 0.354212929111961
926 0.354174661399318
927 0.354135914290138
928 0.354096693232106
929 0.354057003692213
930 0.354016851155902
931 0.353976241126223
932 0.353935179122991
933 0.353893670681947
934 0.353851721353938
935 0.353809336704088
936 0.35376652231099
937 0.353723283765896
938 0.353679626671917
939 0.353635556643232
940 0.353591079304301
941 0.353546200289088
942 0.353500925240286
943 0.353455259808559
944 0.353409209651781
945 0.353362780434287
946 0.353315977826135
947 0.353268807502368
948 0.353221275142292
949 0.35317338642875
950 0.353125147047418
951 0.353076562686097
952 0.353027639034017
953 0.352978381781151
954 0.352928796617531
955 0.352878889232579
956 0.352828665314438
957 0.352778130549315
958 0.352727290620835
959 0.352676151209393
960 0.352624717991527
961 0.352572996639284
962 0.352520992819609
963 0.352468712193728
964 0.352416160416549
965 0.352363343136065
966 0.352310265992769
967 0.352256934619072
968 0.352203354638732
969 0.352149531666291
970 0.35209547130652
971 0.352041179153868
972 0.351986660791922
973 0.351931921792878
974 0.351876967717011
975 0.351821804112162
976 0.351766436513225
977 0.351710870441648
978 0.351655111404936
979 0.351599164896169
980 0.351543036393518
981 0.351486731359777
982 0.351430255241898
983 0.351373613470535
984 0.351316811459597
985 0.351259854605805
986 0.351202748288257
987 0.351145497868006
988 0.351088108687638
989 0.351030586070861
990 0.350972935322101
991 0.350915161726105
992 0.350857270547552
993 0.35079926703067
994 0.350741156398861
995 0.350682943854331
996 0.350624634577733
997 0.350566233727809
998 0.350507746441045
999 0.350449177831329
};
\addlegendentry{\footnotesize{$\mpr = 16$}}
\end{axis}

\end{tikzpicture}


==> KLengthVsNLog.tex <==



% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

%\definecolor{color0}{magenta}
%\definecolor{color1}{rgb}{0.56, 0.93, 0.56} green
%\definecolor{color2}{rgb}{1.0, 0.71, 0.76} cyan
%\definecolor{color3}{rgb}{0.98, 0.93, 0.37} orange
%\definecolor{color4}{rgb}{0.6, 0.81, 0.93} blue
\begin{axis}[
     axis lines=left,
     width=8.6cm,
     height=5.6cm,
     grid=both,
     grid style={dotted,gray},
     legend cell align=left,
    legend style={at={(0.05,0.65)},anchor=west},
	%xmin=1,
	%xmax=1350.0,
	%ymin=1e-5,
	%ymax=1,
    %ymode=log,
    axis line style={shorten >=-5pt},
    xlabel style={xshift = 10pt},
    %ylabel style={yshift = 10pt},
	%xlabel={Channel load $\load$},
	%ylabel={Packet loss rate $\plr$}
%legend cell align={left},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=both,
%x grid style={white!69.0196078431373!black},
xlabel={$\nuser$},
%xmajorgrids,
xmin=1.46589620675656, xmax=1362.98872375199,
xmode=log,
xtick style={color=black},
xtick={0.1,1,10,100,1000,10000,100000},
xticklabels={\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\),\(\displaystyle {10^{5}}\)},
%y grid style={white!69.0196078431373!black},
ylabel={$ \mpr \cdot \ecri_\nuser $},
%ymajorgrids,
ymin=3.63862686077582, ymax=3959.60760855804,
ymode=log,
%ytick style={color=black},
ytick={0.1,1,10,100,1000,10000,100000},
yticklabels={\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\),\(\displaystyle {10^{5}}\)}
]
\addplot [semithick, red]
table {%
2 5
3 7.66666666666667
4 10.5238095238095
5 13.4190476190476
6 16.3130568356375
7 19.2009216589862
8 22.0853514278457
9 24.9690122226183
10 27.8531966165195
11 30.7381792463415
12 33.6237583481633
13 36.5096175720522
14 39.3954978227801
15 42.2812471925259
16 45.1668109216379
17 48.0522006162404
18 50.9374628033766
19 53.8226547872717
20 56.7078293339146
21 59.5930268849411
22 62.4782731550704
23 65.3635800574628
24 68.2489483414857
25 71.1343708239506
26 74.0198355229382
27 76.9053283258219
28 79.7908350436654
29 82.676342841828
30 85.5618411132091
31 88.4473218955294
32 91.3327799426265
33 94.2182125530243
34 97.1036192445994
35 99.9890013468884
36 102.874361565392
37 105.759703556733
38 108.645031540427
39 111.530349962536
40 114.415663218411
41 117.300975435889
42 120.186290316212
43 123.071611027393
44 125.956940143236
45 128.842279620626
46 131.72763080766
47 134.612994475585
48 137.498370868122
49 140.383759762559
50 143.269160537806
51 146.154572245445
52 149.039993680592
53 151.925423450109
54 154.810860036348
55 157.696301855146
56 160.581747307283
57 163.46719482297
58 166.352642899266
59 169.238090130558
60 172.123535232415
61 175.008977059262
62 177.894414616422
63 180.779847067102
64 183.665273734942
65 186.550694102757
66 189.436107808051
67 192.321514635897
68 195.206914509721
69 198.092307480459
70 200.977693714569
71 203.863073481269
72 206.748447139357
73 209.633815123924
74 212.519177933206
75 215.40453611579
76 218.289890258352
77 221.175240974061
78 224.060588891758
79 226.945934645986
80 229.831278867914
81 232.716622177198
82 235.601965174777
83 238.4873084366
84 241.372652508272
85 244.257997900573
86 247.143345085822
87 250.028694495044
88 252.914046515868
89 255.799401491125
90 258.68475971807
91 261.570121448189
92 264.455486887505
93 267.340856197362
94 270.226229495595
95 273.111606858062
96 275.99698832046
97 278.8823738804
98 281.767763499683
99 284.653157106726
100 287.538554599122
101 290.423955846273
102 293.309360692078
103 296.194768957644
104 299.080180443986
105 301.965594934697
106 304.851012198575
107 307.736431992173
108 310.621854062268
109 313.50727814823
110 316.392703984284
111 319.278131301659
112 322.1635598306
113 325.048989302266
114 327.934419450483
115 330.819850013366
116 333.705280734807
117 336.590711365824
118 339.476141665776
119 342.361571403448
120 345.247000358006
121 348.132428319825
122 351.017855091197
123 353.903280486926
124 356.788704334805
125 359.674126475991
126 362.559546765283
127 365.4449650713
128 368.330381276574
129 371.215795277558
130 374.101206984561
131 376.986616321609
132 379.872023226245
133 382.757427649267
134 385.642829554411
135 388.528228917996
136 391.41362572851
137 394.299019986177
138 397.184411702474
139 400.069800899636
140 402.955187610124
141 405.840571876081
142 408.725953748774
143 411.611333288019
144 414.496710561599
145 417.382085644683
146 420.267458619235
147 423.152829573431
148 426.038198601072
149 428.923565801014
150 431.808931276593
151 434.694295135071
152 437.579657487087
153 440.465018446127
154 443.350378128003
155 446.235736650352
156 449.121094132149
157 452.006450693247
158 454.891806453919
159 457.777161534439
160 460.662516054666
161 463.547870133661
162 466.433223889317
163 469.318577438014
164 472.20393089429
165 475.089284370543
166 477.974637976738
167 480.859991820153
168 483.745346005128
169 486.630700632849
170 489.516055801141
171 492.401411604286
172 495.286768132857
173 498.172125473576
174 501.05748370918
175 503.942842918315
176 506.82820317544
177 509.71356455075
178 512.598927110113
179 515.484290915023
180 518.36965602257
181 521.255022485415
182 524.140390351791
183 527.025759665506
184 529.911130465959
185 532.796502788174
186 535.681876662836
187 538.567252116343
188 541.452629170863
189 544.338007844404
190 547.223388150885
191 550.108770100223
192 552.994153698422
193 555.879538947663
194 558.764925846417
195 561.650314389538
196 564.535704568385
197 567.421096370933
198 570.30648978189
199 573.191884782823
200 576.07728135228
201 578.962679465921
202 581.848079096642
203 584.733480214708
204 587.618882787885
205 590.504286781571
206 593.389692158931
207 596.275098881026
208 599.160506906951
209 602.04591619396
210 604.931326697604
211 607.816738371857
212 610.702151169247
213 613.587565040981
214 616.472979937073
215 619.358395806467
216 622.243812597159
217 625.129230256314
218 628.014648730385
219 630.90006796523
220 633.785487906217
221 636.670908498339
222 639.556329686316
223 642.441751414702
224 645.32717362798
225 648.212596270663
226 651.098019287386
227 653.983442622997
228 656.868866222641
229 659.75429003185
230 662.639713996616
231 665.525138063474
232 668.410562179574
233 671.295986292751
234 674.181410351589
235 677.066834305493
236 679.952258104739
237 682.83768170054
238 685.723105045093
239 688.608528091636
240 691.493950794489
241 694.379373109102
242 697.264794992096
243 700.1502164013
244 703.035637295787
245 705.921057635905
246 708.806477383307
247 711.691896500977
248 714.577314953255
249 717.462732705855
250 720.348149725887
251 723.233565981869
252 726.118981443744
253 729.004396082887
254 731.889809872118
255 734.775222785703
256 737.660634799362
257 740.54604589027
258 743.431456037054
259 746.316865219795
260 749.202273420023
261 752.087680620707
262 754.973086806252
263 757.85849196249
264 760.743896076664
265 763.629299137419
266 766.514701134789
267 769.400102060179
268 772.285501906349
269 775.170900667397
270 778.056298338739
271 780.941694917088
272 783.827090400434
273 786.712484788021
274 789.597878080323
275 792.483270279021
276 795.368661386977
277 798.254051408207
278 801.139440347858
279 804.02482821218
280 806.910215008493
281 809.795600745167
282 812.680985431586
283 815.566369078126
284 818.451751696117
285 821.337133297821
286 824.222513896397
287 827.107893505873
288 829.993272141114
289 832.878649817791
290 835.764026552353
291 838.649402361993
292 841.534777264618
293 844.420151278819
294 847.305524423839
295 850.190896719541
296 853.076268186382
297 855.961638845377
298 858.84700871807
299 861.732377826508
300 864.617746193204
301 867.503113841113
302 870.388480793599
303 873.273847074408
304 876.159212707639
305 879.044577717713
306 881.929942129348
307 884.815305967528
308 887.700669257481
309 890.586032024645
310 893.471394294645
311 896.35675609327
312 899.24211744644
313 902.127478380189
314 905.012838920631
315 907.898199093946
316 910.783558926349
317 913.668918444069
318 916.554277673326
319 919.43963664031
320 922.324995371158
321 925.210353891933
322 928.095712228605
323 930.981070407029
324 933.866428452925
325 936.751786391863
326 939.637144249239
327 942.522502050263
328 945.407859819936
329 948.293217583038
330 951.178575364109
331 954.063933187436
332 956.949291077034
333 959.834649056634
334 962.720007149671
335 965.605365379266
336 968.490723768216
337 971.376082338981
338 974.261441113674
339 977.146800114046
340 980.032159361478
341 982.91751887697
342 985.802878681131
343 988.688238794171
344 991.573599235891
345 994.458960025675
346 997.344321182482
347 1000.22968272484
348 1003.11504467084
349 1006.00040703812
350 1008.88576984388
351 1011.77113310486
352 1014.65649683733
353 1017.54186105711
354 1020.42722577953
355 1023.31259101947
356 1026.19795679132
357 1029.08332310899
358 1031.96868998591
359 1034.85405743503
360 1037.73942546882
361 1040.62479409924
362 1043.5101633378
363 1046.39553319549
364 1049.28090368283
365 1052.16627480983
366 1055.05164658604
367 1057.93701902052
368 1060.82239212181
369 1063.70776589802
370 1066.59314035673
371 1069.47851550506
372 1072.36389134966
373 1075.24926789669
374 1078.13464515184
375 1081.02002312033
376 1083.90540180693
377 1086.79078121592
378 1089.67616135114
379 1092.56154221596
380 1095.44692381333
381 1098.33230614571
382 1101.21768921515
383 1104.10307302325
384 1106.98845757119
385 1109.8738428597
386 1112.75922888911
387 1115.64461565933
388 1118.53000316986
389 1121.41539141978
390 1124.30078040779
391 1127.18617013219
392 1130.07156059089
393 1132.95695178143
394 1135.84234370097
395 1138.7277363463
396 1141.61312971385
397 1144.49852379971
398 1147.38391859959
399 1150.2693141089
400 1153.15471032269
401 1156.04010723568
402 1158.9255048423
403 1161.81090313664
404 1164.69630211249
405 1167.58170176336
406 1170.46710208243
407 1173.35250306264
408 1176.23790469664
409 1179.12330697679
410 1182.00870989521
411 1184.89411344376
412 1187.77951761407
413 1190.66492239749
414 1193.55032778517
415 1196.43573376803
416 1199.32114033678
417 1202.20654748189
418 1205.09195519366
419 1207.97736346217
420 1210.86277227734
421 1213.74818162888
422 1216.63359150634
423 1219.5190018991
424 1222.4044127964
425 1225.28982418729
426 1228.1752360607
427 1231.06064840542
428 1233.9460612101
429 1236.83147446329
430 1239.71688815338
431 1242.60230226869
432 1245.48771679741
433 1248.37313172765
434 1251.25854704741
435 1254.14396274463
436 1257.02937880716
437 1259.91479522277
438 1262.80021197918
439 1265.68562906405
440 1268.57104646498
441 1271.45646416952
442 1274.3418821652
443 1277.2273004395
444 1280.11271897988
445 1282.99813777376
446 1285.88355680856
447 1288.7689760717
448 1291.65439555056
449 1294.53981523255
450 1297.42523510508
451 1300.31065515556
452 1303.19607537142
453 1306.08149574012
454 1308.96691624913
455 1311.85233688596
456 1314.73775763817
457 1317.62317849333
458 1320.50859943908
459 1323.3940204631
460 1326.27944155313
461 1329.16486269695
462 1332.05028388243
463 1334.9357050975
464 1337.82112633014
465 1340.70654756843
466 1343.59196880051
467 1346.47739001463
468 1349.3628111991
469 1352.24823234233
470 1355.13365343283
471 1358.0190744592
472 1360.90449541013
473 1363.78991627444
474 1366.67533704105
475 1369.56075769896
476 1372.44617823733
477 1375.33159864539
478 1378.21701891254
479 1381.10243902825
480 1383.98785898215
481 1386.87327876399
482 1389.75869836363
483 1392.64411777108
484 1395.52953697649
485 1398.41495597012
486 1401.3003747424
487 1404.18579328387
488 1407.07121158525
489 1409.95662963735
490 1412.84204743118
491 1415.72746495787
492 1418.6128822087
493 1421.49829917511
494 1424.38371584868
495 1427.26913222115
496 1430.15454828442
497 1433.03996403055
498 1435.92537945173
499 1438.81079454034
500 1441.6962092889
501 1444.5816236901
502 1447.46703773679
503 1450.35245142198
504 1453.23786473884
505 1456.12327768071
506 1459.00869024109
507 1461.89410241363
508 1464.77951419218
509 1467.66492557072
510 1470.55033654342
511 1473.4357471046
512 1476.32115724875
513 1479.20656697053
514 1482.09197626477
515 1484.97738512646
516 1487.86279355076
517 1490.74820153298
518 1493.63360906862
519 1496.51901615334
520 1499.40442278294
521 1502.28982895343
522 1505.17523466095
523 1508.06063990182
524 1510.94604467251
525 1513.83144896968
526 1516.71685279012
527 1519.6022561308
528 1522.48765898886
529 1525.37306136159
530 1528.25846324643
531 1531.14386464101
532 1534.02926554309
533 1536.91466595059
534 1539.8000658616
535 1542.68546527437
536 1545.57086418729
537 1548.45626259891
538 1551.34166050794
539 1554.22705791322
540 1557.11245481377
541 1559.99785120873
542 1562.88324709742
543 1565.76864247929
544 1568.65403735393
545 1571.53943172109
546 1574.42482558065
547 1577.31021893264
548 1580.19561177723
549 1583.08100411473
550 1585.96639594559
551 1588.85178727038
552 1591.73717808984
553 1594.6225684048
554 1597.50795821626
555 1600.39334752533
556 1603.27873633326
557 1606.16412464141
558 1609.0495124513
559 1611.93489976453
560 1614.82028658287
561 1617.70567290817
562 1620.59105874242
563 1623.47644408774
564 1626.36182894634
565 1629.24721332055
566 1632.13259721284
567 1635.01798062576
568 1637.90336356199
569 1640.7887460243
570 1643.67412801558
571 1646.55950953882
572 1649.44489059712
573 1652.33027119366
574 1655.21565133175
575 1658.10103101478
576 1660.98641024623
577 1663.87178902969
578 1666.75716736883
579 1669.64254526742
580 1672.5279227293
581 1675.41329975843
582 1678.29867635883
583 1681.18405253461
584 1684.06942828995
585 1686.95480362914
586 1689.84017855652
587 1692.72555307652
588 1695.61092719363
589 1698.49630091244
590 1701.38167423759
591 1704.26704717379
592 1707.15241972583
593 1710.03779189855
594 1712.92316369686
595 1715.80853512574
596 1718.69390619023
597 1721.57927689541
598 1724.46464724644
599 1727.35001724853
600 1730.23538690693
601 1733.12075622695
602 1736.00612521397
603 1738.89149387337
604 1741.77686221064
605 1744.66223023126
606 1747.54759794078
607 1750.4329653448
608 1753.31833244893
609 1756.20369925884
610 1759.08906578024
611 1761.97443201887
612 1764.85979798049
613 1767.74516367092
614 1770.63052909597
615 1773.51589426153
616 1776.40125917347
617 1779.28662383772
618 1782.1719882602
619 1785.0573524469
620 1787.94271640378
621 1790.82808013685
622 1793.71344365214
623 1796.59880695567
624 1799.48417005351
625 1802.36953295172
626 1805.25489565637
627 1808.14025817356
628 1811.02562050939
629 1813.91098266995
630 1816.79634466137
631 1819.68170648975
632 1822.56706816123
633 1825.45242968193
634 1828.33779105796
635 1831.22315229546
636 1834.10851340055
637 1836.99387437934
638 1839.87923523796
639 1842.76459598252
640 1845.64995661911
641 1848.53531715384
642 1851.42067759279
643 1854.30603794204
644 1857.19139820765
645 1860.07675839568
646 1862.96211851217
647 1865.84747856313
648 1868.73283855458
649 1871.6181984925
650 1874.50355838288
651 1877.38891823165
652 1880.27427804476
653 1883.15963782812
654 1886.04499758761
655 1888.9303573291
656 1891.81571705844
657 1894.70107678142
658 1897.58643650385
659 1900.47179623149
660 1903.35715597007
661 1906.24251572529
662 1909.12787550283
663 1912.01323530832
664 1914.89859514739
665 1917.78395502561
666 1920.66931494853
667 1923.55467492165
668 1926.44003495045
669 1929.32539504037
670 1932.21075519681
671 1935.09611542514
672 1937.98147573068
673 1940.86683611873
674 1943.75219659453
675 1946.63755716329
676 1949.52291783018
677 1952.40827860032
678 1955.29363947879
679 1958.17900047064
680 1961.06436158086
681 1963.94972281441
682 1966.83508417618
683 1969.72044567106
684 1972.60580730384
685 1975.4911690793
686 1978.37653100216
687 1981.2618930771
688 1984.14725530874
689 1987.03261770167
690 1989.91798026042
691 1992.80334298945
692 1995.68870589322
693 1998.57406897608
694 2001.45943224239
695 2004.3447956964
696 2007.23015934236
697 2010.11552318443
698 2013.00088722674
699 2015.88625147336
700 2018.7716159283
701 2021.65698059554
702 2024.54234547897
703 2027.42771058247
704 2030.31307590982
705 2033.19844146478
706 2036.08380725105
707 2038.96917327226
708 2041.85453953199
709 2044.73990603378
710 2047.62527278109
711 2050.51063977735
712 2053.39600702591
713 2056.28137453009
714 2059.16674229312
715 2062.0521103182
716 2064.93747860847
717 2067.82284716701
718 2070.70821599684
719 2073.59358510093
720 2076.47895448218
721 2079.36432414344
722 2082.24969408752
723 2085.13506431715
724 2088.020434835
725 2090.90580564371
726 2093.79117674584
727 2096.67654814389
728 2099.56191984032
729 2102.44729183752
730 2105.33266413783
731 2108.21803674353
732 2111.10340965684
733 2113.98878287992
734 2116.87415641489
735 2119.7595302638
736 2122.64490442863
737 2125.53027891132
738 2128.41565371376
739 2131.30102883777
740 2134.18640428512
741 2137.07178005751
742 2139.9571561566
743 2142.84253258399
744 2145.72790934122
745 2148.61328642977
746 2151.49866385107
747 2154.3840416065
748 2157.26941969738
749 2160.15479812497
750 2163.04017689047
751 2165.92555599505
752 2168.81093543979
753 2171.69631522574
754 2174.5816953539
755 2177.46707582519
756 2180.3524566405
757 2183.23783780066
758 2186.12321930643
759 2189.00860115855
760 2191.89398335767
761 2194.77936590442
762 2197.66474879935
763 2200.55013204299
764 2203.43551563578
765 2206.32089957813
766 2209.2062838704
767 2212.0916685129
768 2214.97705350588
769 2217.86243884953
770 2220.74782454403
771 2223.63321058946
772 2226.51859698589
773 2229.40398373332
774 2232.28937083171
775 2235.17475828095
776 2238.06014608092
777 2240.94553423143
778 2243.83092273223
779 2246.71631158305
780 2249.60170078355
781 2252.48709033336
782 2255.37248023206
783 2258.25787047917
784 2261.14326107419
785 2264.02865201655
786 2266.91404330566
787 2269.79943494086
788 2272.68482692146
789 2275.57021924673
790 2278.45561191588
791 2281.34100492811
792 2284.22639828254
793 2287.11179197827
794 2289.99718601435
795 2292.88258038979
796 2295.76797510356
797 2298.65337015461
798 2301.5387655418
799 2304.42416126401
800 2307.30955732003
801 2310.19495370864
802 2313.08035042858
803 2315.96574747854
804 2318.85114485718
805 2321.73654256312
806 2324.62194059496
807 2327.50733895123
808 2330.39273763045
809 2333.27813663111
810 2336.16353595163
811 2339.04893559043
812 2341.93433554589
813 2344.81973581634
814 2347.7051364001
815 2350.59053729543
816 2353.47593850057
817 2356.36134001374
818 2359.24674183312
819 2362.13214395685
820 2365.01754638305
821 2367.9029491098
822 2370.78835213516
823 2373.67375545716
824 2376.55915907379
825 2379.44456298302
826 2382.3299671828
827 2385.21537167103
828 2388.10077644561
829 2390.98618150439
830 2393.87158684521
831 2396.75699246586
832 2399.64239836414
833 2402.5278045378
834 2405.41321098457
835 2408.29861770216
836 2411.18402468825
837 2414.0694319405
838 2416.95483945655
839 2419.84024723401
840 2422.72565527048
841 2425.61106356352
842 2428.49647211069
843 2431.38188090952
844 2434.26728995751
845 2437.15269925215
846 2440.03810879091
847 2442.92351857125
848 2445.80892859059
849 2448.69433884634
850 2451.5797493359
851 2454.46516005665
852 2457.35057100595
853 2460.23598218115
854 2463.12139357956
855 2466.00680519851
856 2468.89221703528
857 2471.77762908717
858 2474.66304135144
859 2477.54845382533
860 2480.4338665061
861 2483.31927939097
862 2486.20469247715
863 2489.09010576183
864 2491.97551924222
865 2494.86093291548
866 2497.74634677879
867 2500.63176082928
868 2503.51717506412
869 2506.40258948043
870 2509.28800407534
871 2512.17341884596
872 2515.0588337894
873 2517.94424890275
874 2520.82966418311
875 2523.71507962754
876 2526.60049523314
877 2529.48591099695
878 2532.37132691605
879 2535.25674298748
880 2538.14215920829
881 2541.02757557553
882 2543.91299208622
883 2546.7984087374
884 2549.6838255261
885 2552.56924244934
886 2555.45465950413
887 2558.34007668749
888 2561.22549399644
889 2564.11091142797
890 2566.9963289791
891 2569.88174664684
892 2572.76716442817
893 2575.65258232011
894 2578.53800031965
895 2581.42341842379
896 2584.30883662954
897 2587.19425493388
898 2590.07967333381
899 2592.96509182635
900 2595.85051040847
901 2598.73592907719
902 2601.62134782951
903 2604.50676666242
904 2607.39218557294
905 2610.27760455808
906 2613.16302361483
907 2616.04844274023
908 2618.93386193128
909 2621.81928118501
910 2624.70470049843
911 2627.59011986858
912 2630.47553929249
913 2633.3609587672
914 2636.24637828975
915 2639.13179785718
916 2642.01721746655
917 2644.90263711493
918 2647.78805679936
919 2650.67347651693
920 2653.55889626471
921 2656.44431603979
922 2659.32973583925
923 2662.2151556602
924 2665.10057549975
925 2667.985995355
926 2670.87141522309
927 2673.75683510113
928 2676.64225498628
929 2679.52767487567
930 2682.41309476647
931 2685.29851465585
932 2688.18393454097
933 2691.06935441903
934 2693.95477428722
935 2696.84019414274
936 2699.72561398282
937 2702.61103380468
938 2705.49645360556
939 2708.38187338271
940 2711.26729313338
941 2714.15271285486
942 2717.03813254442
943 2719.92355219936
944 2722.80897181698
945 2725.69439139461
946 2728.57981092958
947 2731.46523041923
948 2734.35064986093
949 2737.23606925203
950 2740.12148858994
951 2743.00690787203
952 2745.89232709573
953 2748.77774625846
954 2751.66316535766
955 2754.54858439078
956 2757.43400335529
957 2760.31942224866
958 2763.2048410684
959 2766.09025981202
960 2768.97567847704
961 2771.861097061
962 2774.74651556145
963 2777.63193397598
964 2780.51735230216
965 2783.4027705376
966 2786.28818867992
967 2789.17360672675
968 2792.05902467573
969 2794.94444252455
970 2797.82986027087
971 2800.7152779124
972 2803.60069544685
973 2806.48611287195
974 2809.37153018546
975 2812.25694738514
976 2815.14236446877
977 2818.02778143416
978 2820.91319827911
979 2823.79861500147
980 2826.68403159908
981 2829.56944806982
982 2832.45486441157
983 2835.34028062223
984 2838.22569669974
985 2841.11111264203
986 2843.99652844706
987 2846.8819441128
988 2849.76735963726
989 2852.65277501844
990 2855.53819025438
991 2858.42360534313
992 2861.30902028275
993 2864.19443507133
994 2867.07984970699
995 2869.96526418784
996 2872.85067851202
997 2875.7360926777
998 2878.62150668307
999 2881.50692052632
};
\addlegendentry{\footnotesize{$\mpr = 1$}}
\addplot [semithick, green]
table {%
3 7.33333333333333
4 9.61904761904762
5 12.3619047619048
6 15.2620583717358
7 18.1867895545315
8 21.0952647048151
9 23.9850772922834
10 26.864549294027
11 29.7415495646407
12 32.6205674744654
13 35.5030652335482
14 38.38867213537
15 41.2762538388641
16 44.1646021774842
17 47.0527764242387
18 49.9402062383016
19 52.8266618805358
20 55.7121677349707
21 58.5969051983272
22 61.4811283672956
23 64.3651013599004
24 67.2490578664201
25 70.1331795862807
26 73.0175888721972
27 75.9023509737841
28 78.7874819877134
29 81.6729595369408
30 84.5587340849855
31 87.4447395391286
32 90.330902378146
33 93.2171489629222
34 96.1034109756456
35 98.9896291136621
36 101.875755264649
37 104.761753433859
38 107.647599700477
39 110.533281462836
40 113.418796201797
41 116.304149955203
42 119.189355658857
43 122.074431473997
44 124.959399189369
45 127.844282758706
46 130.729107011731
47 133.613896558704
48 136.498674894489
49 139.383463697718
50 142.268282313255
51 145.153147401287
52 148.03807273354
53 150.923069115798
54 153.808144415809
55 156.693303676393
56 159.57854929489
57 162.463881251795
58 165.349297373355
59 168.23479361487
60 171.120364353446
61 174.006002680856
62 176.891700688909
63 179.777449741392
64 182.663240728074
65 185.549064297544
66 188.434911066749
67 191.320771806062
68 194.206637599451
69 197.092499979984
70 199.978351041399
71 202.864183526871
72 205.749990896402
73 208.635767374442
74 211.52150797953
75 214.407208537773
76 217.292865682012
77 220.178476838538
78 223.064040203103
79 225.949554707973
80 228.835019981592
81 231.720436302392
82 234.605804548103
83 237.491126141841
84 240.376402996094
85 243.261637455626
86 246.146832240183
87 249.031990387778
88 251.917115199215
89 254.80221018442
90 257.687279011029
91 260.572325455628
92 263.457353357918
93 266.342366578041
94 269.227368957221
95 272.112364281799
96 274.997356250735
97 277.882348446548
98 280.767344309679
99 283.652347116181
100 286.537359958659
101 289.422385730319
102 292.30742711199
103 295.192486561965
104 298.077566308491
105 300.962668344737
106 303.847794426048
107 306.732946069321
108 309.618124554307
109 312.503330926661
110 315.388566002565
111 318.273830374753
112 321.159124419761
113 324.04444830625
114 326.929802004251
115 329.815185295173
116 332.700597782451
117 335.586038902696
118 338.471507937233
119 341.357004023905
120 344.242526169053
121 347.12807325957
122 350.01364407494
123 352.899237299193
124 355.784851532694
125 358.670485303718
126 361.556137079739
127 364.441805278397
128 367.327488278095
129 370.213184428195
130 373.098892058769
131 375.984609489904
132 378.870335040515
133 381.756067036675
134 384.641803819425
135 387.527543752089
136 390.413285227053
137 393.299026672046
138 396.184766555897
139 399.070503393785
140 401.956235751995
141 404.841962252172
142 407.727681575111
143 410.613392464073
144 413.499093727648
145 416.384784242192
146 419.270462953841
147 422.156128880123
148 425.041781111195
149 427.927418810709
150 430.81304121634
151 433.698647639985
152 436.58423746766
153 439.469810159105
154 442.35536524713
155 445.240902336708
156 448.126421103836
157 451.01192129419
158 453.897402721586
159 456.782865266261
160 459.668308873002
161 462.553733549128
162 465.439139362345
163 468.324526438493
164 471.209894959198
165 474.095245159432
166 476.980577325021
167 479.865891790077
168 482.751188934402
169 485.636469180851
170 488.521732992675
171 491.406980870855
172 494.292213351429
173 497.177431002831
174 500.062634423241
175 502.947824237965
176 505.833001096831
177 508.718165671641
178 511.603318653651
179 514.488460751102
180 517.373592686813
181 520.258715195819
182 523.143829023084
183 526.028934921265
184 528.914033648561
185 531.799125966621
186 534.68421263853
187 537.569294426874
188 540.454372091877
189 543.339446389621
190 546.224518070342
191 549.109587876814
192 551.994656542804
193 554.879724791615
194 557.764793334711
195 560.649862870413
196 563.53493408269
197 566.420007640019
198 569.305084194322
199 572.190164379994
200 575.075248812992
201 577.960338090006
202 580.845432787708
203 583.730533462064
204 586.615640647723
205 589.500754857472
206 592.385876581756
207 595.271006288271
208 598.156144421609
209 601.041291402969
210 603.92644762993
211 606.811613476277
212 609.696789291879
213 612.581975402628
214 615.467172110417
215 618.35237969318
216 621.237598404963
217 624.122828476051
218 627.008070113132
219 629.893323499499
220 632.778588795293
221 635.663866137779
222 638.549155641657
223 641.434457399406
224 644.319771481652
225 647.205097937568
226 650.0904367953
227 652.975788062416
228 655.861151726372
229 658.746527755007
230 661.63191609705
231 664.517316682647
232 667.402729423899
233 670.288154215419
234 673.173590934896
235 676.059039443676
236 678.944499587342
237 681.829971196312
238 684.715454086436
239 687.600948059603
240 690.486452904349
241 693.371968396468
242 696.257494299624
243 699.143030365967
244 702.028576336743
245 704.914131942906
246 707.799696905728
247 710.6852709374
248 713.570853741638
249 716.456445014274
250 719.34204444385
251 722.227651712198
252 725.113266495019
253 727.998888462449
254 730.884517279621
255 733.770152607214
256 736.655794101995
257 739.541441417353
258 742.427094203816
259 745.312752109565
260 748.198414780932
261 751.084081862889
262 753.969752999519
263 756.855427834488
264 759.741106011493
265 762.626787174698
266 765.512470969167
267 768.398157041274
268 771.283845039105
269 774.169534612847
270 777.05522541516
271 779.940917101542
272 782.826609330676
273 785.712301764766
274 788.597994069857
275 791.483685916147
276 794.369376978281
277 797.255066935634
278 800.14075547258
279 803.026442278751
280 805.912127049278
281 808.797809485025
282 811.683489292806
283 814.56916618559
284 817.4548398827
285 820.340510109989
286 823.226176600013
287 826.111839092188
288 828.99749733294
289 831.883151075834
290 834.768800081703
291 837.65444411876
292 840.540082962698
293 843.425716396784
294 846.311344211943
295 849.196966206823
296 852.082582187862
297 854.968191969336
298 857.853795373407
299 860.739392230151
300 863.624982377584
301 866.510565661681
302 869.396141936381
303 872.281711063586
304 875.167272913154
305 878.052827362882
306 880.938374298485
307 883.82391361356
308 886.709445209556
309 889.594968995722
310 892.480484889062
311 895.365992814279
312 898.251492703704
313 901.136984497239
314 904.022468142276
315 906.907943593617
316 909.793410813397
317 912.678869770988
318 915.564320442908
319 918.449762812727
320 921.335196870958
321 924.220622614959
322 927.106040048818
323 929.991449183243
324 932.876850035445
325 935.76224262902
326 938.647626993824
327 941.533003165852
328 944.418371187111
329 947.303731105487
330 950.189082974615
331 953.074426853747
332 955.959762807616
333 958.845090906299
334 961.730411225077
335 964.6157238443
336 967.50102884924
337 970.386326329957
338 973.271616381148
339 976.156899102013
340 979.042174596103
341 981.927442971181
342 984.812704339079
343 987.697958815547
344 990.583206520117
345 993.468447575951
346 996.353682109703
347 999.238910251371
348 1002.12413213416
349 1005.00934789432
350 1007.89455767104
351 1010.77976160628
352 1013.66495984462
353 1016.55015253315
354 1019.43533982132
355 1022.3205218608
356 1025.20569880533
357 1028.09087081062
358 1030.97603803418
359 1033.86120063521
360 1036.74635877446
361 1039.63151261412
362 1042.51666231764
363 1045.40180804967
364 1048.2869499759
365 1051.17208826294
366 1054.05722307819
367 1056.94235458976
368 1059.82748296629
369 1062.71260837689
370 1065.59773099103
371 1068.48285097836
372 1071.36796850867
373 1074.25308375177
374 1077.13819687735
375 1080.02330805491
376 1082.90841745366
377 1085.79352524241
378 1088.67863158945
379 1091.5637366625
380 1094.4488406286
381 1097.333943654
382 1100.21904590411
383 1103.10414754337
384 1105.9892487352
385 1108.87434964192
386 1111.75945042463
387 1114.64455124319
388 1117.52965225609
389 1120.41475362042
390 1123.29985549179
391 1126.18495802423
392 1129.07006137016
393 1131.95516568034
394 1134.84027110373
395 1137.72537778753
396 1140.61048587706
397 1143.49559551572
398 1146.38070684493
399 1149.26582000409
400 1152.15093513053
401 1155.03605235946
402 1157.92117182392
403 1160.80629365476
404 1163.69141798054
405 1166.57654492758
406 1169.46167461985
407 1172.34680717895
408 1175.2319427241
409 1178.1170813721
410 1181.00222323729
411 1183.88736843153
412 1186.77251706416
413 1189.657669242
414 1192.54282506933
415 1195.42798464784
416 1198.31314807661
417 1201.19831545214
418 1204.0834868683
419 1206.96866241631
420 1209.85384218475
421 1212.73902625952
422 1215.62421472387
423 1218.50940765837
424 1221.39460514088
425 1224.27980724662
426 1227.16501404806
427 1230.05022561503
428 1232.93544201463
429 1235.82066331128
430 1238.70588956671
431 1241.59112083997
432 1244.47635718742
433 1247.36159866273
434 1250.24684531693
435 1253.13209719838
436 1256.01735435277
437 1258.90261682318
438 1261.78788465004
439 1264.67315787118
440 1267.55843652183
441 1270.44372063461
442 1273.32901023959
443 1276.21430536429
444 1279.09960603368
445 1281.98491227023
446 1284.87022409389
447 1287.75554152215
448 1290.64086457004
449 1293.52619325016
450 1296.41152757268
451 1299.2968675454
452 1302.18221317374
453 1305.06756446081
454 1307.95292140737
455 1310.83828401191
456 1313.72365227067
457 1316.60902617762
458 1319.49440572456
459 1322.3797909011
460 1325.26518169468
461 1328.15057809065
462 1331.03598007225
463 1333.92138762066
464 1336.80680071506
465 1339.69221933257
466 1342.57764344841
467 1345.46307303581
468 1348.34850806614
469 1351.23394850885
470 1354.11939433159
471 1357.00484550019
472 1359.89030197871
473 1362.77576372945
474 1365.66123071304
475 1368.5467028884
476 1371.43218021283
477 1374.31766264203
478 1377.20315013011
479 1380.08864262966
480 1382.97414009176
481 1385.85964246602
482 1388.74514970062
483 1391.63066174234
484 1394.51617853661
485 1397.40170002749
486 1400.28722615779
487 1403.17275686904
488 1406.05829210154
489 1408.94383179439
490 1411.82937588557
491 1414.71492431189
492 1417.60047700912
493 1420.48603391192
494 1423.37159495399
495 1426.257160068
496 1429.14272918568
497 1432.02830223786
498 1434.91387915446
499 1437.79945986456
500 1440.68504429643
501 1443.57063237754
502 1446.45622403463
503 1449.34181919369
504 1452.22741778005
505 1455.11301971838
506 1457.99862493273
507 1460.88423334655
508 1463.76984488273
509 1466.65545946366
510 1469.5410770112
511 1472.42669744677
512 1475.31232069134
513 1478.19794666549
514 1481.08357528941
515 1483.96920648297
516 1486.85484016569
517 1489.74047625684
518 1492.62611467541
519 1495.51175534018
520 1498.39739816971
521 1501.2830430824
522 1504.16868999652
523 1507.05433883019
524 1509.93998950146
525 1512.82564192832
526 1515.71129602871
527 1518.59695172058
528 1521.48260892186
529 1524.36826755055
530 1527.25392752471
531 1530.13958876247
532 1533.02525118209
533 1535.91091470197
534 1538.79657924065
535 1541.68224471687
536 1544.56791104958
537 1547.45357815795
538 1550.33924596138
539 1553.22491437959
540 1556.11058333254
541 1558.99625274055
542 1561.88192252425
543 1564.76759260462
544 1567.65326290302
545 1570.53893334122
546 1573.42460384138
547 1576.3102743261
548 1579.19594471843
549 1582.08161494189
550 1584.96728492048
551 1587.8529545787
552 1590.73862384157
553 1593.62429263466
554 1596.50996088406
555 1599.39562851645
556 1602.2812954591
557 1605.16696163984
558 1608.05262698716
559 1610.93829143013
560 1613.82395489848
561 1616.70961732261
562 1619.59527863355
563 1622.48093876303
564 1625.36659764347
565 1628.25225520799
566 1631.13791139042
567 1634.02356612533
568 1636.90921934801
569 1639.79487099451
570 1642.68052100163
571 1645.56616930693
572 1648.45181584878
573 1651.33746056629
574 1654.22310339941
575 1657.10874428886
576 1659.9943831762
577 1662.88002000378
578 1665.7656547148
579 1668.65128725329
580 1671.53691756412
581 1674.42254559301
582 1677.30817128654
583 1680.19379459215
584 1683.07941545813
585 1685.96503383367
586 1688.85064966881
587 1691.7362629145
588 1694.62187352255
589 1697.50748144568
590 1700.3930866375
591 1703.27868905252
592 1706.16428864615
593 1709.04988537471
594 1711.93547919541
595 1714.8210700664
596 1717.70665794673
597 1720.59224279635
598 1723.47782457615
599 1726.36340324793
600 1729.24897877442
601 1732.13455111924
602 1735.02012024697
603 1737.90568612309
604 1740.79124871401
605 1743.67680798706
606 1746.5623639105
607 1749.4479164535
608 1752.33346558616
609 1755.2190112795
610 1758.10455350546
611 1760.9900922369
612 1763.8756274476
613 1766.76115911225
614 1769.64668720645
615 1772.53221170672
616 1775.41773259049
617 1778.30324983609
618 1781.18876342277
619 1784.07427333066
620 1786.9597795408
621 1789.84528203513
622 1792.73078079648
623 1795.61627580855
624 1798.50176705596
625 1801.38725452417
626 1804.27273819956
627 1807.15821806936
628 1810.04369412166
629 1812.92916634542
630 1815.81463473049
631 1818.70009926752
632 1821.58555994805
633 1824.47101676446
634 1827.35646970996
635 1830.24191877859
636 1833.12736396523
637 1836.01280526558
638 1838.89824267616
639 1841.78367619429
640 1844.66910581811
641 1847.55453154656
642 1850.43995337935
643 1853.32537131701
644 1856.21078536082
645 1859.09619551287
646 1861.98160177598
647 1864.86700415376
648 1867.75240265055
649 1870.63779727147
650 1873.52318802235
651 1876.40857490976
652 1879.29395794101
653 1882.17933712412
654 1885.06471246781
655 1887.95008398154
656 1890.83545167543
657 1893.72081556031
658 1896.60617564768
659 1899.49153194973
660 1902.37688447931
661 1905.26223324992
662 1908.14757827572
663 1911.03291957152
664 1913.91825715276
665 1916.80359103551
666 1919.68892123645
667 1922.57424777288
668 1925.4595706627
669 1928.34488992442
670 1931.23020557713
671 1934.11551764049
672 1937.00082613473
673 1939.88613108067
674 1942.77143249966
675 1945.65673041359
676 1948.54202484493
677 1951.42731581663
678 1954.31260335219
679 1957.19788747562
680 1960.08316821143
681 1962.96844558464
682 1965.85371962074
683 1968.7389903457
684 1971.62425778599
685 1974.50952196851
686 1977.39478292063
687 1980.28004067016
688 1983.16529524537
689 1986.05054667493
690 1988.93579498794
691 1991.82104021392
692 1994.7062823828
693 1997.59152152489
694 2000.47675767089
695 2003.3619908519
696 2006.24722109936
697 2009.1324484451
698 2012.01767292129
699 2014.90289456045
700 2017.78811339543
701 2020.67332945942
702 2023.55854278594
703 2026.4437534088
704 2029.32896136213
705 2032.21416668035
706 2035.09936939818
707 2037.98456955061
708 2040.86976717291
709 2043.75496230061
710 2046.64015496949
711 2049.52534521559
712 2052.4105330752
713 2055.29571858481
714 2058.18090178117
715 2061.06608270123
716 2063.95126138214
717 2066.83643786128
718 2069.7216121762
719 2072.60678436464
720 2075.49195446453
721 2078.37712251396
722 2081.26228855119
723 2084.14745261463
724 2087.03261474284
725 2089.91777497454
726 2092.80293334855
727 2095.68808990384
728 2098.5732446795
729 2101.45839771472
730 2104.3435490488
731 2107.22869872114
732 2110.11384677123
733 2112.99899323866
734 2115.88413816306
735 2118.76928158416
736 2121.65442354175
737 2124.53956407567
738 2127.42470322581
739 2130.3098410321
740 2133.19497753452
741 2136.08011277307
742 2138.96524678778
743 2141.85037961868
744 2144.73551130583
745 2147.6206418893
746 2150.50577140913
747 2153.39089990538
748 2156.27602741807
749 2159.16115398723
750 2162.04627965284
751 2164.93140445487
752 2167.81652843322
753 2170.70165162777
754 2173.58677407835
755 2176.47189582472
756 2179.35701690661
757 2182.24213736364
758 2185.1272572354
759 2188.01237656136
760 2190.89749538096
761 2193.78261373349
762 2196.66773165821
763 2199.55284919423
764 2202.43796638058
765 2205.32308325618
766 2208.20819985984
767 2211.09331623024
768 2213.97843240595
769 2216.86354842539
770 2219.74866432686
771 2222.63378014854
772 2225.51889592844
773 2228.40401170443
774 2231.28912751423
775 2234.17424339542
776 2237.05935938539
777 2239.94447552139
778 2242.82959184049
779 2245.71470837958
780 2248.5998251754
781 2251.48494226448
782 2254.37005968317
783 2257.25517746765
784 2260.14029565388
785 2263.02541427765
786 2265.91053337453
787 2268.79565297989
788 2271.6807731289
789 2274.56589385651
790 2277.45101519746
791 2280.33613718628
792 2283.22125985726
793 2286.10638324447
794 2288.99150738177
795 2291.87663230277
796 2294.76175804085
797 2297.64688462915
798 2300.53201210059
799 2303.41714048781
800 2306.30226982324
801 2309.18740013904
802 2312.07253146713
803 2314.95766383916
804 2317.84279728654
805 2320.72793184042
806 2323.61306753167
807 2326.49820439092
808 2329.38334244851
809 2332.26848173453
810 2335.15362227879
811 2338.03876411082
812 2340.9239072599
813 2343.80905175499
814 2346.69419762481
815 2349.57934489777
816 2352.46449360202
817 2355.34964376542
818 2358.23479541551
819 2361.11994857959
820 2364.00510328464
821 2366.89025955734
822 2369.7754174241
823 2372.66057691103
824 2375.54573804393
825 2378.4309008483
826 2381.31606534935
827 2384.201231572
828 2387.08639954084
829 2389.97156928017
830 2392.856740814
831 2395.741914166
832 2398.62708935956
833 2401.51226641775
834 2404.39744536334
835 2407.28262621878
836 2410.16780900621
837 2413.05299374747
838 2415.93818046407
839 2418.82336917722
840 2421.70855990781
841 2424.59375267641
842 2427.47894750329
843 2430.36414440839
844 2433.24934341134
845 2436.13454453145
846 2439.01974778771
847 2441.90495319881
848 2444.7901607831
849 2447.67537055862
850 2450.56058254309
851 2453.44579675391
852 2456.33101320818
853 2459.21623192265
854 2462.10145291377
855 2464.98667619767
856 2467.87190179015
857 2470.7571297067
858 2473.6423599625
859 2476.52759257239
860 2479.41282755091
861 2482.29806491226
862 2485.18330467035
863 2488.06854683874
864 2490.9537914307
865 2493.83903845917
866 2496.72428793678
867 2499.60953987582
868 2502.4947942883
869 2505.38005118589
870 2508.26531057994
871 2511.15057248151
872 2514.03583690132
873 2516.9211038498
874 2519.80637333705
875 2522.69164537286
876 2525.57691996672
877 2528.46219712779
878 2531.34747686494
879 2534.23275918673
880 2537.11804410138
881 2540.00333161685
882 2542.88862174075
883 2545.77391448042
884 2548.65920984288
885 2551.54450783484
886 2554.42980846271
887 2557.31511173261
888 2560.20041765034
889 2563.08572622143
890 2565.97103745108
891 2568.85635134421
892 2571.74166790543
893 2574.62698713909
894 2577.5123090492
895 2580.39763363951
896 2583.28296091346
897 2586.16829087422
898 2589.05362352465
899 2591.93895886733
900 2594.82429690457
901 2597.70963763836
902 2600.59498107046
903 2603.48032720229
904 2606.36567603503
905 2609.25102756956
906 2612.1363818065
907 2615.02173874618
908 2617.90709838866
909 2620.79246073372
910 2623.6778257809
911 2626.56319352942
912 2629.44856397827
913 2632.33393712617
914 2635.21931297155
915 2638.10469151261
916 2640.99007274726
917 2643.87545667317
918 2646.76084328774
919 2649.64623258811
920 2652.53162457119
921 2655.41701923361
922 2658.30241657175
923 2661.18781658176
924 2664.07321925953
925 2666.95862460069
926 2669.84403260066
927 2672.72944325458
928 2675.61485655738
929 2678.50027250372
930 2681.38569108806
931 2684.2711123046
932 2687.1565361473
933 2690.04196260991
934 2692.92739168595
935 2695.81282336869
936 2698.69825765119
937 2701.58369452628
938 2704.46913398658
939 2707.35457602449
940 2710.24002063216
941 2713.12546780156
942 2716.01091752443
943 2718.89636979231
944 2721.78182459651
945 2724.66728192814
946 2727.55274177812
947 2730.43820413714
948 2733.3236689957
949 2736.2091363441
950 2739.09460617244
951 2741.98007847063
952 2744.86555322837
953 2747.75103043518
954 2750.63651008039
955 2753.52199215313
956 2756.40747664237
957 2759.29296353686
958 2762.1784528252
959 2765.06394449578
960 2767.94943853684
961 2770.83493493643
962 2773.72043368242
963 2776.60593476252
964 2779.49143816427
965 2782.37694387503
966 2785.262451882
967 2788.14796217223
968 2791.03347473259
969 2793.91898954979
970 2796.80450661039
971 2799.6900259008
972 2802.57554740727
973 2805.46107111589
974 2808.34659701261
975 2811.23212508325
976 2814.11765531344
977 2817.0031876887
978 2819.88872219442
979 2822.77425881581
980 2825.65979753797
981 2828.54533834587
982 2831.43088122434
983 2834.31642615806
984 2837.20197313161
985 2840.08752212942
986 2842.97307313582
987 2845.858626135
988 2848.74418111102
989 2851.62973804785
990 2854.51529692931
991 2857.40085773914
992 2860.28642046094
993 2863.1719850782
994 2866.05755157433
995 2868.9431199326
996 2871.82869013619
997 2874.71426216818
998 2877.59983601155
999 2880.48541164916
};
\addlegendentry{\footnotesize{$\mpr = 2$}}
\addplot [semithick, cyan]
table {%
7 18.1904761904762
8 18.8623922009749
9 20.2220340104546
10 22.2972311780931
11 24.9585857962385
12 27.9979037869803
13 31.2061686889521
14 34.4225539493999
15 37.5513383022431
16 40.5561266396745
17 43.4431109312451
18 46.2423827682373
19 48.9923759409352
20 51.7292840816581
21 54.4812971903933
22 57.2665779767011
23 60.0936888454131
24 62.9633425755586
25 65.8706475032147
26 68.8073176100266
27 71.7635604392067
28 74.729526904097
29 77.6963143373597
30 80.6565727507912
31 83.6047897199413
32 86.5373342673617
33 89.4523337934677
34 92.3494465818796
35 95.2295793932268
36 98.0945872119828
37 100.946981315814
38 103.789662848642
39 106.625691994689
40 109.458097491604
41 112.289727334331
42 115.123138842052
43 117.960524538291
44 120.803669308715
45 123.65393386536
46 126.512259505943
47 129.379189389122
48 132.254901953735
49 135.139252617805
50 138.031820445793
51 140.93195702987
52 143.838835365215
53 146.751496992164
54 149.668896119026
55 152.589939823396
56 155.513523755987
57 158.43856304135
58 161.364018288101
59 164.288916792492
60 167.212369148818
61 170.133581573982
62 173.051864317002
63 175.9666365627
64 178.877428256833
65 181.783879281927
66 184.685736402659
67 187.582848379992
68 190.475159627128
69 193.362702749872
70 196.245590281033
71 199.1240058844
72 201.998195269894
73 204.868457028328
74 207.735133562713
75 210.598602263381
76 213.459267046916
77 216.317550353896
78 219.173885678073
79 222.028710679585
80 224.882460917304
81 227.735564220118
82 230.588435703921
83 233.441473429975
84 236.295054691145
85 239.149532904956
86 242.005235086442
87 244.86245986908
88 247.721476038685
89 250.582521542696
90 253.445802935814
91 256.311495222224
92 259.17974205456
93 262.050656250299
94 264.924320587183
95 267.800788840616
96 270.680087027587
97 273.562214823495
98 276.447147120281
99 279.334835696353
100 282.225210970994
101 285.118183818151
102 288.013647416702
103 290.91147911649
104 293.811542301538
105 296.713688233909
106 299.617757863661
107 302.523583592233
108 305.430990978349
109 308.339800377236
110 311.249828505486
111 314.160889925331
112 317.072798443475
113 319.985368420797
114 322.898415990387
115 325.811760182377
116 328.725223954927
117 331.638635131534
118 334.551827245562
119 337.464640293495
120 340.376921398979
121 343.288525390175
122 346.199315293348
123 349.109162745947
124 352.017948332687
125 354.925561848382
126 357.831902491419
127 360.736878991878
128 363.640409678408
129 366.542422487951
130 369.442854922482
131 372.341653956832
132 375.238775901671
133 378.134186225619
134 381.02785934038
135 383.919778352659
136 386.809934786541
137 389.698328279829
138 392.584966257732
139 395.469863587118
140 398.353042214409
141 401.234530790027
142 404.114364282132
143 406.992583582239
144 409.869235105148
145 412.744370385419
146 415.618045672525
147 418.490321526605
148 421.361262416611
149 424.230936322504
150 427.099414342974
151 429.966770310066
152 432.833080411919
153 435.698422824712
154 438.562877354809
155 441.426525091925
156 444.289448074093
157 447.15172896503
158 450.013450744476
159 452.874696411926
160 455.735548704116
161 458.596089826544
162 461.456401199208
163 464.316563216706
164 467.176655022731
165 470.03675429898
166 472.896937068408
167 475.75727751272
168 478.617847803937
169 481.478717949849
170 484.339955653102
171 487.201626183658
172 490.063792264318
173 492.926513968978
174 495.789848633268
175 498.653850777188
176 501.518572039366
177 504.384061122512
178 507.25036374966
179 510.117522630762
180 512.985577439205
181 515.854564797801
182 518.724518273806
183 521.595468382523
184 524.467442599046
185 527.340465377688
186 530.214558178663
187 533.089739501576
188 535.966024925296
189 538.843427153778
190 541.721956067422
191 544.60161877956
192 547.48241969766
193 550.364360588874
194 553.247440649532
195 556.13165657822
196 559.017002652085
197 561.903470806015
198 564.791050714364
199 567.679729874895
200 570.56949369463
201 573.46032557731
202 576.352207012183
203 579.245117663831
204 582.139035462799
205 585.033936696753
206 587.929796101942
207 590.826586954742
208 593.72428116306
209 596.622849357403
210 599.522260981425
211 602.422484381764
212 605.323486897018
213 608.22523494568
214 611.127694112918
215 614.030829236037
216 616.934604488512
217 619.838983462478
218 622.743929249559
219 625.649404519955
220 628.55537159969
221 631.461792545943
222 634.36862922039
223 637.275843360498
224 640.183396648715
225 643.091250779497
226 645.999367524154
227 648.907708793447
228 651.816236697947
229 654.724913606094
230 657.633702199974
231 660.542565528777
232 663.451467059946
233 666.36037072801
234 669.269240981107
235 672.178042825197
236 675.086741865988
237 677.995304348592
238 680.903697194911
239 683.811888038802
240 686.719845259029
241 689.627538010038
242 692.534936250584
243 695.442010770246
244 698.348733213866
245 701.255076103948
246 704.161012861062
247 707.066517822288
248 709.97156625775
249 712.876134385284
250 715.780199383283
251 718.683739401763
252 721.586733571713
253 724.489162012758
254 727.3910058392
255 730.292247164479
256 733.192869104105
257 736.092855777119
258 738.99219230612
259 741.890864815926
260 744.788860430905
261 747.686167271034
262 750.582774446741
263 753.478672052568
264 756.373851159718
265 759.26830380753
266 762.162022993927
267 765.055002664894
268 767.947237703032
269 770.838723915231
270 773.72945801951
271 776.61943763108
272 779.508661247657
273 782.397128234087
274 785.284838806321
275 788.171794014773
276 791.057995727122
277 793.94344661058
278 796.828150113682
279 799.712110447624
280 802.595332567201
281 805.477822151365
282 808.359585583456
283 811.240629931136
284 814.120962926049
285 817.000592943261
286 819.879528980497
287 822.757780637204
288 825.635358093493
289 828.512272088955
290 831.388533901409
291 834.264155325597
292 837.139148651849
293 840.01352664475
294 842.887302521831
295 845.760489932306
296 848.633102935884
297 851.505155981662
298 854.376663887145
299 857.24764181738
300 860.118105264257
301 862.988070025969
302 865.85755218666
303 868.726568096275
304 871.595134350627
305 874.463267771696
306 877.330985388176
307 880.198304416271
308 883.065242240779
309 885.931816396438
310 888.798044549581
311 891.663944480088
312 894.529534063647
313 897.394831254341
314 900.259854067563
315 903.124620563265
316 905.989148829552
317 908.853456966626
318 911.717563071081
319 914.581485220562
320 917.445241458785
321 920.308849780928
322 923.172328119387
323 926.035694329915
324 928.89896617813
325 931.762161326406
326 934.625297321143
327 937.488391580414
328 940.351461382002
329 943.214523851807
330 946.077595952647
331 948.940694473433
332 951.803836018722
333 954.667036998656
334 957.530313619275
335 960.393681873201
336 963.257157530705
337 966.120756131136
338 968.984492974722
339 971.848383114739
340 974.712441350033
341 977.576682217915
342 980.441119987392
343 983.305768652771
344 986.170641927588
345 989.0357532389
346 991.901115721897
347 994.766742214863
348 997.632645254456
349 1000.49883707132
350 1003.36532958601
351 1006.23213440522
352 1009.09926281836
353 1011.9667257944
354 1014.83453397901
355 1017.70269769201
356 1020.5712269251
357 1023.4401313399
358 1026.30942026619
359 1029.17910270052
360 1032.04918730501
361 1034.9196824064
362 1037.79059599547
363 1040.66193572652
364 1043.53370891727
365 1046.40592254887
366 1049.27858326622
367 1052.15169737844
368 1055.02527085965
369 1057.89930934984
370 1060.77381815608
371 1063.64880225379
372 1066.52426628834
373 1069.40021457675
374 1072.27665110957
375 1075.153579553
376 1078.03100325109
377 1080.90892522823
378 1083.78734819163
379 1086.66627453413
380 1089.54570633704
381 1092.42564537315
382 1095.30609310989
383 1098.18705071261
384 1101.06851904803
385 1103.9504986877
386 1106.83298991173
387 1109.71599271247
388 1112.59950679844
389 1115.48353159823
390 1118.36806626463
391 1121.25310967872
392 1124.13866045413
393 1127.02471694136
394 1129.91127723216
395 1132.79833916402
396 1135.68590032467
397 1138.57395805668
398 1141.46250946216
399 1144.3515514074
400 1147.24108052769
401 1150.13109323208
402 1153.02158570825
403 1155.91255392739
404 1158.80399364915
405 1161.69590042652
406 1164.58826961089
407 1167.481096357
408 1170.37437562799
409 1173.26810220042
410 1176.16227066934
411 1179.05687545332
412 1181.95191079958
413 1184.84737078901
414 1187.74324934125
415 1190.63954021979
416 1193.53623703703
417 1196.43333325931
418 1199.330822212
419 1202.22869708452
420 1205.12695093536
421 1208.02557669706
422 1210.92456718126
423 1213.82391508358
424 1216.72361298861
425 1219.62365337481
426 1222.52402861936
427 1225.42473100305
428 1228.32575271506
429 1231.22708585777
430 1234.12872245148
431 1237.03065443913
432 1239.93287369095
433 1242.83537200911
434 1245.73814113225
435 1248.6411727401
436 1251.54445845787
437 1254.44798986076
438 1257.35175847834
439 1260.25575579886
440 1263.15997327359
441 1266.06440232101
442 1268.96903433105
443 1271.87386066917
444 1274.77887268046
445 1277.68406169367
446 1280.58941902515
447 1283.49493598278
448 1286.40060386977
449 1289.30641398851
450 1292.21235764425
451 1295.11842614879
452 1298.02461082407
453 1300.93090300572
454 1303.83729404656
455 1306.74377531998
456 1309.65033822332
457 1312.5569741812
458 1315.46367464865
459 1318.3704311144
460 1321.27723510389
461 1324.18407818234
462 1327.09095195773
463 1329.99784808371
464 1332.90475826244
465 1335.81167424735
466 1338.71858784591
467 1341.62549092223
468 1344.53237539968
469 1347.43923326339
470 1350.34605656274
471 1353.25283741374
472 1356.15956800133
473 1359.06624058173
474 1361.97284748455
475 1364.87938111501
476 1367.78583395597
477 1370.69219856998
478 1373.59846760122
479 1376.50463377736
480 1379.41068991148
481 1382.31662890374
482 1385.22244374317
483 1388.12812750925
484 1391.03367337357
485 1393.93907460131
486 1396.84432455273
487 1399.74941668459
488 1402.65434455149
489 1405.55910180718
490 1408.46368220579
491 1411.36807960304
492 1414.27228795734
493 1417.17630133089
494 1420.08011389067
495 1422.98371990943
496 1425.88711376663
497 1428.79028994921
498 1431.6932430525
499 1434.59596778091
500 1437.49845894867
501 1440.40071148048
502 1443.30272041208
503 1446.20448089088
504 1449.1059881764
505 1452.00723764075
506 1454.90822476909
507 1457.80894515993
508 1460.7093945255
509 1463.60956869202
510 1466.50946359992
511 1469.40907530405
512 1472.30839997382
513 1475.2074338933
514 1478.10617346129
515 1481.00461519137
516 1483.90275571184
517 1486.80059176571
518 1489.69812021056
519 1492.59533801847
520 1495.49224227579
521 1498.388830183
522 1501.28509905441
523 1504.18104631794
524 1507.07666951476
525 1509.97196629901
526 1512.86693443737
527 1515.76157180868
528 1518.65587640351
529 1521.54984632369
530 1524.44347978177
531 1527.33677510057
532 1530.22973071256
533 1533.12234515931
534 1536.01461709085
535 1538.90654526507
536 1541.79812854703
537 1544.68936590829
538 1547.58025642618
539 1550.47079928307
540 1553.36099376561
541 1556.25083926396
542 1559.14033527097
543 1562.02948138134
544 1564.91827729083
545 1567.80672279532
546 1570.69481778999
547 1573.58256226837
548 1576.46995632143
549 1579.35700013667
550 1582.2436939971
551 1585.13003828032
552 1588.01603345753
553 1590.90168009249
554 1593.78697884051
555 1596.67193044745
556 1599.55653574864
557 1602.44079566782
558 1605.3247112161
559 1608.20828349082
560 1611.09151367453
561 1613.97440303381
562 1616.85695291819
563 1619.73916475902
564 1622.62104006835
565 1625.50258043775
566 1628.38378753718
567 1631.26466311383
568 1634.14520899095
569 1637.02542706666
570 1639.9053193128
571 1642.78488777371
572 1645.66413456508
573 1648.54306187269
574 1651.42167195127
575 1654.29996712325
576 1657.1779497776
577 1660.05562236855
578 1662.93298741443
579 1665.81004749642
580 1668.68680525735
581 1671.56326340046
582 1674.43942468819
583 1677.31529194096
584 1680.1908680359
585 1683.0661559057
586 1685.94115853733
587 1688.81587897082
588 1691.69032029806
589 1694.56448566154
590 1697.43837825319
591 1700.31200131308
592 1703.18535812828
593 1706.0584520316
594 1708.93128640037
595 1711.80386465527
596 1714.67619025909
597 1717.54826671556
598 1720.42009756811
599 1723.29168639871
600 1726.16303682666
601 1729.03415250744
602 1731.90503713146
603 1734.77569442297
604 1737.64612813883
605 1740.51634206735
606 1743.38634002718
607 1746.2561258661
608 1749.1257034599
609 1751.99507671126
610 1754.86424954858
611 1757.73322592486
612 1760.60200981662
613 1763.47060522275
614 1766.33901616342
615 1769.20724667897
616 1772.07530082885
617 1774.94318269051
618 1777.81089635837
619 1780.67844594268
620 1783.54583556856
621 1786.41306937486
622 1789.28015151322
623 1792.14708614694
624 1795.01387745004
625 1797.8805296062
626 1800.74704680778
627 1803.61343325483
628 1806.47969315409
629 1809.34583071802
630 1812.21185016387
631 1815.07775571268
632 1817.94355158835
633 1820.80924201673
634 1823.67483122466
635 1826.54032343908
636 1829.40572288613
637 1832.27103379022
638 1835.1362603732
639 1838.00140685345
640 1840.86647744504
641 1843.73147635684
642 1846.59640779174
643 1849.46127594576
644 1852.32608500726
645 1855.19083915616
646 1858.05554256306
647 1860.92019938854
648 1863.78481378232
649 1866.64938988255
650 1869.513931815
651 1872.37844369234
652 1875.24292961344
653 1878.10739366258
654 1880.9718399088
655 1883.83627240516
656 1886.70069518809
657 1889.56511227666
658 1892.42952767197
659 1895.29394535645
660 1898.15836929323
661 1901.02280342552
662 1903.88725167596
663 1906.75171794604
664 1909.61620611545
665 1912.48072004156
666 1915.34526355877
667 1918.20984047799
668 1921.07445458606
669 1923.9391096452
670 1926.80380939251
671 1929.66855753939
672 1932.53335777106
673 1935.39821374606
674 1938.26312909574
675 1941.12810742377
676 1943.99315230572
677 1946.85826728853
678 1949.72345589009
679 1952.58872159882
680 1955.45406787321
681 1958.31949814142
682 1961.18501580085
683 1964.05062421777
684 1966.91632672689
685 1969.78212663104
686 1972.64802720075
687 1975.51403167391
688 1978.38014325542
689 1981.24636511689
690 1984.11270039622
691 1986.97915219737
692 1989.84572359003
693 1992.71241760929
694 1995.57923725536
695 1998.44618549334
696 2001.31326525288
697 2004.18047942794
698 2007.04783087659
699 2009.91532242068
700 2012.78295684568
701 2015.65073690042
702 2018.51866529687
703 2021.38674470998
704 2024.25497777742
705 2027.12336709944
706 2029.99191523865
707 2032.8606247199
708 2035.72949803008
709 2038.59853761795
710 2041.46774589407
711 2044.33712523056
712 2047.20667796107
713 2050.07640638059
714 2052.94631274537
715 2055.81639927281
716 2058.68666814135
717 2061.55712149041
718 2064.42776142029
719 2067.29858999208
720 2070.16960922765
721 2073.04082110952
722 2075.91222758087
723 2078.78383054548
724 2081.65563186766
725 2084.52763337228
726 2087.39983684471
727 2090.27224403079
728 2093.14485663689
729 2096.01767632983
730 2098.89070473694
731 2101.76394344605
732 2104.63739400554
733 2107.51105792429
734 2110.38493667182
735 2113.25903167824
736 2116.13334433434
737 2119.00787599163
738 2121.88262796239
739 2124.75760151976
740 2127.63279789775
741 2130.50821829142
742 2133.38386385683
743 2136.25973571123
744 2139.13583493312
745 2142.01216256233
746 2144.88871960014
747 2147.76550700937
748 2150.64252571454
749 2153.51977660194
750 2156.39726051976
751 2159.27497827826
752 2162.15293064986
753 2165.03111836928
754 2167.90954213372
755 2170.78820260297
756 2173.66710039959
757 2176.54623610905
758 2179.42561027988
759 2182.30522342389
760 2185.18507601626
761 2188.0651684958
762 2190.94550126506
763 2193.82607469054
764 2196.70688910288
765 2199.58794479706
766 2202.46924203255
767 2205.35078103357
768 2208.23256198924
769 2211.1145850538
770 2213.99685034685
771 2216.87935795351
772 2219.76210792466
773 2222.64510027719
774 2225.52833499415
775 2228.41181202506
776 2231.29553128604
777 2234.17949266015
778 2237.06369599753
779 2239.9481411157
780 2242.83282779976
781 2245.71775580265
782 2248.60292484539
783 2251.48833461734
784 2254.37398477642
785 2257.2598749494
786 2260.14600473212
787 2263.03237368978
788 2265.91898135714
789 2268.80582723888
790 2271.69291080975
791 2274.58023151493
792 2277.46778877023
793 2280.3555819624
794 2283.24361044938
795 2286.13187356059
796 2289.02037059718
797 2291.90910083231
798 2294.79806351147
799 2297.6872578527
800 2300.57668304689
801 2303.46633825808
802 2306.35622262373
803 2309.246335255
804 2312.13667523704
805 2315.02724162929
806 2317.91803346572
807 2320.80904975519
808 2323.70028948168
809 2326.59175160461
810 2329.48343505914
811 2332.37533875641
812 2335.26746158392
813 2338.15980240572
814 2341.05236006281
815 2343.94513337336
816 2346.83812113301
817 2349.73132211524
818 2352.62473507155
819 2355.51835873187
820 2358.41219180478
821 2361.30623297784
822 2364.2004809179
823 2367.09493427136
824 2369.9895916645
825 2372.88445170377
826 2375.77951297608
827 2378.67477404912
828 2381.57023347164
829 2384.46588977374
830 2387.36174146721
831 2390.25778704577
832 2393.15402498543
833 2396.05045374473
834 2398.94707176509
835 2401.84387747107
836 2404.74086927069
837 2407.63804555571
838 2410.53540470193
839 2413.4329450695
840 2416.33066500321
841 2419.22856283277
842 2422.12663687313
843 2425.02488542475
844 2427.9233067739
845 2430.82189919297
846 2433.72066094074
847 2436.61959026269
848 2439.51868539125
849 2442.41794454617
850 2445.31736593472
851 2448.21694775204
852 2451.11668818139
853 2454.01658539446
854 2456.91663755165
855 2459.81684280235
856 2462.71719928523
857 2465.61770512851
858 2468.51835845026
859 2471.41915735866
860 2474.32009995229
861 2477.22118432042
862 2480.12240854327
863 2483.02377069229
864 2485.92526883044
865 2488.82690101245
866 2491.72866528512
867 2494.63055968756
868 2497.53258225148
869 2500.43473100144
870 2503.33700395514
871 2506.23939912368
872 2509.1419145118
873 2512.04454811819
874 2514.9472979357
875 2517.85016195164
876 2520.75313814802
877 2523.65622450179
878 2526.55941898515
879 2529.46271956576
880 2532.36612420699
881 2535.26963086819
882 2538.17323750496
883 2541.07694206933
884 2543.9807425101
885 2546.88463677298
886 2549.78862280094
887 2552.69269853437
888 2555.59686191135
889 2558.50111086791
890 2561.40544333823
891 2564.30985725489
892 2567.21435054912
893 2570.118921151
894 2573.02356698972
895 2575.92828599378
896 2578.83307609125
897 2581.73793520996
898 2584.64286127776
899 2587.5478522227
900 2590.45290597329
901 2593.35802045869
902 2596.26319360893
903 2599.16842335514
904 2602.07370762975
905 2604.9790443667
906 2607.88443150166
907 2610.78986697222
908 2613.69534871811
909 2616.60087468139
910 2619.50644280666
911 2622.41205104127
912 2625.31769733551
913 2628.22337964277
914 2631.12909591982
915 2634.03484412689
916 2636.94062222797
917 2639.84642819093
918 2642.75225998771
919 2645.65811559453
920 2648.56399299209
921 2651.46989016567
922 2654.37580510542
923 2657.28173580644
924 2660.18768026901
925 2663.09363649874
926 2665.99960250677
927 2668.9055763099
928 2671.8115559308
929 2674.71753939812
930 2677.62352474673
931 2680.5295100178
932 2683.43549325903
933 2686.34147252476
934 2689.24744587615
935 2692.15341138133
936 2695.05936711557
937 2697.96531116137
938 2700.87124160869
939 2703.77715655505
940 2706.68305410566
941 2709.58893237362
942 2712.49478948001
943 2715.40062355403
944 2718.3064327332
945 2721.21221516341
946 2724.1179689991
947 2727.02369240341
948 2729.92938354825
949 2732.83504061449
950 2735.74066179206
951 2738.64624528005
952 2741.55178928689
953 2744.45729203041
954 2747.362751738
955 2750.26816664672
956 2753.17353500338
957 2756.07885506473
958 2758.98412509747
959 2761.88934337845
960 2764.79450819474
961 2767.69961784372
962 2770.6046706332
963 2773.50966488156
964 2776.41459891777
965 2779.31947108155
966 2782.22427972347
967 2785.129023205
968 2788.03369989865
969 2790.93830818803
970 2793.84284646796
971 2796.74731314453
972 2799.65170663524
973 2802.55602536903
974 2805.46026778639
975 2808.36443233945
976 2811.26851749201
977 2814.1725217197
978 2817.07644350997
979 2819.98028136225
980 2822.88403378794
981 2825.78769931053
982 2828.69127646568
983 2831.59476380124
984 2834.49815987735
985 2837.40146326653
986 2840.30467255366
987 2843.20778633614
988 2846.11080322388
989 2849.01372183938
990 2851.9165408178
991 2854.819258807
992 2857.7218744676
993 2860.62438647302
994 2863.52679350955
995 2866.42909427638
996 2869.33128748567
997 2872.23337186256
998 2875.13534614525
999 2878.03720908504
};
\addlegendentry{\footnotesize{$\mpr = 4$}}
\addplot [semithick, orange]
table {%
9 24.0627450980392
10 24.3456505890027
11 25.0549884035886
12 26.361151304976
13 28.3332607755793
14 30.9221289371729
15 33.9865247674185
16 37.3407490604357
17 40.8016488162328
18 44.2218314523403
19 47.50527537062
20 50.6079361195233
21 53.5286875061673
22 56.2959893226431
23 58.9543546979617
24 61.5530283431821
25 64.1378631906383
26 66.7464103269802
27 69.4057058635248
28 72.1320409759359
29 74.9320126501389
30 77.804268884524
31 80.7415122981861
32 83.7324695088591
33 86.763651639649
34 89.8208190859123
35 92.8901237084198
36 95.9589393465019
37 99.0164128481311
38 102.053777838759
39 105.064476208406
40 108.044130681202
41 110.990407812591
42 113.902805612744
43 116.782394511202
44 119.631535025401
45 122.453590535481
46 125.252649132122
47 128.033264646493
48 130.800223697679
49 133.558342880253
50 136.312298023079
51 139.066485730226
52 141.8249161115
53 144.591134667294
54 147.368170655022
55 150.158508879553
56 152.964081669146
57 155.786277777264
58 158.625965050517
59 161.483523890355
60 164.358888782696
61 167.251595452301
62 170.160831498658
63 173.085488672978
64 176.024215250639
65 178.975467232222
66 181.937557363852
67 184.908701200686
68 187.887059644388
69 190.870777566201
70 193.858018282127
71 196.846993777347
72 199.835990684853
73 202.823392110572
74 205.807695466016
75 208.787526521997
76 211.761649935273
77 214.72897652618
78 217.688567601233
79 220.639636622077
80 223.581548522545
81 226.513816970378
82 229.436099860463
83 232.348193313444
84 235.250024437986
85 238.141643097717
86 241.02321290548
87 243.895001648541
88 246.757371329307
89 249.610767987126
90 252.455711448306
91 255.292785133643
92 258.122626035805
93 260.945914962871
94 263.763367129312
95 266.575723161772
96 269.383740574151
97 272.18818575474
98 274.989826497477
99 277.789425099784
100 280.587732040811
101 283.385480246306
102 286.183379939571
103 288.982114072157
104 291.78233432287
105 294.584657649385
106 297.389663373184
107 300.197890775547
108 303.009837179987
109 305.825956494651
110 308.646658186859
111 311.472306661002
112 314.303221010474
113 317.13967511409
114 319.981898047497
115 322.830074780452
116 325.684347131353
117 328.544814951167
118 331.411537509798
119 334.284535058931
120 337.163790546554
121 340.049251459539
122 342.940831771927
123 345.838413977902
124 348.741851189726
125 351.650969282298
126 354.565569067305
127 357.485428481286
128 360.41030477323
129 363.339936678607
130 366.274046567971
131 369.212342559476
132 372.1545205858
133 375.100266407057
134 378.049257562359
135 381.001165253646
136 383.955656156371
137 386.912394152487
138 389.871041982025
139 392.831262810305
140 395.79272170855
141 398.755087046329
142 401.718031794841
143 404.681234740649
144 407.644381609933
145 410.607166103823
146 413.569290845763
147 416.530468242247
148 419.490421258581
149 422.448884111614
150 425.405602881648
151 428.360336045949
152 431.31285493645
153 434.262944124437
154 437.210401735083
155 440.155039694843
156 443.096683914781
157 446.035174412958
158 448.97036537906
159 451.902125184441
160 454.830336340786
161 457.754895410565
162 460.675712872438
163 463.592712944717
164 466.505833369956
165 469.41502516368
166 472.320252330191
167 475.221491548311
168 478.118731829867
169 481.011974153599
170 483.901231077117
171 486.786526329424
172 489.667894386415
173 492.545380031701
174 495.419037904951
175 498.288932039899
176 501.155135394033
177 504.017729371876
178 506.876803343691
179 509.732454161327
180 512.584785672817
181 515.43390823727
182 518.279938241467
183 521.122997619501
184 523.96321337671
185 526.800717119046
186 529.635644588946
187 532.468135208699
188 535.298331632189
189 538.126379305857
190 540.95242603961
191 543.776621588355
192 546.599117244762
193 549.420065443787
194 552.239619379423
195 555.057932634098
196 557.875158821049
197 560.691451239992
198 563.506962546305
199 566.32184443393
200 569.136247332134
201 571.95032011622
202 574.764209832259
203 577.578061435846
204 580.392017544867
205 583.206218206222
206 586.020800676418
207 588.83589921591
208 591.651644897051
209 594.468165425476
210 597.285584974732
211 600.104024033934
212 602.923599268211
213 605.744423391692
214 608.566605052762
215 611.390248731302
216 614.21545464762
217 617.042318682757
218 619.870932309869
219 622.701382536325
220 625.533751856228
221 628.368118212986
222 631.2045549716
223 634.043130900331
224 636.883910161373
225 639.726952310203
226 642.572312303232
227 645.420040513418
228 648.270182753483
229 651.122780306388
230 653.977869962701
231 656.835484064535
232 659.695650555694
233 662.558393037701
234 665.423730831365
235 668.291679043561
236 671.162248638911
237 674.035446516025
238 676.911275588012
239 679.789734866948
240 682.670819551996
241 685.554521120907
242 688.440827424588
243 691.329722784493
244 694.221188092547
245 697.115200913344
246 700.011735588375
247 702.910763342033
248 705.812252389162
249 708.716168043913
250 711.622472829694
251 714.531126589999
252 717.442086599907
253 720.355307678051
254 723.270742298883
255 726.188340705029
256 729.108051019582
257 732.029819358158
258 734.953589940549
259 737.879305201837
260 740.806905902818
261 743.736331239592
262 746.667518952205
263 749.600405432209
264 752.534925829031
265 755.471014155038
266 758.408603389198
267 761.347625579248
268 764.28801194226
269 767.229692963554
270 770.172598493841
271 773.116657844565
272 776.061799881346
273 779.007953115482
274 781.955045793447
275 784.903005984343
276 787.851761665248
277 790.801240804435
278 793.751371442412
279 796.702081770769
280 799.653300208784
281 802.604955477785
282 805.556976673241
283 808.509293334559
284 811.461835512596
285 814.41453383486
286 817.367319568402
287 820.320124680402
288 823.272881896445
289 826.225524756497
290 829.17798766858
291 832.130205960171
292 835.082115927323
293 838.033654881533
294 840.984761194368
295 843.935374339877
296 846.8854349348
297 849.834884776604
298 852.783666879376
299 855.731725507582
300 858.679006207747
301 861.62545583806
302 864.571022595951
303 867.515656043673
304 870.459307131905
305 873.401928221437
306 876.343473102954
307 879.283897014954
308 882.223156659857
309 885.161210218316
310 888.098017361794
311 891.033539263424
312 893.967738607213
313 896.900579595609
314 899.832027955488
315 902.762050942595
316 905.690617344474
317 908.617697481944
318 911.543263209144
319 914.4672879122
320 917.389746506553
321 920.310615432985
322 923.229872652388
323 926.14749763932
324 929.063471374378
325 931.977776335443
326 934.890396487819
327 937.801317273332
328 940.710525598399
329 943.618009821129
330 946.523759737488
331 949.427766566556
332 952.330022934935
333 955.230522860329
334 958.12926173434
335 961.02623630451
336 963.921444655662
337 966.814886190552
338 969.706561609889
339 972.59647289174
340 975.484623270369
341 978.371017214535
342 981.255660405276
343 984.138559713231
344 987.019723175507
345 989.899159972142
346 992.776880402182
347 995.65289585941
348 998.527218807746
349 1001.39986275636
350 1004.27084223451
351 1007.14017276614
352 1010.00787084429
353 1012.87395390527
354 1015.73844030271
355 1018.60134928148
356 1021.46270095143
357 1024.32251626115
358 1027.18081697152
359 1030.03762562938
360 1032.89296554099
361 1035.74686074565
362 1038.59933598926
363 1041.45041669787
364 1044.30012895138
365 1047.14849945726
366 1049.99555552434
367 1052.84132503675
368 1055.68583642794
369 1058.52911865488
370 1061.3712011724
371 1064.21211390762
372 1067.05188723474
373 1069.89055194981
374 1072.72813924588
375 1075.56468068825
376 1078.40020819007
377 1081.23475398804
378 1084.06835061849
379 1086.90103089368
380 1089.73282787832
381 1092.56377486646
382 1095.39390535864
383 1098.22325303928
384 1101.0518517545
385 1103.87973549013
386 1106.70693835013
387 1109.53349453529
388 1112.35943832231
389 1115.18480404315
390 1118.00962606481
391 1120.8339387694
392 1123.65777653459
393 1126.48117371442
394 1129.30416462045
395 1132.12678350335
396 1134.94906453472
397 1137.77104178946
398 1140.59274922835
399 1143.41422068114
400 1146.23548982992
401 1149.05659019293
402 1151.87755510874
403 1154.69841772077
404 1157.51921096229
405 1160.33996754169
406 1163.16071992821
407 1165.98150033803
408 1168.80234072074
409 1171.62327274621
410 1174.44432779179
411 1177.26553692998
412 1180.08693091643
413 1182.90854017824
414 1185.73039480283
415 1188.55252452696
416 1191.37495872631
417 1194.1977264053
418 1197.02085618738
419 1199.84437630558
420 1202.66831459351
421 1205.49269847668
422 1208.31755496419
423 1211.14291064077
424 1213.96879165914
425 1216.79522373278
426 1219.622232129
427 1222.44984166234
428 1225.27807668837
429 1228.10696109771
430 1230.93651831051
431 1233.76677127116
432 1236.59774244335
433 1239.42945380547
434 1242.26192684627
435 1245.09518256088
436 1247.92924144709
437 1250.76412350198
438 1253.59984821879
439 1256.43643458411
440 1259.27390107536
441 1262.11226565852
442 1264.95154578617
443 1267.79175839579
444 1270.63291990833
445 1273.47504622703
446 1276.31815273648
447 1279.162254302
448 1282.00736526919
449 1284.85349946378
450 1287.70067019168
451 1290.54889023928
452 1293.39817187398
453 1296.24852684492
454 1299.099966384
455 1301.95250120698
456 1304.80614151495
457 1307.66089699587
458 1310.5167768264
459 1313.37378967385
460 1316.23194369838
461 1319.09124655539
462 1321.95170539798
463 1324.81332687978
464 1327.67611715772
465 1330.54008189519
466 1333.40522626517
467 1336.27155495368
468 1339.13907216323
469 1342.00778161656
470 1344.87768656039
471 1347.74878976945
472 1350.62109355048
473 1353.49459974654
474 1356.36930974129
475 1359.24522446346
476 1362.12234439148
477 1365.00066955811
478 1367.8801995553
479 1370.76093353906
480 1373.64287023448
481 1376.52600794085
482 1379.41034453682
483 1382.29587748573
484 1385.18260384093
485 1388.07052025129
486 1390.95962296665
487 1393.84990784351
488 1396.74137035061
489 1399.63400557474
490 1402.52780822648
491 1405.42277264608
492 1408.31889280939
493 1411.21616233378
494 1414.11457448419
495 1417.01412217916
496 1419.91479799693
497 1422.81659418159
498 1425.71950264925
499 1428.62351499423
500 1431.5286224953
501 1434.43481612194
502 1437.34208654063
503 1440.25042412114
504 1443.15981894286
505 1446.07026080112
506 1448.98173921357
507 1451.8942434265
508 1454.80776242123
509 1457.72228492048
510 1460.6377993947
511 1463.5542940685
512 1466.47175692697
513 1469.39017572207
514 1472.30953797896
515 1475.22983100237
516 1478.15104188291
517 1481.07315750339
518 1483.99616454513
519 1486.92004949425
520 1489.84479864792
521 1492.77039812059
522 1495.69683385023
523 1498.62409160452
524 1501.552156987
525 1504.4810154432
526 1507.41065226675
527 1510.34105260548
528 1513.27220146739
529 1516.20408372671
530 1519.13668412984
531 1522.06998730125
532 1525.00397774943
533 1527.93863987264
534 1530.87395796481
535 1533.8099162212
536 1536.74649874417
537 1539.68368954885
538 1542.6214725687
539 1545.55983166113
540 1548.49875061299
541 1551.43821314604
542 1554.37820292239
543 1557.3187035498
544 1560.25969858707
545 1563.20117154922
546 1566.14310591273
547 1569.08548512069
548 1572.02829258782
549 1574.97151170559
550 1577.91512584712
551 1580.85911837212
552 1583.80347263171
553 1586.74817197327
554 1589.69319974511
555 1592.63853930115
556 1595.58417400557
557 1598.53008723729
558 1601.4762623945
559 1604.42268289906
560 1607.36933220086
561 1610.31619378211
562 1613.26325116156
563 1616.21048789867
564 1619.15788759773
565 1622.10543391185
566 1625.05311054696
567 1628.00090126573
568 1630.94878989135
569 1633.89676031137
570 1636.84479648137
571 1639.79288242861
572 1642.74100225561
573 1645.68914014365
574 1648.63728035623
575 1651.58540724247
576 1654.53350524036
577 1657.48155888007
578 1660.42955278712
579 1663.37747168548
580 1666.32530040063
581 1669.27302386255
582 1672.22062710867
583 1675.16809528666
584 1678.11541365731
585 1681.06256759718
586 1684.00954260133
587 1686.95632428586
588 1689.90289839051
589 1692.84925078107
590 1695.79536745186
591 1698.74123452801
592 1701.6868382678
593 1704.63216506484
594 1707.57720145027
595 1710.52193409483
596 1713.46634981091
597 1716.41043555453
598 1719.35417842728
599 1722.29756567811
600 1725.24058470521
601 1728.18322305769
602 1731.12546843729
603 1734.06730869998
604 1737.00873185756
605 1739.94972607913
606 1742.89027969253
607 1745.83038118581
608 1748.77001920846
609 1751.70918257278
610 1754.64786025505
611 1757.58604139673
612 1760.52371530559
613 1763.46087145672
614 1766.3974994936
615 1769.33358922904
616 1772.26913064608
617 1775.20411389884
618 1778.13852931335
619 1781.07236738827
620 1784.00561879564
621 1786.93827438148
622 1789.87032516645
623 1792.80176234638
624 1795.73257729279
625 1798.66276155333
626 1801.59230685226
627 1804.52120509073
628 1807.44944834721
629 1810.37702887769
630 1813.30393911596
631 1816.23017167379
632 1819.15571934109
633 1822.08057508601
634 1825.00473205501
635 1827.92818357291
636 1830.85092314284
637 1833.77294444619
638 1836.69424134254
639 1839.61480786953
640 1842.53463824265
641 1845.45372685508
642 1848.37206827738
643 1851.28965725731
644 1854.2064887194
645 1857.12255776467
646 1860.03785967023
647 1862.95238988882
648 1865.86614404842
649 1868.77911795169
650 1871.6913075755
651 1874.60270907038
652 1877.51331875988
653 1880.42313314002
654 1883.33214887861
655 1886.24036281457
656 1889.14777195725
657 1892.05437348571
658 1894.96016474789
659 1897.86514325992
660 1900.76930670523
661 1903.67265293373
662 1906.57517996097
663 1909.47688596724
664 1912.37776929661
665 1915.27782845606
666 1918.17706211446
667 1921.07546910162
668 1923.97304840728
669 1926.86979918005
670 1929.76572072637
671 1932.66081250948
672 1935.55507414827
673 1938.44850541619
674 1941.34110624013
675 1944.23287669924
676 1947.12381702379
677 1950.01392759399
678 1952.90320893874
679 1955.79166173445
680 1958.6792868038
681 1961.56608511446
682 1964.45205777786
683 1967.33720604786
684 1970.2215313195
685 1973.10503512766
686 1975.98771914575
687 1978.86958518434
688 1981.75063518986
689 1984.63087124318
690 1987.5102955583
691 1990.3889104809
692 1993.26671848698
693 1996.14372218144
694 1999.01992429669
695 2001.89532769116
696 2004.76993534794
697 2007.64375037327
698 2010.51677599515
699 2013.38901556181
700 2016.26047254029
701 2019.13115051495
702 2022.00105318599
703 2024.87018436796
704 2027.73854798825
705 2030.60614808562
706 2033.47298880866
707 2036.33907441431
708 2039.20440926632
709 2042.06899783374
710 2044.93284468941
711 2047.79595450841
712 2050.65833206653
713 2053.51998223877
714 2056.38090999776
715 2059.24112041226
716 2062.10061864559
717 2064.95940995412
718 2067.81749968569
719 2070.67489327812
720 2073.53159625759
721 2076.38761423718
722 2079.24295291526
723 2082.09761807399
724 2084.95161557774
725 2087.80495137159
726 2090.65763147975
727 2093.50966200403
728 2096.36104912233
729 2099.21179908705
730 2102.06191822361
731 2104.9114129289
732 2107.76028966972
733 2110.6085549813
734 2113.45621546576
735 2116.30327779056
736 2119.14974868705
737 2121.9956349489
738 2124.84094343061
739 2127.68568104601
740 2130.52985476677
741 2133.37347162088
742 2136.21653869119
743 2139.0590631139
744 2141.90105207712
745 2144.74251281932
746 2147.58345262796
747 2150.42387883796
748 2153.26379883027
749 2156.10322003041
750 2158.94214990704
751 2161.78059597053
752 2164.61856577148
753 2167.45606689939
754 2170.29310698115
755 2173.12969367968
756 2175.96583469254
757 2178.80153775052
758 2181.63681061623
759 2184.47166108278
760 2187.30609697235
761 2190.14012613489
762 2192.97375644672
763 2195.8069958092
764 2198.63985214739
765 2201.47233340876
766 2204.30444756181
767 2207.1362025948
768 2209.96760651446
769 2212.79866734466
770 2215.62939312517
771 2218.45979191034
772 2221.28987176789
773 2224.11964077762
774 2226.94910703018
775 2229.77827862583
776 2232.60716367323
777 2235.43577028819
778 2238.26410659252
779 2241.09218071279
780 2243.92000077916
781 2246.74757492421
782 2249.57491128179
783 2252.40201798582
784 2255.22890316921
785 2258.05557496267
786 2260.88204149362
787 2263.70831088509
788 2266.53439125458
789 2269.36029071299
790 2272.18601736357
791 2275.01157930079
792 2277.83698460932
793 2280.66224136301
794 2283.48735762379
795 2286.31234144069
796 2289.13720084882
797 2291.96194386834
798 2294.78657850352
799 2297.6111127417
800 2300.43555455236
801 2303.25991188616
802 2306.08419267397
803 2308.90840482594
804 2311.7325562306
805 2314.5566547539
806 2317.38070823836
807 2320.20472450214
808 2323.02871133817
809 2325.85267651328
810 2328.67662776736
811 2331.50057281249
812 2334.32451933209
813 2337.14847498015
814 2339.97244738037
815 2342.79644412538
816 2345.62047277594
817 2348.44454086015
818 2351.26865587271
819 2354.09282527415
820 2356.91705649007
821 2359.74135691042
822 2362.56573388878
823 2365.39019474164
824 2368.2147467477
825 2371.03939714717
826 2373.86415314111
827 2376.68902189075
828 2379.51401051684
829 2382.33912609899
830 2385.16437567505
831 2387.98976624048
832 2390.81530474773
833 2393.64099810565
834 2396.4668531789
835 2399.29287678734
836 2402.1190757055
837 2404.94545666199
838 2407.77202633897
839 2410.5987913716
840 2413.42575834753
841 2416.25293380636
842 2419.08032423914
843 2421.9079360879
844 2424.73577574511
845 2427.56384955328
846 2430.39216380441
847 2433.22072473962
848 2436.04953854863
849 2438.8786113694
850 2441.70794928763
851 2444.5375583364
852 2447.36744449577
853 2450.19761369233
854 2453.02807179889
855 2455.85882463404
856 2458.68987796184
857 2461.52123749142
858 2464.35290887669
859 2467.18489771594
860 2470.01720955156
861 2472.84984986972
862 2475.68282410005
863 2478.51613761535
864 2481.34979573131
865 2484.18380370622
866 2487.01816674071
867 2489.85288997747
868 2492.68797850105
869 2495.52343733755
870 2498.35927145446
871 2501.19548576038
872 2504.03208510482
873 2506.86907427802
874 2509.70645801071
875 2512.54424097398
876 2515.38242777904
877 2518.22102297708
878 2521.06003105911
879 2523.89945645579
880 2526.73930353731
881 2529.57957661323
882 2532.42027993234
883 2535.26141768259
884 2538.10299399091
885 2540.94501292317
886 2543.78747848402
887 2546.63039461687
888 2549.47376520373
889 2552.31759406521
890 2555.16188496042
891 2558.0066415869
892 2560.8518675806
893 2563.6975665158
894 2566.54374190512
895 2569.39039719945
896 2572.23753578794
897 2575.08516099802
898 2577.93327609532
899 2580.78188428377
900 2583.63098870549
901 2586.48059244093
902 2589.33069850876
903 2592.18130986602
904 2595.03242940806
905 2597.88405996865
906 2600.73620431997
907 2603.58886517271
908 2606.44204517608
909 2609.29574691796
910 2612.14997292486
911 2615.0047256621
912 2617.86000753385
913 2620.71582088321
914 2623.57216799232
915 2626.4290510825
916 2629.28647231427
917 2632.14443378758
918 2635.00293754182
919 2637.86198555602
920 2640.72157974896
921 2643.58172197929
922 2646.4424140457
923 2649.30365768704
924 2652.16545458251
925 2655.02780635177
926 2657.89071455515
927 2660.75418069378
928 2663.61820620981
929 2666.48279248653
930 2669.3479408486
931 2672.2136525622
932 2675.07992883529
933 2677.94677081771
934 2680.81417960146
935 2683.68215622089
936 2686.55070165287
937 2689.41981681706
938 2692.28950257611
939 2695.15975973586
940 2698.03058904561
941 2700.90199119832
942 2703.77396683085
943 2706.64651652423
944 2709.51964080387
945 2712.39334013981
946 2715.267614947
947 2718.14246558554
948 2721.01789236091
949 2723.89389552429
950 2726.77047527279
951 2729.64763174971
952 2732.52536504487
953 2735.40367519481
954 2738.28256218311
955 2741.1620259407
956 2744.0420663461
957 2746.92268322571
958 2749.80387635415
959 2752.68564545452
960 2755.56799019868
961 2758.45091020761
962 2761.33440505166
963 2764.21847425088
964 2767.10311727534
965 2769.9883335454
966 2772.87412243209
967 2775.76048325736
968 2778.64741529447
969 2781.53491776824
970 2784.42298985543
971 2787.31163068504
972 2790.20083933863
973 2793.0906148507
974 2795.98095620897
975 2798.87186235475
976 2801.76333218323
977 2804.65536454391
978 2807.54795824083
979 2810.44111203301
980 2813.33482463474
981 2816.22909471594
982 2819.12392090251
983 2822.01930177668
984 2824.91523587738
985 2827.81172170055
986 2830.70875769954
987 2833.60634228544
988 2836.50447382746
989 2839.40315065326
990 2842.30237104932
991 2845.20213326134
992 2848.10243549454
993 2851.00327591407
994 2853.90465264536
995 2856.80656377448
996 2859.70900734852
997 2862.61198137597
998 2865.51548382703
999 2868.41951263407
};
\addlegendentry{\footnotesize{$\mpr = 8$}}
\addplot [semithick, blue]
table {%
17 48.0004882887007
18 48.0046387743223
19 48.0233161733637
20 48.0824622856178
21 48.2303313736091
22 48.5408684516346
23 49.1102194096687
24 50.0456629747561
25 51.4490111971455
26 53.3984869438198
27 55.9335483612664
28 59.0461278192139
29 62.679864069924
30 66.7368822564718
31 71.0901236990999
32 75.5984496483713
33 80.1217407794765
34 84.5337823193561
35 88.7315787033974
36 92.640619287458
37 96.2163357237044
38 99.4424647985855
39 102.327250623575
40 104.898431893676
41 107.197831442707
42 109.276165188014
43 111.188471625278
44 112.990368972674
45 114.735194763792
46 116.471977891873
47 118.244132124626
48 120.088734239719
49 122.036248887185
50 124.110576424803
51 126.329321478104
52 128.704203237434
53 131.241549993835
54 133.942838306845
55 136.80525089525
56 139.822237040293
57 142.984065611104
58 146.278364549674
59 149.69064256596
60 153.204789567767
61 156.803552515022
62 160.468983324233
63 164.182855401578
64 167.927045488432
65 171.683877815255
66 175.43642807707
67 179.168785429911
68 182.866271508982
69 186.515616326871
70 190.105091767856
71 193.624604204033
72 197.065748482908
73 200.421826147516
74 203.687831233265
75 206.860407333987
76 209.937779844705
77 212.919667378118
78 215.807176328085
79 218.602682431731
80 221.309702979189
81 223.932763053834
82 226.477258873328
83 228.949320958767
84 231.355679500223
85 233.703533924581
86 236.000428316394
87 238.254134002989
88 240.472540297943
89 242.663554106908
90 244.835008839759
91 246.994582844676
92 249.149727383527
93 251.307604003
94 253.475031021088
95 255.658438741544
96 257.863832927528
97 260.096766007045
98 262.362315444195
99 264.665068688877
100 267.009114110679
101 269.398037327684
102 271.834922355399
103 274.322357022865
104 276.862442130242
105 279.456803853225
106 282.106608932977
107 284.812582224841
108 287.575026213791
109 290.393842138781
110 293.268552401196
111 296.198323964052
112 299.181992478253
113 302.218086899781
114 305.304854387177
115 308.440285292067
116 311.622138076746
117 314.847964012159
118 318.115131527112
119 321.420850095235
120 324.762193560464
121 328.136122814529
122 331.539507751508
123 334.969148434855
124 338.421795421803
125 341.894169198573
126 345.382978687678
127 348.884938795815
128 352.396786977438
129 355.915298795282
130 359.43730246478
131 362.959692374676
132 366.479441581089
133 369.993613276939
134 373.499371243045
135 376.993989291245
136 380.474859713723
137 383.93950075628
138 387.385563136572
139 390.810835631357
140 394.213249759596
141 397.590883590745
142 400.941964709846
143 404.26487237303
144 407.55813888879
145 410.820450261868
146 414.050646137855
147 417.247719087585
148 420.410813271165
149 423.539222522008
150 426.632387891514
151 429.689894695141
152 432.711469100483
153 435.696974297618
154 438.646406291545
155 441.559889355796
156 444.437671185527
157 447.280117787416
158 450.087708142581
159 452.861028677547
160 455.600767576989
161 458.307708970548
162 460.982727024612
163 463.626779968381
164 466.240904082005
165 468.826207672958
166 471.383865065217
167 473.915110624158
168 476.421232838461
169 478.903568478691
170 481.363496850617
171 483.802434159739
172 486.221828001958
173 488.623151993801
174 491.007900554161
175 493.37758384808
176 495.733722901737
177 498.077844896528
178 500.411478648823
179 502.73615028085
180 505.053379087004
181 507.364673598821
182 509.671527850876
183 511.975417848927
184 514.27779824076
185 516.580099189389
186 518.883723447534
187 521.190043631622
188 523.500399692927
189 525.816096582924
190 528.138402109413
191 530.468544979541
192 532.807713025422
193 535.157051607747
194 537.517662192429
195 539.890601095111
196 542.276878388129
197 544.677456964344
198 547.093251752121
199 549.525129075629
200 551.973906154563
201 554.440350737328
202 556.925180861713
203 559.429064737106
204 561.952620742297
205 564.496417532972
206 567.060974253087
207 569.646760844356
208 572.254198448215
209 574.883659894696
210 577.535470272806
211 580.20990757708
212 582.907203425167
213 585.6275438414
214 588.371070101483
215 591.13787963356
216 593.928026971084
217 596.741524753076
218 599.578344767501
219 602.438419033652
220 605.321640919609
221 608.22786629096
222 611.15691468716
223 614.108570522043
224 617.082584305151
225 620.078673880696
226 623.096525681125
227 626.135795992388
228 629.196112228144
229 632.277074210307
230 635.378255453423
231 638.499204450529
232 641.639445958258
233 644.798482279072
234 647.975794538625
235 651.17084395638
236 654.383073107686
237 657.611907175657
238 660.856755191278
239 664.117011260268
240 667.39205577531
241 670.68125661237
242 673.983970309903
243 677.299543229811
244 680.627312699135
245 683.966608131502
246 687.316752127447
247 690.677061552787
248 694.046848594305
249 697.425421792048
250 700.812087047624
251 704.206148607942
252 707.60691002387
253 711.013675083392
254 714.425748718833
255 717.84243788784
256 721.263052427799
257 724.686905883442
258 728.113316307455
259 731.541607033897
260 734.971107424337
261 738.401153586604
262 741.831089066124
263 745.260265509823
264 748.688043302635
265 752.113792176659
266 755.536891793075
267 758.956732296931
268 762.372714844949
269 765.78425210654
270 769.19076873822
271 772.591701831672
272 775.986501335693
273 779.374630452316
274 782.755566007399
275 786.128798795996
276 789.493833902869
277 792.850190998463
278 796.197404610759
279 799.535024373361
280 802.862615250245
281 806.179757737581
282 809.486048043061
283 812.781098243185
284 816.06453641896
285 819.336006770468
286 822.59516971081
287 825.841701939879
288 829.075296498477
289 832.295662803276
290 835.502526663124
291 838.695630277213
292 841.87473221563
293 845.039607382815
294 848.190046964435
295 851.325858358231
296 854.446865089344
297 857.552906710657
298 860.643838688697
299 863.719532275609
300 866.779874367748
301 869.824767351417
302 872.854128936268
303 875.867891976902
304 878.866004283189
305 881.848428419818
306 884.815141495607
307 887.766134943061
308 890.701414288708
309 893.620998914695
310 896.524921812138
311 899.413229326726
312 902.285980897051
313 905.143248786134
314 907.98511780662
315 910.811685040108
316 913.623059551045
317 916.419362095649
318 919.200724826284
319 921.967290991717
320 924.71921463367
321 927.456660280077
322 930.179802635444
323 932.888826268704
324 935.583925298939
325 938.265303079345
326 940.933171879803
327 943.587752568388
328 946.229274292186
329 948.857974157718
330 951.474096911312
331 954.077894619724
332 956.669626351308
333 959.249557858028
334 961.817961258585
335 964.375114722941
336 966.921302158479
337 969.456812898069
338 971.981941390269
339 974.496986891884
340 977.002253163125
341 979.498048165545
342 981.98468376299
343 984.46247542572
344 986.931741937906
345 989.392805108671
346 991.845989486824
347 994.29162207946
348 996.730032074562
349 999.161550567738
350 1001.58651029323
351 1004.00524535932
352 1006.41809098819
353 1008.82538326048
354 1011.22745886442
355 1013.62465484987
356 1016.01730838712
357 1018.40575653073
358 1020.79033598829
359 1023.17138289431
360 1025.5492325892
361 1027.92421940341
362 1030.2966764468
363 1032.6669354032
364 1035.03532633033
365 1037.40217746487
366 1039.76781503297
367 1042.13256306599
368 1044.49674322158
369 1046.86067461009
370 1049.2246736263
371 1051.58905378644
372 1053.95412557051
373 1056.32019626987
374 1058.68756984014
375 1061.0565467592
376 1063.42742389056
377 1065.80049435173
378 1068.17604738787
379 1070.55436825038
380 1072.93573808067
381 1075.32043379885
382 1077.7087279974
383 1080.10088883975
384 1082.49717996367
385 1084.89786038949
386 1087.30318443307
387 1089.71340162336
388 1092.12875662467
389 1094.54948916341
390 1096.97583395937
391 1099.40802066138
392 1101.84627378732
393 1104.29081266843
394 1106.74185139779
395 1109.19959878296
396 1111.66425830266
397 1114.13602806748
398 1116.61510078445
399 1119.10166372546
400 1121.59589869951
401 1124.09798202852
402 1126.60808452685
403 1129.12637148433
404 1131.65300265274
405 1134.18813223565
406 1136.73190888157
407 1139.28447568039
408 1141.84597016284
409 1144.41652430315
410 1146.99626452461
411 1149.58531170809
412 1152.18378120344
413 1154.79178284354
414 1157.40942096118
415 1160.03679440843
416 1162.67399657868
417 1165.32111543102
418 1167.97823351709
419 1170.64542801026
420 1173.32277073699
421 1176.01032821049
422 1178.70816166633
423 1181.41632710023
424 1184.13487530776
425 1186.86385192592
426 1189.60329747662
427 1192.35324741186
428 1195.11373216068
429 1197.88477717767
430 1200.66640299316
431 1203.4586252648
432 1206.26145483071
433 1209.07489776393
434 1211.89895542825
435 1214.73362453528
436 1217.57889720278
437 1220.43476101408
438 1223.30119907868
439 1226.1781900938
440 1229.06570840703
441 1231.96372407981
442 1234.87220295188
443 1237.79110670654
444 1240.72039293666
445 1243.66001521147
446 1246.60992314406
447 1249.57006245941
448 1252.54037506315
449 1255.52079911079
450 1258.51126907748
451 1261.51171582822
452 1264.52206668851
453 1267.54224551533
454 1270.57217276855
455 1273.61176558254
456 1276.66093783812
457 1279.71960023465
458 1282.78766036238
459 1285.86502277492
460 1288.95158906182
461 1292.04725792123
462 1295.15192523264
463 1298.26548412957
464 1301.38782507233
465 1304.51883592061
466 1307.65840200617
467 1310.80640620521
468 1313.96272901082
469 1317.12724860507
470 1320.29984093109
471 1323.48037976476
472 1326.66873678633
473 1329.86478165165
474 1333.06838206314
475 1336.27940384052
476 1339.49771099108
477 1342.72316577971
478 1345.95562879848
479 1349.19495903586
480 1352.44101394548
481 1355.69364951455
482 1358.95272033167
483 1362.21807965433
484 1365.4895794758
485 1368.76707059157
486 1372.05040266528
487 1375.33942429405
488 1378.63398307334
489 1381.93392566114
490 1385.23909784172
491 1388.54934458862
492 1391.86451012719
493 1395.18443799637
494 1398.50897110997
495 1401.83795181722
496 1405.17122196269
497 1408.50862294556
498 1411.84999577821
499 1415.19518114413
500 1418.54401945513
501 1421.89635090786
502 1425.25201553966
503 1428.61085328358
504 1431.97270402285
505 1435.33740764446
506 1438.70480409212
507 1442.0747334184
508 1445.44703583619
509 1448.82155176938
510 1452.19812190276
511 1455.5765872312
512 1458.95678910808
513 1462.33856929286
514 1465.721769998
515 1469.10623393503
516 1472.49180435986
517 1475.87832511733
518 1479.26564068493
519 1482.65359621581
520 1486.04203758095
521 1489.43081141054
522 1492.81976513466
523 1496.20874702302
524 1499.59760622407
525 1502.98619280325
526 1506.3743577804
527 1509.76195316652
528 1513.1488319996
529 1516.53484837978
530 1519.91985750363
531 1523.30371569775
532 1526.68628045147
533 1530.0674104489
534 1533.44696560008
535 1536.82480707147
536 1540.20079731556
537 1543.57480009981
538 1546.94668053474
539 1550.31630510131
540 1553.68354167753
541 1557.04825956431
542 1560.41032951051
543 1563.76962373737
544 1567.12601596201
545 1570.47938142038
546 1573.82959688932
547 1577.17654070798
548 1580.52009279849
549 1583.86013468587
550 1587.19654951726
551 1590.52922208046
552 1593.85803882168
553 1597.18288786269
554 1600.50365901718
555 1603.8202438065
556 1607.13253547464
557 1610.44042900262
558 1613.74382112215
559 1617.04261032858
560 1620.3366968933
561 1623.6259828754
562 1626.91037213267
563 1630.18977033203
564 1633.46408495926
565 1636.7332253281
566 1639.99710258879
567 1643.2556297359
568 1646.50872161561
569 1649.7562949324
570 1652.99826825507
571 1656.23456202224
572 1659.46509854724
573 1662.68980202243
574 1665.9085985229
575 1669.12141600975
576 1672.3281843326
577 1675.52883523177
578 1678.72330233978
579 1681.91152118235
580 1685.0934291789
581 1688.26896564253
582 1691.43807177943
583 1694.60069068789
584 1697.75676735671
585 1700.90624866317
586 1704.04908337057
587 1707.18522212519
588 1710.31461745285
589 1713.43722375502
590 1716.55299730445
591 1719.66189624038
592 1722.76388056328
593 1725.8589121292
594 1728.94695464372
595 1732.02797365539
596 1735.10193654888
597 1738.16881253766
598 1741.22857265634
599 1744.28118975255
600 1747.32663847857
601 1750.36489528247
602 1753.39593839893
603 1756.41974783979
604 1759.43630538411
605 1762.44559456802
606 1765.44760067416
607 1768.44231072085
608 1771.42971345092
609 1774.40979932024
610 1777.38256048593
611 1780.34799079432
612 1783.30608576859
613 1786.25684259613
614 1789.20026011567
615 1792.13633880411
616 1795.06508076309
617 1797.98648970532
618 1800.90057094072
619 1803.8073313622
620 1806.70677943135
621 1809.59892516382
622 1812.48378011452
623 1815.36135736261
624 1818.23167149626
625 1821.09473859727
626 1823.95057622546
627 1826.79920340287
628 1829.64064059786
629 1832.47490970893
630 1835.30203404848
631 1838.12203832636
632 1840.93494863325
633 1843.740792424
634 1846.53959850072
635 1849.33139699577
636 1852.11621935469
637 1854.89409831892
638 1857.66506790847
639 1860.42916340448
640 1863.18642133161
641 1865.93687944045
642 1868.68057668975
643 1871.4175532286
644 1874.14785037853
645 1876.87151061554
646 1879.58857755205
647 1882.29909591881
648 1885.00311154675
649 1887.70067134875
650 1890.39182330138
651 1893.07661642665
652 1895.75510077362
653 1898.42732740007
654 1901.09334835413
655 1903.75321665581
656 1906.40698627864
657 1909.05471213119
658 1911.69645003864
659 1914.33225672435
660 1916.96218979136
661 1919.58630770402
662 1922.20466976949
663 1924.81733611939
664 1927.42436769136
665 1930.02582621071
666 1932.62177417206
667 1935.21227482103
668 1937.79739213595
669 1940.37719080965
670 1942.95173623121
671 1945.52109446785
672 1948.0853322468
673 1950.64451693727
674 1953.19871653243
675 1955.74799963148
676 1958.29243542179
677 1960.83209366112
678 1963.36704465981
679 1965.89735926318
680 1968.42310883393
681 1970.94436523461
682 1973.46120081023
683 1975.97368837088
684 1978.48190117449
685 1980.98591290969
686 1983.48579767868
687 1985.98162998032
688 1988.47348469319
689 1990.96143705887
690 1993.4455626652
691 1995.92593742976
692 1998.40263758339
693 2000.87573965381
694 2003.34532044942
695 2005.81145704314
696 2008.2742267564
697 2010.73370714324
698 2013.18997597455
699 2015.64311122239
700 2018.09319104448
701 2020.54029376877
702 2022.98449787817
703 2025.4258819954
704 2027.86452486794
705 2030.30050535318
706 2032.7339024036
707 2035.16479505221
708 2037.59326239799
709 2040.0193835916
710 2042.44323782111
711 2044.86490429793
712 2047.28446224291
713 2049.70199087248
714 2052.11756938504
715 2054.53127694743
716 2056.94319268157
717 2059.35339565121
718 2061.76196484887
719 2064.16897918292
720 2066.57451746476
721 2068.97865839622
722 2071.38148055702
723 2073.78306239249
724 2076.18348220133
725 2078.5828181236
726 2080.98114812879
727 2083.37855000414
728 2085.775101343
729 2088.1708795334
730 2090.56596174679
731 2092.96042492689
732 2095.35434577871
733 2097.74780075772
734 2100.14086605918
735 2102.53361760761
736 2104.92613104644
737 2107.31848172777
738 2109.71074470231
739 2112.10299470949
740 2114.49530616767
741 2116.88775316456
742 2119.28040944777
743 2121.67334841547
744 2124.06664310729
745 2126.46036619532
746 2128.85458997522
747 2131.24938635757
748 2133.64482685932
749 2136.0409825954
750 2138.43792427047
751 2140.83572217083
752 2143.2344461565
753 2145.6341656534
754 2148.03494964573
755 2150.43686666848
756 2152.83998480004
757 2155.24437165506
758 2157.65009437737
759 2160.05721963306
760 2162.46581360373
761 2164.8759419799
762 2167.2876699545
763 2169.70106221655
764 2172.11618294499
765 2174.53309580263
766 2176.95186393025
767 2179.3725499408
768 2181.79521591386
769 2184.21992339009
770 2186.64673336589
771 2189.07570628824
772 2191.50690204957
773 2193.94037998289
774 2196.37619885693
775 2198.81441687152
776 2201.25509165302
777 2203.69828024997
778 2206.14403912877
779 2208.59242416959
780 2211.04349066232
781 2213.49729330273
782 2215.95388618868
783 2218.41332281655
784 2220.87565607766
785 2223.340938255
786 2225.80922101989
787 2228.28055542889
788 2230.7549919208
789 2233.23258031379
790 2235.71336980258
791 2238.19740895586
792 2240.68474571372
793 2243.17542738524
794 2245.66950064623
795 2248.16701153702
796 2250.66800546038
797 2253.1725271796
798 2255.68062081664
799 2258.19232985037
800 2260.70769711496
801 2263.2267647984
802 2265.74957444103
803 2268.27616693429
804 2270.80658251948
805 2273.34086078671
806 2275.87904067387
807 2278.42116046577
808 2280.96725779334
809 2283.51736963294
810 2286.07153230576
811 2288.62978147734
812 2291.1921521572
813 2293.75867869847
814 2296.32939479773
815 2298.9043334949
816 2301.48352717319
817 2304.06700755917
818 2306.65480572296
819 2309.24695207842
820 2311.84347638355
821 2314.44440774083
822 2317.04977459779
823 2319.65960474759
824 2322.27392532963
825 2324.8927628304
826 2327.51614308422
827 2330.14409127421
828 2332.77663193329
829 2335.41378894519
830 2338.05558554566
831 2340.70204432366
832 2343.35318722265
833 2346.00903554199
834 2348.66960993836
835 2351.33493042725
836 2354.0050163846
837 2356.67988654841
838 2359.35955902047
839 2362.04405126815
840 2364.73338012624
841 2367.4275617989
842 2370.1266118616
843 2372.83054526319
844 2375.53937632802
845 2378.25311875807
846 2380.97178563521
847 2383.69538942346
848 2386.42394197136
849 2389.15745451435
850 2391.89593767726
851 2394.63940147675
852 2397.38785532397
853 2400.14130802712
854 2402.8997677941
855 2405.66324223532
856 2408.43173836637
857 2411.20526261091
858 2413.98382080351
859 2416.76741819259
860 2419.55605944334
861 2422.34974864078
862 2425.14848929277
863 2427.95228433314
864 2430.7611361248
865 2433.57504646295
866 2436.39401657828
867 2439.21804714024
868 2442.04713826036
869 2444.88128949555
870 2447.72049985152
871 2450.56476778615
872 2453.41409121298
873 2456.2684675047
874 2459.1278934966
875 2461.99236549022
876 2464.86187925686
877 2467.73643004123
878 2470.61601256508
879 2473.50062103091
880 2476.39024912565
881 2479.28489002438
882 2482.18453639414
883 2485.08918039768
884 2487.9988136973
885 2490.91342745868
886 2493.83301235475
887 2496.75755856958
888 2499.6870558023
889 2502.62149327102
890 2505.56085971681
891 2508.50514340767
892 2511.45433214253
893 2514.40841325525
894 2517.3673736187
895 2520.33119964879
896 2523.29987730853
897 2526.27339211217
898 2529.25172912925
899 2532.23487298877
900 2535.2228078833
901 2538.21551757314
902 2541.2129853905
903 2544.21519424366
904 2547.22212662117
905 2550.23376459605
906 2553.25008983003
907 2556.27108357774
908 2559.29672669095
909 2562.32699962286
910 2565.36188243228
911 2568.40135478797
912 2571.44539597285
913 2574.49398488831
914 2577.54710005848
915 2580.60471963454
916 2583.66682139898
917 2586.73338276994
918 2589.80438080548
919 2592.87979220792
920 2595.95959332813
921 2599.04376016985
922 2602.13226839403
923 2605.22509332311
924 2608.32220994536
925 2611.42359291923
926 2614.52921657762
927 2617.63905493223
928 2620.75308167791
929 2623.87127019692
930 2626.99359356328
931 2630.12002454712
932 2633.25053561894
933 2636.38509895394
934 2639.52368643637
935 2642.66626966375
936 2645.81281995129
937 2648.96330833605
938 2652.11770558137
939 2655.27598218105
940 2658.43810836368
941 2661.60405409693
942 2664.77378909176
943 2667.94728280675
944 2671.12450445232
945 2674.30542299499
946 2677.49000716159
947 2680.67822544353
948 2683.87004610101
949 2687.06543716723
950 2690.26436645259
951 2693.4668015489
952 2696.67270983354
953 2699.88205847367
954 2703.09481443037
955 2706.31094446278
956 2709.53041513229
957 2712.75319280661
958 2715.97924366393
959 2719.20853369701
960 2722.4410287173
961 2725.67669435897
962 2728.91549608302
963 2732.15739918131
964 2735.40236878062
965 2738.65036984669
966 2741.90136718816
967 2745.15532546068
968 2748.41220917079
969 2751.67198267995
970 2754.93461020848
971 2758.2000558395
972 2761.46828352283
973 2764.73925707893
974 2768.01294020277
975 2771.28929646773
976 2774.56828932941
977 2777.84988212951
978 2781.13403809967
979 2784.42072036521
980 2787.709891949
981 2791.00151577518
982 2794.29555467291
983 2797.59197138015
984 2800.89072854734
985 2804.19178874113
986 2807.49511444802
987 2810.80066807808
988 2814.10841196852
989 2817.41830838739
990 2820.73031953715
991 2824.04440755824
992 2827.36053453267
993 2830.67866248758
994 2833.99875339873
995 2837.32076919404
996 2840.64467175705
997 2843.97042293041
998 2847.29798451933
999 2850.62731829497
};
\addlegendentry{\footnotesize{$\mpr = 16$}}
\end{axis}

\end{tikzpicture}




==> KlengthLinVsNlin100.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={$n$},
xmajorgrids,
xmin=-3.9, xmax=103.9,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\mpr\cdot\L_n$},
ymajorgrids,
ymin=-13.1826578553363, ymax=298.835814962062,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
1 1
2 5
3 7.66666666666667
4 10.5238095238095
5 13.4190476190476
6 16.3130568356375
7 19.2009216589862
8 22.0853514278457
9 24.9690122226183
10 27.8531966165195
11 30.7381792463415
12 33.6237583481633
13 36.5096175720522
14 39.3954978227801
15 42.2812471925259
16 45.1668109216379
17 48.0522006162404
18 50.9374628033766
19 53.8226547872717
20 56.7078293339146
21 59.5930268849411
22 62.4782731550704
23 65.3635800574628
24 68.2489483414857
25 71.1343708239506
26 74.0198355229382
27 76.9053283258219
28 79.7908350436654
29 82.676342841828
30 85.5618411132091
31 88.4473218955294
32 91.3327799426265
33 94.2182125530243
34 97.1036192445994
35 99.9890013468884
36 102.874361565392
37 105.759703556733
38 108.645031540427
39 111.530349962536
40 114.415663218411
41 117.300975435889
42 120.186290316212
43 123.071611027393
44 125.956940143236
45 128.842279620626
46 131.72763080766
47 134.612994475585
48 137.498370868122
49 140.383759762559
50 143.269160537806
51 146.154572245445
52 149.039993680592
53 151.925423450109
54 154.810860036348
55 157.696301855146
56 160.581747307283
57 163.46719482297
58 166.352642899266
59 169.238090130558
60 172.123535232415
61 175.008977059262
62 177.894414616422
63 180.779847067102
64 183.665273734942
65 186.550694102757
66 189.436107808051
67 192.321514635897
68 195.206914509721
69 198.092307480459
70 200.977693714569
71 203.863073481269
72 206.748447139357
73 209.633815123924
74 212.519177933206
75 215.40453611579
76 218.289890258352
77 221.175240974061
78 224.060588891758
79 226.945934645986
80 229.831278867914
81 232.716622177198
82 235.601965174777
83 238.4873084366
84 241.372652508272
85 244.257997900573
86 247.143345085822
87 250.028694495044
88 252.914046515868
89 255.799401491125
90 258.68475971807
91 261.570121448189
92 264.455486887505
93 267.340856197362
94 270.226229495595
95 273.111606858062
96 275.99698832046
97 278.8823738804
98 281.767763499683
99 284.653157106726
};
\addlegendentry{K = 1}
\addplot [semithick, color1]
table {%
1 2
2 2
3 7.33333333333333
4 9.61904761904762
5 12.3619047619048
6 15.2620583717358
7 18.1867895545315
8 21.0952647048151
9 23.9850772922834
10 26.864549294027
11 29.7415495646407
12 32.6205674744654
13 35.5030652335482
14 38.38867213537
15 41.2762538388641
16 44.1646021774842
17 47.0527764242387
18 49.9402062383016
19 52.8266618805358
20 55.7121677349707
21 58.5969051983272
22 61.4811283672956
23 64.3651013599004
24 67.2490578664201
25 70.1331795862807
26 73.0175888721972
27 75.9023509737841
28 78.7874819877134
29 81.6729595369408
30 84.5587340849855
31 87.4447395391286
32 90.330902378146
33 93.2171489629222
34 96.1034109756456
35 98.9896291136621
36 101.875755264649
37 104.761753433859
38 107.647599700477
39 110.533281462836
40 113.418796201797
41 116.304149955203
42 119.189355658857
43 122.074431473997
44 124.959399189369
45 127.844282758706
46 130.729107011731
47 133.613896558704
48 136.498674894489
49 139.383463697718
50 142.268282313255
51 145.153147401287
52 148.03807273354
53 150.923069115798
54 153.808144415809
55 156.693303676393
56 159.57854929489
57 162.463881251795
58 165.349297373355
59 168.23479361487
60 171.120364353446
61 174.006002680856
62 176.891700688909
63 179.777449741392
64 182.663240728074
65 185.549064297544
66 188.434911066749
67 191.320771806062
68 194.206637599451
69 197.092499979984
70 199.978351041399
71 202.864183526871
72 205.749990896402
73 208.635767374442
74 211.52150797953
75 214.407208537773
76 217.292865682012
77 220.178476838538
78 223.064040203103
79 225.949554707973
80 228.835019981592
81 231.720436302392
82 234.605804548103
83 237.491126141841
84 240.376402996094
85 243.261637455626
86 246.146832240183
87 249.031990387778
88 251.917115199215
89 254.80221018442
90 257.687279011029
91 260.572325455628
92 263.457353357918
93 266.342366578041
94 269.227368957221
95 272.112364281799
96 274.997356250735
97 277.882348446548
98 280.767344309679
99 283.652347116181
};
\addlegendentry{K = 2}
\addplot [semithick, color2]
table {%
1 4
2 4
3 4
4 4
5 12.5333333333333
6 13.9096774193548
7 16.0725038402458
8 18.7710052372486
9 21.7378905435682
10 24.7792697847473
11 27.7907810818158
12 30.7373080936769
13 33.6241356797319
14 36.4731583083157
15 39.3079001838491
16 42.1462963420857
17 44.9986984890758
18 47.8687097562004
19 50.7551387643834
20 53.6540651539604
21 56.5605362906747
22 59.4697463494091
23 62.3777256832183
24 65.2816428565437
25 68.1798375101312
26 71.0716892999609
27 73.9574046381551
28 76.8377785405506
29 79.7139679232967
30 82.58729655714
31 85.4591004450767
32 88.3306148736069
33 91.2028998817935
34 94.0767985448097
35 96.952921579878
36 99.8316518175441
37 102.713162652586
38 105.597445428593
39 108.484341641675
40 111.373576761836
41 114.264793302228
42 117.157581485659
43 120.051506453989
44 122.946131442272
45 125.84103670563
46 128.735834256912
47 131.630178662223
48 134.523774264433
49 137.416379275437
50 140.307807208575
51 143.197926123474
52 146.086656135459
53 148.97396560745
54 151.85986639954
55 154.744408504433
56 157.62767434877
57 160.509772993372
58 163.390834421172
59 166.271004060986
60 169.150437658995
61 172.029296577963
62 174.907743576879
63 177.785939100688
64 180.664038090785
65 183.542187311611
66 186.42052317665
67 189.299170048016
68 192.178238977111
69 195.057826849382
70 197.938015893423
71 200.818873513416
72 203.700452403826
73 206.58279090612
74 209.465913568836
75 212.349831874483
76 215.23454509921
77 218.120041273937
78 221.006298218524
79 223.893284623482
80 226.780961156631
81 229.669281574966
82 232.558193824695
83 235.447641114989
84 238.337562953403
85 241.227896133114
86 244.118575664198
87 247.009535642973
88 249.900710055107
89 252.792033509645
90 255.6834419024
91 258.574873008288
92 261.466267003121
93 264.357566916221
94 267.248719015887
95 270.139673130288
96 273.030382906842
97 275.920806013452
98 278.810904285241
99 281.700643820619
};
\addlegendentry{K = 4}
\addplot [semithick, color3]
table {%
1 8
2 8
3 8
4 8
5 8
6 8
7 8
8 8
9 24.0627450980392
10 24.3456505890027
11 25.0549884035886
12 26.361151304976
13 28.3332607755793
14 30.9221289371729
15 33.9865247674185
16 37.3407490604357
17 40.8016488162328
18 44.2218314523403
19 47.50527537062
20 50.6079361195233
21 53.5286875061673
22 56.2959893226431
23 58.9543546979617
24 61.5530283431821
25 64.1378631906383
26 66.7464103269802
27 69.4057058635248
28 72.1320409759359
29 74.9320126501389
30 77.804268884524
31 80.7415122981861
32 83.7324695088591
33 86.763651639649
34 89.8208190859123
35 92.8901237084198
36 95.9589393465019
37 99.0164128481311
38 102.053777838759
39 105.064476208406
40 108.044130681202
41 110.990407812591
42 113.902805612744
43 116.782394511202
44 119.631535025401
45 122.453590535481
46 125.252649132122
47 128.033264646493
48 130.800223697679
49 133.558342880253
50 136.312298023079
51 139.066485730226
52 141.8249161115
53 144.591134667294
54 147.368170655022
55 150.158508879553
56 152.964081669146
57 155.786277777264
58 158.625965050517
59 161.483523890355
60 164.358888782696
61 167.251595452301
62 170.160831498658
63 173.085488672978
64 176.024215250639
65 178.975467232222
66 181.937557363852
67 184.908701200686
68 187.887059644388
69 190.870777566201
70 193.858018282127
71 196.846993777347
72 199.835990684853
73 202.823392110572
74 205.807695466016
75 208.787526521997
76 211.761649935273
77 214.72897652618
78 217.688567601233
79 220.639636622077
80 223.581548522545
81 226.513816970378
82 229.436099860463
83 232.348193313444
84 235.250024437986
85 238.141643097717
86 241.02321290548
87 243.895001648541
88 246.757371329307
89 249.610767987126
90 252.455711448306
91 255.292785133643
92 258.122626035805
93 260.945914962871
94 263.763367129312
95 266.575723161772
96 269.383740574151
97 272.18818575474
98 274.989826497477
99 277.789425099784
};
\addlegendentry{K = 8}
\addplot [semithick, color4]
table {%
1 16
2 16
3 16
4 16
5 16
6 16
7 16
8 16
9 16
10 16
11 16
12 16
13 16
14 16
15 16
16 16
17 48.0004882887007
18 48.0046387743223
19 48.0233161733637
20 48.0824622856178
21 48.2303313736091
22 48.5408684516346
23 49.1102194096687
24 50.0456629747561
25 51.4490111971455
26 53.3984869438198
27 55.9335483612664
28 59.0461278192139
29 62.679864069924
30 66.7368822564718
31 71.0901236990999
32 75.5984496483713
33 80.1217407794765
34 84.5337823193561
35 88.7315787033974
36 92.640619287458
37 96.2163357237044
38 99.4424647985855
39 102.327250623575
40 104.898431893676
41 107.197831442707
42 109.276165188014
43 111.188471625278
44 112.990368972674
45 114.735194763792
46 116.471977891873
47 118.244132124626
48 120.088734239719
49 122.036248887185
50 124.110576424803
51 126.329321478104
52 128.704203237434
53 131.241549993835
54 133.942838306845
55 136.80525089525
56 139.822237040293
57 142.984065611104
58 146.278364549674
59 149.69064256596
60 153.204789567767
61 156.803552515022
62 160.468983324233
63 164.182855401578
64 167.927045488432
65 171.683877815255
66 175.43642807707
67 179.168785429911
68 182.866271508982
69 186.515616326871
70 190.105091767856
71 193.624604204033
72 197.065748482908
73 200.421826147516
74 203.687831233265
75 206.860407333987
76 209.937779844705
77 212.919667378118
78 215.807176328085
79 218.602682431731
80 221.309702979189
81 223.932763053834
82 226.477258873328
83 228.949320958767
84 231.355679500223
85 233.703533924581
86 236.000428316394
87 238.254134002989
88 240.472540297943
89 242.663554106908
90 244.835008839759
91 246.994582844676
92 249.149727383527
93 251.307604003
94 253.475031021088
95 255.658438741544
96 257.863832927528
97 260.096766007045
98 262.362315444195
99 264.665068688877
};
\addlegendentry{K = 16}
\end{axis}

\end{tikzpicture}


==> KlengthLinVsNlin1000.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={$n$},
xmajorgrids,
xmin=-48.9, xmax=1048.9,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\mpr\cdot\L_n$},
ymajorgrids,
ymin=-143.025346026316, ymax=3025.53226655263,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
1 1
2 5
3 7.66666666666667
4 10.5238095238095
5 13.4190476190476
6 16.3130568356375
7 19.2009216589862
8 22.0853514278457
9 24.9690122226183
10 27.8531966165195
11 30.7381792463415
12 33.6237583481633
13 36.5096175720522
14 39.3954978227801
15 42.2812471925259
16 45.1668109216379
17 48.0522006162404
18 50.9374628033766
19 53.8226547872717
20 56.7078293339146
21 59.5930268849411
22 62.4782731550704
23 65.3635800574628
24 68.2489483414857
25 71.1343708239506
26 74.0198355229382
27 76.9053283258219
28 79.7908350436654
29 82.676342841828
30 85.5618411132091
31 88.4473218955294
32 91.3327799426265
33 94.2182125530243
34 97.1036192445994
35 99.9890013468884
36 102.874361565392
37 105.759703556733
38 108.645031540427
39 111.530349962536
40 114.415663218411
41 117.300975435889
42 120.186290316212
43 123.071611027393
44 125.956940143236
45 128.842279620626
46 131.72763080766
47 134.612994475585
48 137.498370868122
49 140.383759762559
50 143.269160537806
51 146.154572245445
52 149.039993680592
53 151.925423450109
54 154.810860036348
55 157.696301855146
56 160.581747307283
57 163.46719482297
58 166.352642899266
59 169.238090130558
60 172.123535232415
61 175.008977059262
62 177.894414616422
63 180.779847067102
64 183.665273734942
65 186.550694102757
66 189.436107808051
67 192.321514635897
68 195.206914509721
69 198.092307480459
70 200.977693714569
71 203.863073481269
72 206.748447139357
73 209.633815123924
74 212.519177933206
75 215.40453611579
76 218.289890258352
77 221.175240974061
78 224.060588891758
79 226.945934645986
80 229.831278867914
81 232.716622177198
82 235.601965174777
83 238.4873084366
84 241.372652508272
85 244.257997900573
86 247.143345085822
87 250.028694495044
88 252.914046515868
89 255.799401491125
90 258.68475971807
91 261.570121448189
92 264.455486887505
93 267.340856197362
94 270.226229495595
95 273.111606858062
96 275.99698832046
97 278.8823738804
98 281.767763499683
99 284.653157106726
100 287.538554599122
101 290.423955846273
102 293.309360692078
103 296.194768957644
104 299.080180443986
105 301.965594934697
106 304.851012198575
107 307.736431992173
108 310.621854062268
109 313.50727814823
110 316.392703984284
111 319.278131301659
112 322.1635598306
113 325.048989302266
114 327.934419450483
115 330.819850013366
116 333.705280734807
117 336.590711365824
118 339.476141665776
119 342.361571403448
120 345.247000358006
121 348.132428319825
122 351.017855091197
123 353.903280486926
124 356.788704334805
125 359.674126475991
126 362.559546765283
127 365.4449650713
128 368.330381276574
129 371.215795277558
130 374.101206984561
131 376.986616321609
132 379.872023226245
133 382.757427649267
134 385.642829554411
135 388.528228917996
136 391.41362572851
137 394.299019986177
138 397.184411702474
139 400.069800899636
140 402.955187610124
141 405.840571876081
142 408.725953748774
143 411.611333288019
144 414.496710561599
145 417.382085644683
146 420.267458619235
147 423.152829573431
148 426.038198601072
149 428.923565801014
150 431.808931276593
151 434.694295135071
152 437.579657487087
153 440.465018446127
154 443.350378128003
155 446.235736650352
156 449.121094132149
157 452.006450693247
158 454.891806453919
159 457.777161534439
160 460.662516054666
161 463.547870133661
162 466.433223889317
163 469.318577438014
164 472.20393089429
165 475.089284370543
166 477.974637976738
167 480.859991820153
168 483.745346005128
169 486.630700632849
170 489.516055801141
171 492.401411604286
172 495.286768132857
173 498.172125473576
174 501.05748370918
175 503.942842918315
176 506.82820317544
177 509.71356455075
178 512.598927110113
179 515.484290915023
180 518.36965602257
181 521.255022485415
182 524.140390351791
183 527.025759665506
184 529.911130465959
185 532.796502788174
186 535.681876662836
187 538.567252116343
188 541.452629170863
189 544.338007844404
190 547.223388150885
191 550.108770100223
192 552.994153698422
193 555.879538947663
194 558.764925846417
195 561.650314389538
196 564.535704568385
197 567.421096370933
198 570.30648978189
199 573.191884782823
200 576.07728135228
201 578.962679465921
202 581.848079096642
203 584.733480214708
204 587.618882787885
205 590.504286781571
206 593.389692158931
207 596.275098881026
208 599.160506906951
209 602.04591619396
210 604.931326697604
211 607.816738371857
212 610.702151169247
213 613.587565040981
214 616.472979937073
215 619.358395806467
216 622.243812597159
217 625.129230256314
218 628.014648730385
219 630.90006796523
220 633.785487906217
221 636.670908498339
222 639.556329686316
223 642.441751414702
224 645.32717362798
225 648.212596270663
226 651.098019287386
227 653.983442622997
228 656.868866222641
229 659.75429003185
230 662.639713996616
231 665.525138063474
232 668.410562179574
233 671.295986292751
234 674.181410351589
235 677.066834305493
236 679.952258104739
237 682.83768170054
238 685.723105045093
239 688.608528091636
240 691.493950794489
241 694.379373109102
242 697.264794992096
243 700.1502164013
244 703.035637295787
245 705.921057635905
246 708.806477383307
247 711.691896500977
248 714.577314953255
249 717.462732705855
250 720.348149725887
251 723.233565981869
252 726.118981443744
253 729.004396082887
254 731.889809872118
255 734.775222785703
256 737.660634799362
257 740.54604589027
258 743.431456037054
259 746.316865219795
260 749.202273420023
261 752.087680620707
262 754.973086806252
263 757.85849196249
264 760.743896076664
265 763.629299137419
266 766.514701134789
267 769.400102060179
268 772.285501906349
269 775.170900667397
270 778.056298338739
271 780.941694917088
272 783.827090400434
273 786.712484788021
274 789.597878080323
275 792.483270279021
276 795.368661386977
277 798.254051408207
278 801.139440347858
279 804.02482821218
280 806.910215008493
281 809.795600745167
282 812.680985431586
283 815.566369078126
284 818.451751696117
285 821.337133297821
286 824.222513896397
287 827.107893505873
288 829.993272141114
289 832.878649817791
290 835.764026552353
291 838.649402361993
292 841.534777264618
293 844.420151278819
294 847.305524423839
295 850.190896719541
296 853.076268186382
297 855.961638845377
298 858.84700871807
299 861.732377826508
300 864.617746193204
301 867.503113841113
302 870.388480793599
303 873.273847074408
304 876.159212707639
305 879.044577717713
306 881.929942129348
307 884.815305967528
308 887.700669257481
309 890.586032024645
310 893.471394294645
311 896.35675609327
312 899.24211744644
313 902.127478380189
314 905.012838920631
315 907.898199093946
316 910.783558926349
317 913.668918444069
318 916.554277673326
319 919.43963664031
320 922.324995371158
321 925.210353891933
322 928.095712228605
323 930.981070407029
324 933.866428452925
325 936.751786391863
326 939.637144249239
327 942.522502050263
328 945.407859819936
329 948.293217583038
330 951.178575364109
331 954.063933187436
332 956.949291077034
333 959.834649056634
334 962.720007149671
335 965.605365379266
336 968.490723768216
337 971.376082338981
338 974.261441113674
339 977.146800114046
340 980.032159361478
341 982.91751887697
342 985.802878681131
343 988.688238794171
344 991.573599235891
345 994.458960025675
346 997.344321182482
347 1000.22968272484
348 1003.11504467084
349 1006.00040703812
350 1008.88576984388
351 1011.77113310486
352 1014.65649683733
353 1017.54186105711
354 1020.42722577953
355 1023.31259101947
356 1026.19795679132
357 1029.08332310899
358 1031.96868998591
359 1034.85405743503
360 1037.73942546882
361 1040.62479409924
362 1043.5101633378
363 1046.39553319549
364 1049.28090368283
365 1052.16627480983
366 1055.05164658604
367 1057.93701902052
368 1060.82239212181
369 1063.70776589802
370 1066.59314035673
371 1069.47851550506
372 1072.36389134966
373 1075.24926789669
374 1078.13464515184
375 1081.02002312033
376 1083.90540180693
377 1086.79078121592
378 1089.67616135114
379 1092.56154221596
380 1095.44692381333
381 1098.33230614571
382 1101.21768921515
383 1104.10307302325
384 1106.98845757119
385 1109.8738428597
386 1112.75922888911
387 1115.64461565933
388 1118.53000316986
389 1121.41539141978
390 1124.30078040779
391 1127.18617013219
392 1130.07156059089
393 1132.95695178143
394 1135.84234370097
395 1138.7277363463
396 1141.61312971385
397 1144.49852379971
398 1147.38391859959
399 1150.2693141089
400 1153.15471032269
401 1156.04010723568
402 1158.9255048423
403 1161.81090313664
404 1164.69630211249
405 1167.58170176336
406 1170.46710208243
407 1173.35250306264
408 1176.23790469664
409 1179.12330697679
410 1182.00870989521
411 1184.89411344376
412 1187.77951761407
413 1190.66492239749
414 1193.55032778517
415 1196.43573376803
416 1199.32114033678
417 1202.20654748189
418 1205.09195519366
419 1207.97736346217
420 1210.86277227734
421 1213.74818162888
422 1216.63359150634
423 1219.5190018991
424 1222.4044127964
425 1225.28982418729
426 1228.1752360607
427 1231.06064840542
428 1233.9460612101
429 1236.83147446329
430 1239.71688815338
431 1242.60230226869
432 1245.48771679741
433 1248.37313172765
434 1251.25854704741
435 1254.14396274463
436 1257.02937880716
437 1259.91479522277
438 1262.80021197918
439 1265.68562906405
440 1268.57104646498
441 1271.45646416952
442 1274.3418821652
443 1277.2273004395
444 1280.11271897988
445 1282.99813777376
446 1285.88355680856
447 1288.7689760717
448 1291.65439555056
449 1294.53981523255
450 1297.42523510508
451 1300.31065515556
452 1303.19607537142
453 1306.08149574012
454 1308.96691624913
455 1311.85233688596
456 1314.73775763817
457 1317.62317849333
458 1320.50859943908
459 1323.3940204631
460 1326.27944155313
461 1329.16486269695
462 1332.05028388243
463 1334.9357050975
464 1337.82112633014
465 1340.70654756843
466 1343.59196880051
467 1346.47739001463
468 1349.3628111991
469 1352.24823234233
470 1355.13365343283
471 1358.0190744592
472 1360.90449541013
473 1363.78991627444
474 1366.67533704105
475 1369.56075769896
476 1372.44617823733
477 1375.33159864539
478 1378.21701891254
479 1381.10243902825
480 1383.98785898215
481 1386.87327876399
482 1389.75869836363
483 1392.64411777108
484 1395.52953697649
485 1398.41495597012
486 1401.3003747424
487 1404.18579328387
488 1407.07121158525
489 1409.95662963735
490 1412.84204743118
491 1415.72746495787
492 1418.6128822087
493 1421.49829917511
494 1424.38371584868
495 1427.26913222115
496 1430.15454828442
497 1433.03996403055
498 1435.92537945173
499 1438.81079454034
500 1441.6962092889
501 1444.5816236901
502 1447.46703773679
503 1450.35245142198
504 1453.23786473884
505 1456.12327768071
506 1459.00869024109
507 1461.89410241363
508 1464.77951419218
509 1467.66492557072
510 1470.55033654342
511 1473.4357471046
512 1476.32115724875
513 1479.20656697053
514 1482.09197626477
515 1484.97738512646
516 1487.86279355076
517 1490.74820153298
518 1493.63360906862
519 1496.51901615334
520 1499.40442278294
521 1502.28982895343
522 1505.17523466095
523 1508.06063990182
524 1510.94604467251
525 1513.83144896968
526 1516.71685279012
527 1519.6022561308
528 1522.48765898886
529 1525.37306136159
530 1528.25846324643
531 1531.14386464101
532 1534.02926554309
533 1536.91466595059
534 1539.8000658616
535 1542.68546527437
536 1545.57086418729
537 1548.45626259891
538 1551.34166050794
539 1554.22705791322
540 1557.11245481377
541 1559.99785120873
542 1562.88324709742
543 1565.76864247929
544 1568.65403735393
545 1571.53943172109
546 1574.42482558065
547 1577.31021893264
548 1580.19561177723
549 1583.08100411473
550 1585.96639594559
551 1588.85178727038
552 1591.73717808984
553 1594.6225684048
554 1597.50795821626
555 1600.39334752533
556 1603.27873633326
557 1606.16412464141
558 1609.0495124513
559 1611.93489976453
560 1614.82028658287
561 1617.70567290817
562 1620.59105874242
563 1623.47644408774
564 1626.36182894634
565 1629.24721332055
566 1632.13259721284
567 1635.01798062576
568 1637.90336356199
569 1640.7887460243
570 1643.67412801558
571 1646.55950953882
572 1649.44489059712
573 1652.33027119366
574 1655.21565133175
575 1658.10103101478
576 1660.98641024623
577 1663.87178902969
578 1666.75716736883
579 1669.64254526742
580 1672.5279227293
581 1675.41329975843
582 1678.29867635883
583 1681.18405253461
584 1684.06942828995
585 1686.95480362914
586 1689.84017855652
587 1692.72555307652
588 1695.61092719363
589 1698.49630091244
590 1701.38167423759
591 1704.26704717379
592 1707.15241972583
593 1710.03779189855
594 1712.92316369686
595 1715.80853512574
596 1718.69390619023
597 1721.57927689541
598 1724.46464724644
599 1727.35001724853
600 1730.23538690693
601 1733.12075622695
602 1736.00612521397
603 1738.89149387337
604 1741.77686221064
605 1744.66223023126
606 1747.54759794078
607 1750.4329653448
608 1753.31833244893
609 1756.20369925884
610 1759.08906578024
611 1761.97443201887
612 1764.85979798049
613 1767.74516367092
614 1770.63052909597
615 1773.51589426153
616 1776.40125917347
617 1779.28662383772
618 1782.1719882602
619 1785.0573524469
620 1787.94271640378
621 1790.82808013685
622 1793.71344365214
623 1796.59880695567
624 1799.48417005351
625 1802.36953295172
626 1805.25489565637
627 1808.14025817356
628 1811.02562050939
629 1813.91098266995
630 1816.79634466137
631 1819.68170648975
632 1822.56706816123
633 1825.45242968193
634 1828.33779105796
635 1831.22315229546
636 1834.10851340055
637 1836.99387437934
638 1839.87923523796
639 1842.76459598252
640 1845.64995661911
641 1848.53531715384
642 1851.42067759279
643 1854.30603794204
644 1857.19139820765
645 1860.07675839568
646 1862.96211851217
647 1865.84747856313
648 1868.73283855458
649 1871.6181984925
650 1874.50355838288
651 1877.38891823165
652 1880.27427804476
653 1883.15963782812
654 1886.04499758761
655 1888.9303573291
656 1891.81571705844
657 1894.70107678142
658 1897.58643650385
659 1900.47179623149
660 1903.35715597007
661 1906.24251572529
662 1909.12787550283
663 1912.01323530832
664 1914.89859514739
665 1917.78395502561
666 1920.66931494853
667 1923.55467492165
668 1926.44003495045
669 1929.32539504037
670 1932.21075519681
671 1935.09611542514
672 1937.98147573068
673 1940.86683611873
674 1943.75219659453
675 1946.63755716329
676 1949.52291783018
677 1952.40827860032
678 1955.29363947879
679 1958.17900047064
680 1961.06436158086
681 1963.94972281441
682 1966.83508417618
683 1969.72044567106
684 1972.60580730384
685 1975.4911690793
686 1978.37653100216
687 1981.2618930771
688 1984.14725530874
689 1987.03261770167
690 1989.91798026042
691 1992.80334298945
692 1995.68870589322
693 1998.57406897608
694 2001.45943224239
695 2004.3447956964
696 2007.23015934236
697 2010.11552318443
698 2013.00088722674
699 2015.88625147336
700 2018.7716159283
701 2021.65698059554
702 2024.54234547897
703 2027.42771058247
704 2030.31307590982
705 2033.19844146478
706 2036.08380725105
707 2038.96917327226
708 2041.85453953199
709 2044.73990603378
710 2047.62527278109
711 2050.51063977735
712 2053.39600702591
713 2056.28137453009
714 2059.16674229312
715 2062.0521103182
716 2064.93747860847
717 2067.82284716701
718 2070.70821599684
719 2073.59358510093
720 2076.47895448218
721 2079.36432414344
722 2082.24969408752
723 2085.13506431715
724 2088.020434835
725 2090.90580564371
726 2093.79117674584
727 2096.67654814389
728 2099.56191984032
729 2102.44729183752
730 2105.33266413783
731 2108.21803674353
732 2111.10340965684
733 2113.98878287992
734 2116.87415641489
735 2119.7595302638
736 2122.64490442863
737 2125.53027891132
738 2128.41565371376
739 2131.30102883777
740 2134.18640428512
741 2137.07178005751
742 2139.9571561566
743 2142.84253258399
744 2145.72790934122
745 2148.61328642977
746 2151.49866385107
747 2154.3840416065
748 2157.26941969738
749 2160.15479812497
750 2163.04017689047
751 2165.92555599505
752 2168.81093543979
753 2171.69631522574
754 2174.5816953539
755 2177.46707582519
756 2180.3524566405
757 2183.23783780066
758 2186.12321930643
759 2189.00860115855
760 2191.89398335767
761 2194.77936590442
762 2197.66474879935
763 2200.55013204299
764 2203.43551563578
765 2206.32089957813
766 2209.2062838704
767 2212.0916685129
768 2214.97705350588
769 2217.86243884953
770 2220.74782454403
771 2223.63321058946
772 2226.51859698589
773 2229.40398373332
774 2232.28937083171
775 2235.17475828095
776 2238.06014608092
777 2240.94553423143
778 2243.83092273223
779 2246.71631158305
780 2249.60170078355
781 2252.48709033336
782 2255.37248023206
783 2258.25787047917
784 2261.14326107419
785 2264.02865201655
786 2266.91404330566
787 2269.79943494086
788 2272.68482692146
789 2275.57021924673
790 2278.45561191588
791 2281.34100492811
792 2284.22639828254
793 2287.11179197827
794 2289.99718601435
795 2292.88258038979
796 2295.76797510356
797 2298.65337015461
798 2301.5387655418
799 2304.42416126401
800 2307.30955732003
801 2310.19495370864
802 2313.08035042858
803 2315.96574747854
804 2318.85114485718
805 2321.73654256312
806 2324.62194059496
807 2327.50733895123
808 2330.39273763045
809 2333.27813663111
810 2336.16353595163
811 2339.04893559043
812 2341.93433554589
813 2344.81973581634
814 2347.7051364001
815 2350.59053729543
816 2353.47593850057
817 2356.36134001374
818 2359.24674183312
819 2362.13214395685
820 2365.01754638305
821 2367.9029491098
822 2370.78835213516
823 2373.67375545716
824 2376.55915907379
825 2379.44456298302
826 2382.3299671828
827 2385.21537167103
828 2388.10077644561
829 2390.98618150439
830 2393.87158684521
831 2396.75699246586
832 2399.64239836414
833 2402.5278045378
834 2405.41321098457
835 2408.29861770216
836 2411.18402468825
837 2414.0694319405
838 2416.95483945655
839 2419.84024723401
840 2422.72565527048
841 2425.61106356352
842 2428.49647211069
843 2431.38188090952
844 2434.26728995751
845 2437.15269925215
846 2440.03810879091
847 2442.92351857125
848 2445.80892859059
849 2448.69433884634
850 2451.5797493359
851 2454.46516005665
852 2457.35057100595
853 2460.23598218115
854 2463.12139357956
855 2466.00680519851
856 2468.89221703528
857 2471.77762908717
858 2474.66304135144
859 2477.54845382533
860 2480.4338665061
861 2483.31927939097
862 2486.20469247715
863 2489.09010576183
864 2491.97551924222
865 2494.86093291548
866 2497.74634677879
867 2500.63176082928
868 2503.51717506412
869 2506.40258948043
870 2509.28800407534
871 2512.17341884596
872 2515.0588337894
873 2517.94424890275
874 2520.82966418311
875 2523.71507962754
876 2526.60049523314
877 2529.48591099695
878 2532.37132691605
879 2535.25674298748
880 2538.14215920829
881 2541.02757557553
882 2543.91299208622
883 2546.7984087374
884 2549.6838255261
885 2552.56924244934
886 2555.45465950413
887 2558.34007668749
888 2561.22549399644
889 2564.11091142797
890 2566.9963289791
891 2569.88174664684
892 2572.76716442817
893 2575.65258232011
894 2578.53800031965
895 2581.42341842379
896 2584.30883662954
897 2587.19425493388
898 2590.07967333381
899 2592.96509182635
900 2595.85051040847
901 2598.73592907719
902 2601.62134782951
903 2604.50676666242
904 2607.39218557294
905 2610.27760455808
906 2613.16302361483
907 2616.04844274023
908 2618.93386193128
909 2621.81928118501
910 2624.70470049843
911 2627.59011986858
912 2630.47553929249
913 2633.3609587672
914 2636.24637828975
915 2639.13179785718
916 2642.01721746655
917 2644.90263711493
918 2647.78805679936
919 2650.67347651693
920 2653.55889626471
921 2656.44431603979
922 2659.32973583925
923 2662.2151556602
924 2665.10057549975
925 2667.985995355
926 2670.87141522309
927 2673.75683510113
928 2676.64225498628
929 2679.52767487567
930 2682.41309476647
931 2685.29851465585
932 2688.18393454097
933 2691.06935441903
934 2693.95477428722
935 2696.84019414274
936 2699.72561398282
937 2702.61103380468
938 2705.49645360556
939 2708.38187338271
940 2711.26729313338
941 2714.15271285486
942 2717.03813254442
943 2719.92355219936
944 2722.80897181698
945 2725.69439139461
946 2728.57981092958
947 2731.46523041923
948 2734.35064986093
949 2737.23606925203
950 2740.12148858994
951 2743.00690787203
952 2745.89232709573
953 2748.77774625846
954 2751.66316535766
955 2754.54858439078
956 2757.43400335529
957 2760.31942224866
958 2763.2048410684
959 2766.09025981202
960 2768.97567847704
961 2771.861097061
962 2774.74651556145
963 2777.63193397598
964 2780.51735230216
965 2783.4027705376
966 2786.28818867992
967 2789.17360672675
968 2792.05902467573
969 2794.94444252455
970 2797.82986027087
971 2800.7152779124
972 2803.60069544685
973 2806.48611287195
974 2809.37153018546
975 2812.25694738514
976 2815.14236446877
977 2818.02778143416
978 2820.91319827911
979 2823.79861500147
980 2826.68403159908
981 2829.56944806982
982 2832.45486441157
983 2835.34028062223
984 2838.22569669974
985 2841.11111264203
986 2843.99652844706
987 2846.8819441128
988 2849.76735963726
989 2852.65277501844
990 2855.53819025438
991 2858.42360534313
992 2861.30902028275
993 2864.19443507133
994 2867.07984970699
995 2869.96526418784
996 2872.85067851202
997 2875.7360926777
998 2878.62150668307
999 2881.50692052632
};
\addlegendentry{K = 1}
\addplot [semithick, color1]
table {%
1 2
2 2
3 7.33333333333333
4 9.61904761904762
5 12.3619047619048
6 15.2620583717358
7 18.1867895545315
8 21.0952647048151
9 23.9850772922834
10 26.864549294027
11 29.7415495646407
12 32.6205674744654
13 35.5030652335482
14 38.38867213537
15 41.2762538388641
16 44.1646021774842
17 47.0527764242387
18 49.9402062383016
19 52.8266618805358
20 55.7121677349707
21 58.5969051983272
22 61.4811283672956
23 64.3651013599004
24 67.2490578664201
25 70.1331795862807
26 73.0175888721972
27 75.9023509737841
28 78.7874819877134
29 81.6729595369408
30 84.5587340849855
31 87.4447395391286
32 90.330902378146
33 93.2171489629222
34 96.1034109756456
35 98.9896291136621
36 101.875755264649
37 104.761753433859
38 107.647599700477
39 110.533281462836
40 113.418796201797
41 116.304149955203
42 119.189355658857
43 122.074431473997
44 124.959399189369
45 127.844282758706
46 130.729107011731
47 133.613896558704
48 136.498674894489
49 139.383463697718
50 142.268282313255
51 145.153147401287
52 148.03807273354
53 150.923069115798
54 153.808144415809
55 156.693303676393
56 159.57854929489
57 162.463881251795
58 165.349297373355
59 168.23479361487
60 171.120364353446
61 174.006002680856
62 176.891700688909
63 179.777449741392
64 182.663240728074
65 185.549064297544
66 188.434911066749
67 191.320771806062
68 194.206637599451
69 197.092499979984
70 199.978351041399
71 202.864183526871
72 205.749990896402
73 208.635767374442
74 211.52150797953
75 214.407208537773
76 217.292865682012
77 220.178476838538
78 223.064040203103
79 225.949554707973
80 228.835019981592
81 231.720436302392
82 234.605804548103
83 237.491126141841
84 240.376402996094
85 243.261637455626
86 246.146832240183
87 249.031990387778
88 251.917115199215
89 254.80221018442
90 257.687279011029
91 260.572325455628
92 263.457353357918
93 266.342366578041
94 269.227368957221
95 272.112364281799
96 274.997356250735
97 277.882348446548
98 280.767344309679
99 283.652347116181
100 286.537359958659
101 289.422385730319
102 292.30742711199
103 295.192486561965
104 298.077566308491
105 300.962668344737
106 303.847794426048
107 306.732946069321
108 309.618124554307
109 312.503330926661
110 315.388566002565
111 318.273830374753
112 321.159124419761
113 324.04444830625
114 326.929802004251
115 329.815185295173
116 332.700597782451
117 335.586038902696
118 338.471507937233
119 341.357004023905
120 344.242526169053
121 347.12807325957
122 350.01364407494
123 352.899237299193
124 355.784851532694
125 358.670485303718
126 361.556137079739
127 364.441805278397
128 367.327488278095
129 370.213184428195
130 373.098892058769
131 375.984609489904
132 378.870335040515
133 381.756067036675
134 384.641803819425
135 387.527543752089
136 390.413285227053
137 393.299026672046
138 396.184766555897
139 399.070503393785
140 401.956235751995
141 404.841962252172
142 407.727681575111
143 410.613392464073
144 413.499093727648
145 416.384784242192
146 419.270462953841
147 422.156128880123
148 425.041781111195
149 427.927418810709
150 430.81304121634
151 433.698647639985
152 436.58423746766
153 439.469810159105
154 442.35536524713
155 445.240902336708
156 448.126421103836
157 451.01192129419
158 453.897402721586
159 456.782865266261
160 459.668308873002
161 462.553733549128
162 465.439139362345
163 468.324526438493
164 471.209894959198
165 474.095245159432
166 476.980577325021
167 479.865891790077
168 482.751188934402
169 485.636469180851
170 488.521732992675
171 491.406980870855
172 494.292213351429
173 497.177431002831
174 500.062634423241
175 502.947824237965
176 505.833001096831
177 508.718165671641
178 511.603318653651
179 514.488460751102
180 517.373592686813
181 520.258715195819
182 523.143829023084
183 526.028934921265
184 528.914033648561
185 531.799125966621
186 534.68421263853
187 537.569294426874
188 540.454372091877
189 543.339446389621
190 546.224518070342
191 549.109587876814
192 551.994656542804
193 554.879724791615
194 557.764793334711
195 560.649862870413
196 563.53493408269
197 566.420007640019
198 569.305084194322
199 572.190164379994
200 575.075248812992
201 577.960338090006
202 580.845432787708
203 583.730533462064
204 586.615640647723
205 589.500754857472
206 592.385876581756
207 595.271006288271
208 598.156144421609
209 601.041291402969
210 603.92644762993
211 606.811613476277
212 609.696789291879
213 612.581975402628
214 615.467172110417
215 618.35237969318
216 621.237598404963
217 624.122828476051
218 627.008070113132
219 629.893323499499
220 632.778588795293
221 635.663866137779
222 638.549155641657
223 641.434457399406
224 644.319771481652
225 647.205097937568
226 650.0904367953
227 652.975788062416
228 655.861151726372
229 658.746527755007
230 661.63191609705
231 664.517316682647
232 667.402729423899
233 670.288154215419
234 673.173590934896
235 676.059039443676
236 678.944499587342
237 681.829971196312
238 684.715454086436
239 687.600948059603
240 690.486452904349
241 693.371968396468
242 696.257494299624
243 699.143030365967
244 702.028576336743
245 704.914131942906
246 707.799696905728
247 710.6852709374
248 713.570853741638
249 716.456445014274
250 719.34204444385
251 722.227651712198
252 725.113266495019
253 727.998888462449
254 730.884517279621
255 733.770152607214
256 736.655794101995
257 739.541441417353
258 742.427094203816
259 745.312752109565
260 748.198414780932
261 751.084081862889
262 753.969752999519
263 756.855427834488
264 759.741106011493
265 762.626787174698
266 765.512470969167
267 768.398157041274
268 771.283845039105
269 774.169534612847
270 777.05522541516
271 779.940917101542
272 782.826609330676
273 785.712301764766
274 788.597994069857
275 791.483685916147
276 794.369376978281
277 797.255066935634
278 800.14075547258
279 803.026442278751
280 805.912127049278
281 808.797809485025
282 811.683489292806
283 814.56916618559
284 817.4548398827
285 820.340510109989
286 823.226176600013
287 826.111839092188
288 828.99749733294
289 831.883151075834
290 834.768800081703
291 837.65444411876
292 840.540082962698
293 843.425716396784
294 846.311344211943
295 849.196966206823
296 852.082582187862
297 854.968191969336
298 857.853795373407
299 860.739392230151
300 863.624982377584
301 866.510565661681
302 869.396141936381
303 872.281711063586
304 875.167272913154
305 878.052827362882
306 880.938374298485
307 883.82391361356
308 886.709445209556
309 889.594968995722
310 892.480484889062
311 895.365992814279
312 898.251492703704
313 901.136984497239
314 904.022468142276
315 906.907943593617
316 909.793410813397
317 912.678869770988
318 915.564320442908
319 918.449762812727
320 921.335196870958
321 924.220622614959
322 927.106040048818
323 929.991449183243
324 932.876850035445
325 935.76224262902
326 938.647626993824
327 941.533003165852
328 944.418371187111
329 947.303731105487
330 950.189082974615
331 953.074426853747
332 955.959762807616
333 958.845090906299
334 961.730411225077
335 964.6157238443
336 967.50102884924
337 970.386326329957
338 973.271616381148
339 976.156899102013
340 979.042174596103
341 981.927442971181
342 984.812704339079
343 987.697958815547
344 990.583206520117
345 993.468447575951
346 996.353682109703
347 999.238910251371
348 1002.12413213416
349 1005.00934789432
350 1007.89455767104
351 1010.77976160628
352 1013.66495984462
353 1016.55015253315
354 1019.43533982132
355 1022.3205218608
356 1025.20569880533
357 1028.09087081062
358 1030.97603803418
359 1033.86120063521
360 1036.74635877446
361 1039.63151261412
362 1042.51666231764
363 1045.40180804967
364 1048.2869499759
365 1051.17208826294
366 1054.05722307819
367 1056.94235458976
368 1059.82748296629
369 1062.71260837689
370 1065.59773099103
371 1068.48285097836
372 1071.36796850867
373 1074.25308375177
374 1077.13819687735
375 1080.02330805491
376 1082.90841745366
377 1085.79352524241
378 1088.67863158945
379 1091.5637366625
380 1094.4488406286
381 1097.333943654
382 1100.21904590411
383 1103.10414754337
384 1105.9892487352
385 1108.87434964192
386 1111.75945042463
387 1114.64455124319
388 1117.52965225609
389 1120.41475362042
390 1123.29985549179
391 1126.18495802423
392 1129.07006137016
393 1131.95516568034
394 1134.84027110373
395 1137.72537778753
396 1140.61048587706
397 1143.49559551572
398 1146.38070684493
399 1149.26582000409
400 1152.15093513053
401 1155.03605235946
402 1157.92117182392
403 1160.80629365476
404 1163.69141798054
405 1166.57654492758
406 1169.46167461985
407 1172.34680717895
408 1175.2319427241
409 1178.1170813721
410 1181.00222323729
411 1183.88736843153
412 1186.77251706416
413 1189.657669242
414 1192.54282506933
415 1195.42798464784
416 1198.31314807661
417 1201.19831545214
418 1204.0834868683
419 1206.96866241631
420 1209.85384218475
421 1212.73902625952
422 1215.62421472387
423 1218.50940765837
424 1221.39460514088
425 1224.27980724662
426 1227.16501404806
427 1230.05022561503
428 1232.93544201463
429 1235.82066331128
430 1238.70588956671
431 1241.59112083997
432 1244.47635718742
433 1247.36159866273
434 1250.24684531693
435 1253.13209719838
436 1256.01735435277
437 1258.90261682318
438 1261.78788465004
439 1264.67315787118
440 1267.55843652183
441 1270.44372063461
442 1273.32901023959
443 1276.21430536429
444 1279.09960603368
445 1281.98491227023
446 1284.87022409389
447 1287.75554152215
448 1290.64086457004
449 1293.52619325016
450 1296.41152757268
451 1299.2968675454
452 1302.18221317374
453 1305.06756446081
454 1307.95292140737
455 1310.83828401191
456 1313.72365227067
457 1316.60902617762
458 1319.49440572456
459 1322.3797909011
460 1325.26518169468
461 1328.15057809065
462 1331.03598007225
463 1333.92138762066
464 1336.80680071506
465 1339.69221933257
466 1342.57764344841
467 1345.46307303581
468 1348.34850806614
469 1351.23394850885
470 1354.11939433159
471 1357.00484550019
472 1359.89030197871
473 1362.77576372945
474 1365.66123071304
475 1368.5467028884
476 1371.43218021283
477 1374.31766264203
478 1377.20315013011
479 1380.08864262966
480 1382.97414009176
481 1385.85964246602
482 1388.74514970062
483 1391.63066174234
484 1394.51617853661
485 1397.40170002749
486 1400.28722615779
487 1403.17275686904
488 1406.05829210154
489 1408.94383179439
490 1411.82937588557
491 1414.71492431189
492 1417.60047700912
493 1420.48603391192
494 1423.37159495399
495 1426.257160068
496 1429.14272918568
497 1432.02830223786
498 1434.91387915446
499 1437.79945986456
500 1440.68504429643
501 1443.57063237754
502 1446.45622403463
503 1449.34181919369
504 1452.22741778005
505 1455.11301971838
506 1457.99862493273
507 1460.88423334655
508 1463.76984488273
509 1466.65545946366
510 1469.5410770112
511 1472.42669744677
512 1475.31232069134
513 1478.19794666549
514 1481.08357528941
515 1483.96920648297
516 1486.85484016569
517 1489.74047625684
518 1492.62611467541
519 1495.51175534018
520 1498.39739816971
521 1501.2830430824
522 1504.16868999652
523 1507.05433883019
524 1509.93998950146
525 1512.82564192832
526 1515.71129602871
527 1518.59695172058
528 1521.48260892186
529 1524.36826755055
530 1527.25392752471
531 1530.13958876247
532 1533.02525118209
533 1535.91091470197
534 1538.79657924065
535 1541.68224471687
536 1544.56791104958
537 1547.45357815795
538 1550.33924596138
539 1553.22491437959
540 1556.11058333254
541 1558.99625274055
542 1561.88192252425
543 1564.76759260462
544 1567.65326290302
545 1570.53893334122
546 1573.42460384138
547 1576.3102743261
548 1579.19594471843
549 1582.08161494189
550 1584.96728492048
551 1587.8529545787
552 1590.73862384157
553 1593.62429263466
554 1596.50996088406
555 1599.39562851645
556 1602.2812954591
557 1605.16696163984
558 1608.05262698716
559 1610.93829143013
560 1613.82395489848
561 1616.70961732261
562 1619.59527863355
563 1622.48093876303
564 1625.36659764347
565 1628.25225520799
566 1631.13791139042
567 1634.02356612533
568 1636.90921934801
569 1639.79487099451
570 1642.68052100163
571 1645.56616930693
572 1648.45181584878
573 1651.33746056629
574 1654.22310339941
575 1657.10874428886
576 1659.9943831762
577 1662.88002000378
578 1665.7656547148
579 1668.65128725329
580 1671.53691756412
581 1674.42254559301
582 1677.30817128654
583 1680.19379459215
584 1683.07941545813
585 1685.96503383367
586 1688.85064966881
587 1691.7362629145
588 1694.62187352255
589 1697.50748144568
590 1700.3930866375
591 1703.27868905252
592 1706.16428864615
593 1709.04988537471
594 1711.93547919541
595 1714.8210700664
596 1717.70665794673
597 1720.59224279635
598 1723.47782457615
599 1726.36340324793
600 1729.24897877442
601 1732.13455111924
602 1735.02012024697
603 1737.90568612309
604 1740.79124871401
605 1743.67680798706
606 1746.5623639105
607 1749.4479164535
608 1752.33346558616
609 1755.2190112795
610 1758.10455350546
611 1760.9900922369
612 1763.8756274476
613 1766.76115911225
614 1769.64668720645
615 1772.53221170672
616 1775.41773259049
617 1778.30324983609
618 1781.18876342277
619 1784.07427333066
620 1786.9597795408
621 1789.84528203513
622 1792.73078079648
623 1795.61627580855
624 1798.50176705596
625 1801.38725452417
626 1804.27273819956
627 1807.15821806936
628 1810.04369412166
629 1812.92916634542
630 1815.81463473049
631 1818.70009926752
632 1821.58555994805
633 1824.47101676446
634 1827.35646970996
635 1830.24191877859
636 1833.12736396523
637 1836.01280526558
638 1838.89824267616
639 1841.78367619429
640 1844.66910581811
641 1847.55453154656
642 1850.43995337935
643 1853.32537131701
644 1856.21078536082
645 1859.09619551287
646 1861.98160177598
647 1864.86700415376
648 1867.75240265055
649 1870.63779727147
650 1873.52318802235
651 1876.40857490976
652 1879.29395794101
653 1882.17933712412
654 1885.06471246781
655 1887.95008398154
656 1890.83545167543
657 1893.72081556031
658 1896.60617564768
659 1899.49153194973
660 1902.37688447931
661 1905.26223324992
662 1908.14757827572
663 1911.03291957152
664 1913.91825715276
665 1916.80359103551
666 1919.68892123645
667 1922.57424777288
668 1925.4595706627
669 1928.34488992442
670 1931.23020557713
671 1934.11551764049
672 1937.00082613473
673 1939.88613108067
674 1942.77143249966
675 1945.65673041359
676 1948.54202484493
677 1951.42731581663
678 1954.31260335219
679 1957.19788747562
680 1960.08316821143
681 1962.96844558464
682 1965.85371962074
683 1968.7389903457
684 1971.62425778599
685 1974.50952196851
686 1977.39478292063
687 1980.28004067016
688 1983.16529524537
689 1986.05054667493
690 1988.93579498794
691 1991.82104021392
692 1994.7062823828
693 1997.59152152489
694 2000.47675767089
695 2003.3619908519
696 2006.24722109936
697 2009.1324484451
698 2012.01767292129
699 2014.90289456045
700 2017.78811339543
701 2020.67332945942
702 2023.55854278594
703 2026.4437534088
704 2029.32896136213
705 2032.21416668035
706 2035.09936939818
707 2037.98456955061
708 2040.86976717291
709 2043.75496230061
710 2046.64015496949
711 2049.52534521559
712 2052.4105330752
713 2055.29571858481
714 2058.18090178117
715 2061.06608270123
716 2063.95126138214
717 2066.83643786128
718 2069.7216121762
719 2072.60678436464
720 2075.49195446453
721 2078.37712251396
722 2081.26228855119
723 2084.14745261463
724 2087.03261474284
725 2089.91777497454
726 2092.80293334855
727 2095.68808990384
728 2098.5732446795
729 2101.45839771472
730 2104.3435490488
731 2107.22869872114
732 2110.11384677123
733 2112.99899323866
734 2115.88413816306
735 2118.76928158416
736 2121.65442354175
737 2124.53956407567
738 2127.42470322581
739 2130.3098410321
740 2133.19497753452
741 2136.08011277307
742 2138.96524678778
743 2141.85037961868
744 2144.73551130583
745 2147.6206418893
746 2150.50577140913
747 2153.39089990538
748 2156.27602741807
749 2159.16115398723
750 2162.04627965284
751 2164.93140445487
752 2167.81652843322
753 2170.70165162777
754 2173.58677407835
755 2176.47189582472
756 2179.35701690661
757 2182.24213736364
758 2185.1272572354
759 2188.01237656136
760 2190.89749538096
761 2193.78261373349
762 2196.66773165821
763 2199.55284919423
764 2202.43796638058
765 2205.32308325618
766 2208.20819985984
767 2211.09331623024
768 2213.97843240595
769 2216.86354842539
770 2219.74866432686
771 2222.63378014854
772 2225.51889592844
773 2228.40401170443
774 2231.28912751423
775 2234.17424339542
776 2237.05935938539
777 2239.94447552139
778 2242.82959184049
779 2245.71470837958
780 2248.5998251754
781 2251.48494226448
782 2254.37005968317
783 2257.25517746765
784 2260.14029565388
785 2263.02541427765
786 2265.91053337453
787 2268.79565297989
788 2271.6807731289
789 2274.56589385651
790 2277.45101519746
791 2280.33613718628
792 2283.22125985726
793 2286.10638324447
794 2288.99150738177
795 2291.87663230277
796 2294.76175804085
797 2297.64688462915
798 2300.53201210059
799 2303.41714048781
800 2306.30226982324
801 2309.18740013904
802 2312.07253146713
803 2314.95766383916
804 2317.84279728654
805 2320.72793184042
806 2323.61306753167
807 2326.49820439092
808 2329.38334244851
809 2332.26848173453
810 2335.15362227879
811 2338.03876411082
812 2340.9239072599
813 2343.80905175499
814 2346.69419762481
815 2349.57934489777
816 2352.46449360202
817 2355.34964376542
818 2358.23479541551
819 2361.11994857959
820 2364.00510328464
821 2366.89025955734
822 2369.7754174241
823 2372.66057691103
824 2375.54573804393
825 2378.4309008483
826 2381.31606534935
827 2384.201231572
828 2387.08639954084
829 2389.97156928017
830 2392.856740814
831 2395.741914166
832 2398.62708935956
833 2401.51226641775
834 2404.39744536334
835 2407.28262621878
836 2410.16780900621
837 2413.05299374747
838 2415.93818046407
839 2418.82336917722
840 2421.70855990781
841 2424.59375267641
842 2427.47894750329
843 2430.36414440839
844 2433.24934341134
845 2436.13454453145
846 2439.01974778771
847 2441.90495319881
848 2444.7901607831
849 2447.67537055862
850 2450.56058254309
851 2453.44579675391
852 2456.33101320818
853 2459.21623192265
854 2462.10145291377
855 2464.98667619767
856 2467.87190179015
857 2470.7571297067
858 2473.6423599625
859 2476.52759257239
860 2479.41282755091
861 2482.29806491226
862 2485.18330467035
863 2488.06854683874
864 2490.9537914307
865 2493.83903845917
866 2496.72428793678
867 2499.60953987582
868 2502.4947942883
869 2505.38005118589
870 2508.26531057994
871 2511.15057248151
872 2514.03583690132
873 2516.9211038498
874 2519.80637333705
875 2522.69164537286
876 2525.57691996672
877 2528.46219712779
878 2531.34747686494
879 2534.23275918673
880 2537.11804410138
881 2540.00333161685
882 2542.88862174075
883 2545.77391448042
884 2548.65920984288
885 2551.54450783484
886 2554.42980846271
887 2557.31511173261
888 2560.20041765034
889 2563.08572622143
890 2565.97103745108
891 2568.85635134421
892 2571.74166790543
893 2574.62698713909
894 2577.5123090492
895 2580.39763363951
896 2583.28296091346
897 2586.16829087422
898 2589.05362352465
899 2591.93895886733
900 2594.82429690457
901 2597.70963763836
902 2600.59498107046
903 2603.48032720229
904 2606.36567603503
905 2609.25102756956
906 2612.1363818065
907 2615.02173874618
908 2617.90709838866
909 2620.79246073372
910 2623.6778257809
911 2626.56319352942
912 2629.44856397827
913 2632.33393712617
914 2635.21931297155
915 2638.10469151261
916 2640.99007274726
917 2643.87545667317
918 2646.76084328774
919 2649.64623258811
920 2652.53162457119
921 2655.41701923361
922 2658.30241657175
923 2661.18781658176
924 2664.07321925953
925 2666.95862460069
926 2669.84403260066
927 2672.72944325458
928 2675.61485655738
929 2678.50027250372
930 2681.38569108806
931 2684.2711123046
932 2687.1565361473
933 2690.04196260991
934 2692.92739168595
935 2695.81282336869
936 2698.69825765119
937 2701.58369452628
938 2704.46913398658
939 2707.35457602449
940 2710.24002063216
941 2713.12546780156
942 2716.01091752443
943 2718.89636979231
944 2721.78182459651
945 2724.66728192814
946 2727.55274177812
947 2730.43820413714
948 2733.3236689957
949 2736.2091363441
950 2739.09460617244
951 2741.98007847063
952 2744.86555322837
953 2747.75103043518
954 2750.63651008039
955 2753.52199215313
956 2756.40747664237
957 2759.29296353686
958 2762.1784528252
959 2765.06394449578
960 2767.94943853684
961 2770.83493493643
962 2773.72043368242
963 2776.60593476252
964 2779.49143816427
965 2782.37694387503
966 2785.262451882
967 2788.14796217223
968 2791.03347473259
969 2793.91898954979
970 2796.80450661039
971 2799.6900259008
972 2802.57554740727
973 2805.46107111589
974 2808.34659701261
975 2811.23212508325
976 2814.11765531344
977 2817.0031876887
978 2819.88872219442
979 2822.77425881581
980 2825.65979753797
981 2828.54533834587
982 2831.43088122434
983 2834.31642615806
984 2837.20197313161
985 2840.08752212942
986 2842.97307313582
987 2845.858626135
988 2848.74418111102
989 2851.62973804785
990 2854.51529692931
991 2857.40085773914
992 2860.28642046094
993 2863.1719850782
994 2866.05755157433
995 2868.9431199326
996 2871.82869013619
997 2874.71426216818
998 2877.59983601155
999 2880.48541164916
};
\addlegendentry{K = 2}
\addplot [semithick, color2]
table {%
1 4
2 4
3 4
4 4
5 12.5333333333333
6 13.9096774193548
7 16.0725038402458
8 18.7710052372486
9 21.7378905435682
10 24.7792697847473
11 27.7907810818158
12 30.7373080936769
13 33.6241356797319
14 36.4731583083157
15 39.3079001838491
16 42.1462963420857
17 44.9986984890758
18 47.8687097562004
19 50.7551387643834
20 53.6540651539604
21 56.5605362906747
22 59.4697463494091
23 62.3777256832183
24 65.2816428565437
25 68.1798375101312
26 71.0716892999609
27 73.9574046381551
28 76.8377785405506
29 79.7139679232967
30 82.58729655714
31 85.4591004450767
32 88.3306148736069
33 91.2028998817935
34 94.0767985448097
35 96.952921579878
36 99.8316518175441
37 102.713162652586
38 105.597445428593
39 108.484341641675
40 111.373576761836
41 114.264793302228
42 117.157581485659
43 120.051506453989
44 122.946131442272
45 125.84103670563
46 128.735834256912
47 131.630178662223
48 134.523774264433
49 137.416379275437
50 140.307807208575
51 143.197926123474
52 146.086656135459
53 148.97396560745
54 151.85986639954
55 154.744408504433
56 157.62767434877
57 160.509772993372
58 163.390834421172
59 166.271004060986
60 169.150437658995
61 172.029296577963
62 174.907743576879
63 177.785939100688
64 180.664038090785
65 183.542187311611
66 186.42052317665
67 189.299170048016
68 192.178238977111
69 195.057826849382
70 197.938015893423
71 200.818873513416
72 203.700452403826
73 206.58279090612
74 209.465913568836
75 212.349831874483
76 215.23454509921
77 218.120041273937
78 221.006298218524
79 223.893284623482
80 226.780961156631
81 229.669281574966
82 232.558193824695
83 235.447641114989
84 238.337562953403
85 241.227896133114
86 244.118575664198
87 247.009535642973
88 249.900710055107
89 252.792033509645
90 255.6834419024
91 258.574873008288
92 261.466267003121
93 264.357566916221
94 267.248719015887
95 270.139673130288
96 273.030382906842
97 275.920806013452
98 278.810904285241
99 281.700643820619
100 284.589995030591
101 287.478932645301
102 290.367435681783
103 293.255487376834
104 296.143075088863
105 299.030190172437
106 301.916827829097
107 304.802986937893
108 307.688669868854
109 310.573882282479
110 313.458632918102
111 316.342933373799
112 319.226797880314
113 322.11024307125
114 324.993287751619
115 327.87595266661
116 330.758260272268
117 333.640234509595
118 336.521900583406
119 339.403284747109
120 342.284414094421
121 345.165316358884
122 348.046019721918
123 350.926552629997
124 353.806943621436
125 356.687221163147
126 359.567413497643
127 362.447548500455
128 365.327653548054
129 368.207755396288
130 371.087880069284
131 373.968052758693
132 376.848297733105
133 379.728638257421
134 382.609096521923
135 385.489693580732
136 388.370449299349
137 391.251382310908
138 394.132509980785
139 397.013848379164
140 399.895412261164
141 402.777215054117
142 405.659268851591
143 408.54158441372
144 411.424171173445
145 414.307037248243
146 417.19018945693
147 420.07363334114
148 422.957373191085
149 425.8414120752
150 428.725751873312
151 431.610393312954
152 434.495336008487
153 437.380578502675
154 440.266118310406
155 443.151951964233
156 446.038075061457
157 448.924482312444
158 451.811167589942
159 454.698123979122
160 457.585343828114
161 460.472818798822
162 463.360539917801
163 466.248497627007
164 469.136681834241
165 472.02508196312
166 474.913687002425
167 477.802485554675
168 480.691465883819
169 483.58061596191
170 486.469923514673
171 489.359376065861
172 492.248960980329
173 495.138665505737
174 498.028476812842
175 500.918382034301
176 503.808368301955
177 506.698422782553
178 509.588532711886
179 512.478685427309
180 515.368868398636
181 518.259069257396
182 521.149275824456
183 524.039476135996
184 526.929658467868
185 529.819811358322
186 532.709923629144
187 535.5999844052
188 538.489983132438
189 541.379909594345
190 544.269753926913
191 547.159506632134
192 550.049158590068
193 552.93870106951
194 555.828125737308
195 558.717424666359
196 561.606590342341
197 564.495615669208
198 567.384493973504
199 570.273219007534
200 573.161784951443
201 576.050186414241
202 578.938418433829
203 581.826476476066
204 584.714356432923
205 587.602054619775
206 590.48956777187
207 593.376893040024
208 596.264027985585
209 599.150970574714
210 602.037719172018
211 604.924272533586
212 607.810629799465
213 610.696790485616
214 613.582754475399
215 616.46852201061
216 619.35409368212
217 622.239470420156
218 625.124653484243
219 628.00964445286
220 630.894445212833
221 633.779057948502
222 636.663485130686
223 639.54772950549
224 642.43179408297
225 645.315682125686
226 648.19939713718
227 651.082942850388
228 653.966323216025
229 656.849542390959
230 659.732604726595
231 662.615514757295
232 665.498277188853
233 668.380896887036
234 671.263378866223
235 674.145728278148
236 677.027950400758
237 679.910050627225
238 682.792034455092
239 685.673907475594
240 688.555675363154
241 691.437343865062
242 694.318918791353
243 697.200406004896
244 700.081811411695
245 702.963140951412
246 705.844400588125
247 708.725596301315
248 711.606734077109
249 714.487819899753
250 717.368859743351
251 720.24985956385
252 723.13082529129
253 726.011762822311
254 728.892678012921
255 731.773576671535
256 734.654464552272
257 737.535347348523
258 740.416230686779
259 743.297120120732
260 746.178021125632
261 749.058939092914
262 751.939879325082
263 754.820847030856
264 757.701847320575
265 760.582885201854
266 763.463965575492
267 766.345093231639
268 769.226272846191
269 772.107508977445
270 774.98880606298
271 777.870168416779
272 780.751600226581
273 783.633105551452
274 786.51468831959
275 789.396352326336
276 792.2781012324
277 795.159938562301
278 798.041867703
279 800.923891902738
280 803.806014270061
281 806.688237773037
282 809.570565238653
283 812.452999352391
284 815.335542657969
285 818.218197557259
286 821.100966310362
287 823.983851035831
288 826.866853711057
289 829.749976172796
290 832.633220117832
291 835.516587103779
292 838.400078550014
293 841.283695738729
294 844.16743981611
295 847.051311793624
296 849.935312549417
297 852.819442829821
298 855.703703250951
299 858.588094300409
300 861.472616339065
301 864.357269602934
302 867.242054205125
303 870.126970137873
304 873.01201727464
305 875.89719537228
306 878.782504073268
307 881.667942907996
308 884.553511297108
309 887.439208553899
310 890.325033886755
311 893.210986401634
312 896.097065104589
313 898.983268904323
314 901.869596614781
315 904.756046957763
316 907.642618565566
317 910.529309983647
318 913.416119673302
319 916.303046014363
320 919.190087307906
321 922.077241778963
322 924.964507579251
323 927.851882789893
324 930.739365424147
325 933.62695343013
326 936.51464469354
327 939.402437040367
328 942.290328239603
329 945.178316005932
330 948.06639800241
331 950.954571843134
332 953.842835095887
333 956.731185284766
334 959.619619892792
335 962.508136364495
336 965.396732108471
337 968.285404499922
338 971.174150883158
339 974.062968574081
340 976.951854862628
341 979.840807015191
342 982.729822277004
343 985.618897874488
344 988.50803101757
345 991.397218901964
346 994.286458711412
347 997.175747619894
348 1000.06508279379
349 1002.95446139401
350 1005.8438805781
351 1008.73333750225
352 1011.62282932334
353 1014.51235320089
354 1017.40190629899
355 1020.29148578817
356 1023.18108884724
357 1026.0707126651
358 1028.96035444249
359 1031.85001139368
360 1034.73968074815
361 1037.62935975221
362 1040.51904567056
363 1043.40873578786
364 1046.29842741017
365 1049.18811786645
366 1052.07780450991
367 1054.96748471939
368 1057.85715590067
369 1060.74681548773
370 1063.636460944
371 1066.52608976352
372 1069.41569947207
373 1072.30528762829
374 1075.19485182473
375 1078.08438968884
376 1080.97389888396
377 1083.86337711024
378 1086.75282210551
379 1089.64223164616
380 1092.53160354792
381 1095.42093566663
382 1098.31022589896
383 1101.19947218311
384 1104.08867249944
385 1106.97782487109
386 1109.86692736454
387 1112.75597809018
388 1115.64497520276
389 1118.53391690186
390 1121.42280143236
391 1124.31162708479
392 1127.20039219568
393 1130.08909514792
394 1132.97773437102
395 1135.86630834137
396 1138.7548155825
397 1141.64325466522
398 1144.5316242078
399 1147.41992287615
400 1150.30814938384
401 1153.19630249225
402 1156.08438101056
403 1158.9723837958
404 1161.86030975285
405 1164.74815783435
406 1167.6359270407
407 1170.52361641994
408 1173.41122506763
409 1176.29875212675
410 1179.18619678752
411 1182.07355828719
412 1184.96083590988
413 1187.84802898635
414 1190.73513689371
415 1193.62215905521
416 1196.50909493991
417 1199.39594406238
418 1202.28270598241
419 1205.16938030462
420 1208.05596667813
421 1210.94246479616
422 1213.82887439567
423 1216.71519525691
424 1219.60142720303
425 1222.48757009962
426 1225.37362385427
427 1228.25958841609
428 1231.14546377525
429 1234.03124996247
430 1236.91694704852
431 1239.80255514372
432 1242.68807439739
433 1245.57350499732
434 1248.45884716926
435 1251.34410117631
436 1254.22926731838
437 1257.11434593164
438 1259.99933738789
439 1262.88424209401
440 1265.76906049138
441 1268.65379305521
442 1271.538440294
443 1274.42300274891
444 1277.30748099311
445 1280.1918756312
446 1283.07618729856
447 1285.9604166607
448 1288.84456441268
449 1291.7286312784
450 1294.61261801002
451 1297.49652538728
452 1300.38035421687
453 1303.26410533177
454 1306.1477795906
455 1309.03137787699
456 1311.91490109892
457 1314.79835018803
458 1317.68172609903
459 1320.56502980901
460 1323.44826231679
461 1326.33142464229
462 1329.21451782586
463 1332.09754292762
464 1334.98050102687
465 1337.86339322138
466 1340.74622062677
467 1343.6289843759
468 1346.51168561818
469 1349.39432551897
470 1352.27690525895
471 1355.15942603346
472 1358.04188905191
473 1360.92429553715
474 1363.80664672484
475 1366.68894386283
476 1369.57118821059
477 1372.45338103857
478 1375.33552362759
479 1378.21761726831
480 1381.09966326055
481 1383.98166291278
482 1386.8636175415
483 1389.74552847068
484 1392.62739703118
485 1395.5092245602
486 1398.39101240072
487 1401.27276190094
488 1404.15447441377
489 1407.03615129621
490 1409.91779390893
491 1412.79940361564
492 1415.68098178262
493 1418.56252977824
494 1421.44404897236
495 1424.32554073592
496 1427.20700644041
497 1430.08844745738
498 1432.96986515797
499 1435.85126091243
500 1438.73263608966
501 1441.61399205677
502 1444.49533017858
503 1447.37665181725
504 1450.25795833177
505 1453.13925107757
506 1456.02053140611
507 1458.90180066442
508 1461.78306019475
509 1464.66431133412
510 1467.54555541396
511 1470.42679375971
512 1473.30802769047
513 1476.18925851857
514 1479.07048754928
515 1481.95171608042
516 1484.832945402
517 1487.71417679589
518 1490.59541153553
519 1493.47665088554
520 1496.35789610143
521 1499.23914842931
522 1502.12040910555
523 1505.00167935652
524 1507.88296039828
525 1510.76425343631
526 1513.64555966522
527 1516.52688026851
528 1519.4082164183
529 1522.28956927507
530 1525.17093998743
531 1528.05232969187
532 1530.93373951254
533 1533.81517056104
534 1536.69662393615
535 1539.57810072369
536 1542.45960199628
537 1545.34112881314
538 1548.22268221994
539 1551.10426324856
540 1553.98587291697
541 1556.86751222903
542 1559.74918217435
543 1562.6308837281
544 1565.51261785091
545 1568.39438548869
546 1571.2761875725
547 1574.15802501844
548 1577.0398987275
549 1579.92180958548
550 1582.80375846284
551 1585.68574621462
552 1588.56777368032
553 1591.44984168383
554 1594.33195103334
555 1597.21410252124
556 1600.09629692407
557 1602.97853500241
558 1605.86081750088
559 1608.74314514802
560 1611.62551865626
561 1614.50793872188
562 1617.39040602496
563 1620.27292122935
564 1623.1554849826
565 1626.038097916
566 1628.9207606445
567 1631.80347376671
568 1634.68623786491
569 1637.56905350501
570 1640.45192123655
571 1643.33484159273
572 1646.2178150904
573 1649.10084223004
574 1651.98392349583
575 1654.86705935564
576 1657.75025026106
577 1660.6334966474
578 1663.51679893377
579 1666.40015752308
580 1669.28357280211
581 1672.16704514152
582 1675.05057489591
583 1677.93416240389
584 1680.8178079881
585 1683.70151195531
586 1686.58527459645
587 1689.46909618669
588 1692.3529769855
589 1695.23691723674
590 1698.12091716869
591 1701.00497699421
592 1703.88909691073
593 1706.77327710041
594 1709.65751773017
595 1712.54181895183
596 1715.42618090216
597 1718.31060370301
598 1721.19508746139
599 1724.07963226956
600 1726.96423820518
601 1729.84890533137
602 1732.73363369684
603 1735.61842333598
604 1738.50327426901
605 1741.38818650207
606 1744.27316002734
607 1747.15819482316
608 1750.04329085417
609 1752.9284480714
610 1755.81366641242
611 1758.69894580148
612 1761.58428614959
613 1764.46968735472
614 1767.35514930185
615 1770.24067186318
616 1773.12625489824
617 1776.01189825401
618 1778.89760176507
619 1781.78336525373
620 1784.66918853022
621 1787.55507139276
622 1790.44101362776
623 1793.32701500993
624 1796.21307530244
625 1799.09919425709
626 1801.9853716144
627 1804.87160710383
628 1807.75790044387
629 1810.64425134222
630 1813.53065949594
631 1816.41712459161
632 1819.30364630545
633 1822.19022430351
634 1825.0768582418
635 1827.96354776646
636 1830.85029251391
637 1833.73709211101
638 1836.62394617519
639 1839.51085431466
640 1842.3978161285
641 1845.28483120689
642 1848.17189913118
643 1851.05901947414
644 1853.94619180005
645 1856.8334156649
646 1859.7206906165
647 1862.6080161947
648 1865.49539193149
649 1868.38281735121
650 1871.27029197065
651 1874.15781529925
652 1877.04538683926
653 1879.93300608587
654 1882.82067252739
655 1885.70838564538
656 1888.59614491484
657 1891.48394980435
658 1894.37179977622
659 1897.25969428665
660 1900.14763278591
661 1903.03561471844
662 1905.92363952306
663 1908.81170663309
664 1911.69981547652
665 1914.58796547616
666 1917.47615604978
667 1920.36438661028
668 1923.25265656581
669 1926.14096531998
670 1929.02931227195
671 1931.9176968166
672 1934.80611834467
673 1937.69457624296
674 1940.58306989438
675 1943.47159867819
676 1946.36016197008
677 1949.24875914236
678 1952.13738956408
679 1955.02605260117
680 1957.91474761658
681 1960.80347397046
682 1963.69223102023
683 1966.58101812079
684 1969.46983462462
685 1972.35867988191
686 1975.24755324073
687 1978.13645404713
688 1981.0253816453
689 1983.9143353777
690 1986.80331458516
691 1989.69231860706
692 1992.58134678143
693 1995.47039844509
694 1998.35947293376
695 2001.24856958222
696 2004.1376877244
697 2007.02682669353
698 2009.91598582224
699 2012.80516444273
700 2015.69436188682
701 2018.58357748612
702 2021.47281057215
703 2024.36206047643
704 2027.25132653061
705 2030.1406080666
706 2033.02990441665
707 2035.91921491349
708 2038.80853889045
709 2041.69787568152
710 2044.58722462154
711 2047.47658504622
712 2050.3659562923
713 2053.25533769766
714 2056.14472860139
715 2059.03412834392
716 2061.92353626711
717 2064.81295171434
718 2067.70237403064
719 2070.59180256276
720 2073.48123665929
721 2076.37067567071
722 2079.26011894956
723 2082.14956585046
724 2085.03901573022
725 2087.92846794796
726 2090.81792186518
727 2093.70737684585
728 2096.59683225646
729 2099.48628746617
730 2102.37574184686
731 2105.26519477321
732 2108.15464562277
733 2111.04409377608
734 2113.93353861671
735 2116.82297953135
736 2119.7124159099
737 2122.60184714552
738 2125.49127263473
739 2128.38069177746
740 2131.27010397712
741 2134.1595086407
742 2137.0489051788
743 2139.93829300573
744 2142.82767153955
745 2145.71704020215
746 2148.60639841932
747 2151.49574562078
748 2154.38508124028
749 2157.27440471565
750 2160.16371548882
751 2163.05301300594
752 2165.94229671739
753 2168.83156607786
754 2171.72082054638
755 2174.6100595864
756 2177.49928266582
757 2180.38848925705
758 2183.27767883705
759 2186.1668508874
760 2189.05600489432
761 2191.94514034872
762 2194.83425674627
763 2197.7233535874
764 2200.61243037738
765 2203.50148662636
766 2206.39052184937
767 2209.2795355664
768 2212.16852730242
769 2215.05749658742
770 2217.94644295643
771 2220.83536594959
772 2223.72426511215
773 2226.61313999452
774 2229.50199015227
775 2232.39081514621
776 2235.27961454239
777 2238.16838791212
778 2241.057134832
779 2243.94585488397
780 2246.83454765531
781 2249.72321273867
782 2252.61184973209
783 2255.50045823903
784 2258.38903786837
785 2261.27758823446
786 2264.16610895711
787 2267.05459966165
788 2269.94305997887
789 2272.83148954512
790 2275.71988800228
791 2278.60825499776
792 2281.49659018455
793 2284.38489322122
794 2287.27316377192
795 2290.1614015064
796 2293.04960610001
797 2295.93777723371
798 2298.8259145941
799 2301.71401787338
800 2304.60208676942
801 2307.49012098569
802 2310.37812023133
803 2313.26608422111
804 2316.15401267546
805 2319.04190532045
806 2321.9297618878
807 2324.81758211488
808 2327.70536574472
809 2330.59311252598
810 2333.48082221297
811 2336.36849456565
812 2339.25612934962
813 2342.14372633609
814 2345.03128530192
815 2347.91880602959
816 2350.80628830717
817 2353.69373192837
818 2356.58113669247
819 2359.46850240436
820 2362.3558288745
821 2365.24311591892
822 2368.13036335921
823 2371.01757102251
824 2373.90473874147
825 2376.79186635431
826 2379.6789537047
827 2382.56600064185
828 2385.45300702043
829 2388.33997270057
830 2391.22689754785
831 2394.11378143328
832 2397.00062423329
833 2399.88742582971
834 2402.77418610972
835 2405.66090496589
836 2408.54758229611
837 2411.4342180036
838 2414.32081199687
839 2417.20736418972
840 2420.09387450119
841 2422.98034285557
842 2425.86676918235
843 2428.75315341622
844 2431.63949549702
845 2434.52579536976
846 2437.41205298453
847 2440.29826829653
848 2443.18444126605
849 2446.07057185839
850 2448.95666004387
851 2451.84270579782
852 2454.7287091005
853 2457.61466993714
854 2460.50058829786
855 2463.38646417765
856 2466.27229757636
857 2469.15808849868
858 2472.04383695406
859 2474.92954295673
860 2477.81520652566
861 2480.70082768451
862 2483.58640646162
863 2486.47194288997
864 2489.35743700715
865 2492.24288885534
866 2495.12829848124
867 2498.0136659361
868 2500.89899127562
869 2503.78427455998
870 2506.66951585375
871 2509.55471522591
872 2512.43987274977
873 2515.32498850296
874 2518.21006256742
875 2521.09509502929
876 2523.98008597898
877 2526.86503551103
878 2529.74994372415
879 2532.63481072116
880 2535.51963660896
881 2538.40442149847
882 2541.28916550464
883 2544.17386874635
884 2547.05853134645
885 2549.94315343167
886 2552.82773513259
887 2555.71227658364
888 2558.596777923
889 2561.48123929263
890 2564.3656608382
891 2567.25004270902
892 2570.13438505809
893 2573.01868804198
894 2575.90295182083
895 2578.78717655829
896 2581.67136242154
897 2584.55550958117
898 2587.4396182112
899 2590.32368848903
900 2593.20772059537
901 2596.09171471428
902 2598.97567103302
903 2601.85958974212
904 2604.74347103527
905 2607.62731510931
906 2610.51112216419
907 2613.39489240294
908 2616.2786260316
909 2619.16232325921
910 2622.04598429776
911 2624.92960936218
912 2627.81319867024
913 2630.69675244257
914 2633.5802709026
915 2636.4637542765
916 2639.34720279319
917 2642.23061668425
918 2645.11399618392
919 2647.99734152904
920 2650.88065295903
921 2653.76393071581
922 2656.64717504381
923 2659.53038618992
924 2662.41356440343
925 2665.29670993601
926 2668.17982304166
927 2671.0629039767
928 2673.94595299967
929 2676.82897037138
930 2679.71195635479
931 2682.59491121501
932 2685.47783521927
933 2688.36072863685
934 2691.2435917391
935 2694.12642479931
936 2697.00922809277
937 2699.89200189666
938 2702.77474649006
939 2705.65746215389
940 2708.54014917086
941 2711.42280782546
942 2714.30543840392
943 2717.18804119414
944 2720.07061648571
945 2722.95316456981
946 2725.83568573921
947 2728.71818028824
948 2731.60064851272
949 2734.48309070997
950 2737.36550717872
951 2740.24789821911
952 2743.13026413266
953 2746.0126052222
954 2748.89492179185
955 2751.77721414702
956 2754.65948259429
957 2757.54172744147
958 2760.42394899751
959 2763.30614757247
960 2766.18832347749
961 2769.07047702476
962 2771.95260852748
963 2774.83471829984
964 2777.71680665695
965 2780.59887391484
966 2783.48092039042
967 2786.36294640143
968 2789.24495226643
969 2792.12693830475
970 2795.00890483644
971 2797.89085218228
972 2800.77278066372
973 2803.65469060286
974 2806.53658232237
975 2809.41845614555
976 2812.30031239619
977 2815.18215139864
978 2818.0639734777
979 2820.94577895863
980 2823.82756816709
981 2826.70934142914
982 2829.59109907121
983 2832.47284142
984 2835.35456880256
985 2838.23628154617
986 2841.11797997835
987 2843.99966442681
988 2846.88133521945
989 2849.76299268429
990 2852.64463714947
991 2855.52626894322
992 2858.40788839382
993 2861.28949582955
994 2864.17109157872
995 2867.05267596958
996 2869.93424933034
997 2872.8158119891
998 2875.69736427384
999 2878.57890651242
};
\addlegendentry{K = 4}
\addplot [semithick, color3]
table {%
1 8
2 8
3 8
4 8
5 8
6 8
7 8
8 8
9 24.0627450980392
10 24.3456505890027
11 25.0549884035886
12 26.361151304976
13 28.3332607755793
14 30.9221289371729
15 33.9865247674185
16 37.3407490604357
17 40.8016488162328
18 44.2218314523403
19 47.50527537062
20 50.6079361195233
21 53.5286875061673
22 56.2959893226431
23 58.9543546979617
24 61.5530283431821
25 64.1378631906383
26 66.7464103269802
27 69.4057058635248
28 72.1320409759359
29 74.9320126501389
30 77.804268884524
31 80.7415122981861
32 83.7324695088591
33 86.763651639649
34 89.8208190859123
35 92.8901237084198
36 95.9589393465019
37 99.0164128481311
38 102.053777838759
39 105.064476208406
40 108.044130681202
41 110.990407812591
42 113.902805612744
43 116.782394511202
44 119.631535025401
45 122.453590535481
46 125.252649132122
47 128.033264646493
48 130.800223697679
49 133.558342880253
50 136.312298023079
51 139.066485730226
52 141.8249161115
53 144.591134667294
54 147.368170655022
55 150.158508879553
56 152.964081669146
57 155.786277777264
58 158.625965050517
59 161.483523890355
60 164.358888782696
61 167.251595452301
62 170.160831498658
63 173.085488672978
64 176.024215250639
65 178.975467232222
66 181.937557363852
67 184.908701200686
68 187.887059644388
69 190.870777566201
70 193.858018282127
71 196.846993777347
72 199.835990684853
73 202.823392110572
74 205.807695466016
75 208.787526521997
76 211.761649935273
77 214.72897652618
78 217.688567601233
79 220.639636622077
80 223.581548522545
81 226.513816970378
82 229.436099860463
83 232.348193313444
84 235.250024437986
85 238.141643097717
86 241.02321290548
87 243.895001648541
88 246.757371329307
89 249.610767987126
90 252.455711448306
91 255.292785133643
92 258.122626035805
93 260.945914962871
94 263.763367129312
95 266.575723161772
96 269.383740574151
97 272.18818575474
98 274.989826497477
99 277.789425099784
100 280.587732040811
101 283.385480246306
102 286.183379939571
103 288.982114072157
104 291.78233432287
105 294.584657649385
106 297.389663373184
107 300.197890775547
108 303.009837179987
109 305.825956494651
110 308.646658186859
111 311.472306661002
112 314.303221010474
113 317.13967511409
114 319.981898047497
115 322.830074780452
116 325.684347131353
117 328.544814951167
118 331.411537509798
119 334.284535058931
120 337.163790546554
121 340.049251459539
122 342.940831771927
123 345.838413977902
124 348.741851189726
125 351.650969282298
126 354.565569067305
127 357.485428481286
128 360.41030477323
129 363.339936678607
130 366.274046567971
131 369.212342559476
132 372.1545205858
133 375.100266407057
134 378.049257562359
135 381.001165253646
136 383.955656156371
137 386.912394152487
138 389.871041982025
139 392.831262810305
140 395.79272170855
141 398.755087046329
142 401.718031794841
143 404.681234740649
144 407.644381609933
145 410.607166103823
146 413.569290845763
147 416.530468242247
148 419.490421258581
149 422.448884111614
150 425.405602881648
151 428.360336045949
152 431.31285493645
153 434.262944124437
154 437.210401735083
155 440.155039694843
156 443.096683914781
157 446.035174412958
158 448.97036537906
159 451.902125184441
160 454.830336340786
161 457.754895410565
162 460.675712872438
163 463.592712944717
164 466.505833369956
165 469.41502516368
166 472.320252330191
167 475.221491548311
168 478.118731829867
169 481.011974153599
170 483.901231077117
171 486.786526329424
172 489.667894386415
173 492.545380031701
174 495.419037904951
175 498.288932039899
176 501.155135394033
177 504.017729371876
178 506.876803343691
179 509.732454161327
180 512.584785672817
181 515.43390823727
182 518.279938241467
183 521.122997619501
184 523.96321337671
185 526.800717119046
186 529.635644588946
187 532.468135208699
188 535.298331632189
189 538.126379305857
190 540.95242603961
191 543.776621588355
192 546.599117244762
193 549.420065443787
194 552.239619379423
195 555.057932634098
196 557.875158821049
197 560.691451239992
198 563.506962546305
199 566.32184443393
200 569.136247332134
201 571.95032011622
202 574.764209832259
203 577.578061435846
204 580.392017544867
205 583.206218206222
206 586.020800676418
207 588.83589921591
208 591.651644897051
209 594.468165425476
210 597.285584974732
211 600.104024033934
212 602.923599268211
213 605.744423391692
214 608.566605052762
215 611.390248731302
216 614.21545464762
217 617.042318682757
218 619.870932309869
219 622.701382536325
220 625.533751856228
221 628.368118212986
222 631.2045549716
223 634.043130900331
224 636.883910161373
225 639.726952310203
226 642.572312303232
227 645.420040513418
228 648.270182753483
229 651.122780306388
230 653.977869962701
231 656.835484064535
232 659.695650555694
233 662.558393037701
234 665.423730831365
235 668.291679043561
236 671.162248638911
237 674.035446516025
238 676.911275588012
239 679.789734866948
240 682.670819551996
241 685.554521120907
242 688.440827424588
243 691.329722784493
244 694.221188092547
245 697.115200913344
246 700.011735588375
247 702.910763342033
248 705.812252389162
249 708.716168043913
250 711.622472829694
251 714.531126589999
252 717.442086599907
253 720.355307678051
254 723.270742298883
255 726.188340705029
256 729.108051019582
257 732.029819358158
258 734.953589940549
259 737.879305201837
260 740.806905902818
261 743.736331239592
262 746.667518952205
263 749.600405432209
264 752.534925829031
265 755.471014155038
266 758.408603389198
267 761.347625579248
268 764.28801194226
269 767.229692963554
270 770.172598493841
271 773.116657844565
272 776.061799881346
273 779.007953115482
274 781.955045793447
275 784.903005984343
276 787.851761665248
277 790.801240804435
278 793.751371442412
279 796.702081770769
280 799.653300208784
281 802.604955477785
282 805.556976673241
283 808.509293334559
284 811.461835512596
285 814.41453383486
286 817.367319568402
287 820.320124680402
288 823.272881896445
289 826.225524756497
290 829.17798766858
291 832.130205960171
292 835.082115927323
293 838.033654881533
294 840.984761194368
295 843.935374339877
296 846.8854349348
297 849.834884776604
298 852.783666879376
299 855.731725507582
300 858.679006207747
301 861.62545583806
302 864.571022595951
303 867.515656043673
304 870.459307131905
305 873.401928221437
306 876.343473102954
307 879.283897014954
308 882.223156659857
309 885.161210218316
310 888.098017361794
311 891.033539263424
312 893.967738607213
313 896.900579595609
314 899.832027955488
315 902.762050942595
316 905.690617344474
317 908.617697481944
318 911.543263209144
319 914.4672879122
320 917.389746506553
321 920.310615432985
322 923.229872652388
323 926.14749763932
324 929.063471374378
325 931.977776335443
326 934.890396487819
327 937.801317273332
328 940.710525598399
329 943.618009821129
330 946.523759737488
331 949.427766566556
332 952.330022934935
333 955.230522860329
334 958.12926173434
335 961.02623630451
336 963.921444655662
337 966.814886190552
338 969.706561609889
339 972.59647289174
340 975.484623270369
341 978.371017214535
342 981.255660405276
343 984.138559713231
344 987.019723175507
345 989.899159972142
346 992.776880402182
347 995.65289585941
348 998.527218807746
349 1001.39986275636
350 1004.27084223451
351 1007.14017276614
352 1010.00787084429
353 1012.87395390527
354 1015.73844030271
355 1018.60134928148
356 1021.46270095143
357 1024.32251626115
358 1027.18081697152
359 1030.03762562938
360 1032.89296554099
361 1035.74686074565
362 1038.59933598926
363 1041.45041669787
364 1044.30012895138
365 1047.14849945726
366 1049.99555552434
367 1052.84132503675
368 1055.68583642794
369 1058.52911865488
370 1061.3712011724
371 1064.21211390762
372 1067.05188723474
373 1069.89055194981
374 1072.72813924588
375 1075.56468068825
376 1078.40020819007
377 1081.23475398804
378 1084.06835061849
379 1086.90103089368
380 1089.73282787832
381 1092.56377486646
382 1095.39390535864
383 1098.22325303928
384 1101.0518517545
385 1103.87973549013
386 1106.70693835013
387 1109.53349453529
388 1112.35943832231
389 1115.18480404315
390 1118.00962606481
391 1120.8339387694
392 1123.65777653459
393 1126.48117371442
394 1129.30416462045
395 1132.12678350335
396 1134.94906453472
397 1137.77104178946
398 1140.59274922835
399 1143.41422068114
400 1146.23548982992
401 1149.05659019293
402 1151.87755510874
403 1154.69841772077
404 1157.51921096229
405 1160.33996754169
406 1163.16071992821
407 1165.98150033803
408 1168.80234072074
409 1171.62327274621
410 1174.44432779179
411 1177.26553692998
412 1180.08693091643
413 1182.90854017824
414 1185.73039480283
415 1188.55252452696
416 1191.37495872631
417 1194.1977264053
418 1197.02085618738
419 1199.84437630558
420 1202.66831459351
421 1205.49269847668
422 1208.31755496419
423 1211.14291064077
424 1213.96879165914
425 1216.79522373278
426 1219.622232129
427 1222.44984166234
428 1225.27807668837
429 1228.10696109771
430 1230.93651831051
431 1233.76677127116
432 1236.59774244335
433 1239.42945380547
434 1242.26192684627
435 1245.09518256088
436 1247.92924144709
437 1250.76412350198
438 1253.59984821879
439 1256.43643458411
440 1259.27390107536
441 1262.11226565852
442 1264.95154578617
443 1267.79175839579
444 1270.63291990833
445 1273.47504622703
446 1276.31815273648
447 1279.162254302
448 1282.00736526919
449 1284.85349946378
450 1287.70067019168
451 1290.54889023928
452 1293.39817187398
453 1296.24852684492
454 1299.099966384
455 1301.95250120698
456 1304.80614151495
457 1307.66089699587
458 1310.5167768264
459 1313.37378967385
460 1316.23194369838
461 1319.09124655539
462 1321.95170539798
463 1324.81332687978
464 1327.67611715772
465 1330.54008189519
466 1333.40522626517
467 1336.27155495368
468 1339.13907216323
469 1342.00778161656
470 1344.87768656039
471 1347.74878976945
472 1350.62109355048
473 1353.49459974654
474 1356.36930974129
475 1359.24522446346
476 1362.12234439148
477 1365.00066955811
478 1367.8801995553
479 1370.76093353906
480 1373.64287023448
481 1376.52600794085
482 1379.41034453682
483 1382.29587748573
484 1385.18260384093
485 1388.07052025129
486 1390.95962296665
487 1393.84990784351
488 1396.74137035061
489 1399.63400557474
490 1402.52780822648
491 1405.42277264608
492 1408.31889280939
493 1411.21616233378
494 1414.11457448419
495 1417.01412217916
496 1419.91479799693
497 1422.81659418159
498 1425.71950264925
499 1428.62351499423
500 1431.5286224953
501 1434.43481612194
502 1437.34208654063
503 1440.25042412114
504 1443.15981894286
505 1446.07026080112
506 1448.98173921357
507 1451.8942434265
508 1454.80776242123
509 1457.72228492048
510 1460.6377993947
511 1463.5542940685
512 1466.47175692697
513 1469.39017572207
514 1472.30953797896
515 1475.22983100237
516 1478.15104188291
517 1481.07315750339
518 1483.99616454513
519 1486.92004949425
520 1489.84479864792
521 1492.77039812059
522 1495.69683385023
523 1498.62409160452
524 1501.552156987
525 1504.4810154432
526 1507.41065226675
527 1510.34105260548
528 1513.27220146739
529 1516.20408372671
530 1519.13668412984
531 1522.06998730125
532 1525.00397774943
533 1527.93863987264
534 1530.87395796481
535 1533.8099162212
536 1536.74649874417
537 1539.68368954885
538 1542.6214725687
539 1545.55983166113
540 1548.49875061299
541 1551.43821314604
542 1554.37820292239
543 1557.3187035498
544 1560.25969858707
545 1563.20117154922
546 1566.14310591273
547 1569.08548512069
548 1572.02829258782
549 1574.97151170559
550 1577.91512584712
551 1580.85911837212
552 1583.80347263171
553 1586.74817197327
554 1589.69319974511
555 1592.63853930115
556 1595.58417400557
557 1598.53008723729
558 1601.4762623945
559 1604.42268289906
560 1607.36933220086
561 1610.31619378211
562 1613.26325116156
563 1616.21048789867
564 1619.15788759773
565 1622.10543391185
566 1625.05311054696
567 1628.00090126573
568 1630.94878989135
569 1633.89676031137
570 1636.84479648137
571 1639.79288242861
572 1642.74100225561
573 1645.68914014365
574 1648.63728035623
575 1651.58540724247
576 1654.53350524036
577 1657.48155888007
578 1660.42955278712
579 1663.37747168548
580 1666.32530040063
581 1669.27302386255
582 1672.22062710867
583 1675.16809528666
584 1678.11541365731
585 1681.06256759718
586 1684.00954260133
587 1686.95632428586
588 1689.90289839051
589 1692.84925078107
590 1695.79536745186
591 1698.74123452801
592 1701.6868382678
593 1704.63216506484
594 1707.57720145027
595 1710.52193409483
596 1713.46634981091
597 1716.41043555453
598 1719.35417842728
599 1722.29756567811
600 1725.24058470521
601 1728.18322305769
602 1731.12546843729
603 1734.06730869998
604 1737.00873185756
605 1739.94972607913
606 1742.89027969253
607 1745.83038118581
608 1748.77001920846
609 1751.70918257278
610 1754.64786025505
611 1757.58604139673
612 1760.52371530559
613 1763.46087145672
614 1766.3974994936
615 1769.33358922904
616 1772.26913064608
617 1775.20411389884
618 1778.13852931335
619 1781.07236738827
620 1784.00561879564
621 1786.93827438148
622 1789.87032516645
623 1792.80176234638
624 1795.73257729279
625 1798.66276155333
626 1801.59230685226
627 1804.52120509073
628 1807.44944834721
629 1810.37702887769
630 1813.30393911596
631 1816.23017167379
632 1819.15571934109
633 1822.08057508601
634 1825.00473205501
635 1827.92818357291
636 1830.85092314284
637 1833.77294444619
638 1836.69424134254
639 1839.61480786953
640 1842.53463824265
641 1845.45372685508
642 1848.37206827738
643 1851.28965725731
644 1854.2064887194
645 1857.12255776467
646 1860.03785967023
647 1862.95238988882
648 1865.86614404842
649 1868.77911795169
650 1871.6913075755
651 1874.60270907038
652 1877.51331875988
653 1880.42313314002
654 1883.33214887861
655 1886.24036281457
656 1889.14777195725
657 1892.05437348571
658 1894.96016474789
659 1897.86514325992
660 1900.76930670523
661 1903.67265293373
662 1906.57517996097
663 1909.47688596724
664 1912.37776929661
665 1915.27782845606
666 1918.17706211446
667 1921.07546910162
668 1923.97304840728
669 1926.86979918005
670 1929.76572072637
671 1932.66081250948
672 1935.55507414827
673 1938.44850541619
674 1941.34110624013
675 1944.23287669924
676 1947.12381702379
677 1950.01392759399
678 1952.90320893874
679 1955.79166173445
680 1958.6792868038
681 1961.56608511446
682 1964.45205777786
683 1967.33720604786
684 1970.2215313195
685 1973.10503512766
686 1975.98771914575
687 1978.86958518434
688 1981.75063518986
689 1984.63087124318
690 1987.5102955583
691 1990.3889104809
692 1993.26671848698
693 1996.14372218144
694 1999.01992429669
695 2001.89532769116
696 2004.76993534794
697 2007.64375037327
698 2010.51677599515
699 2013.38901556181
700 2016.26047254029
701 2019.13115051495
702 2022.00105318599
703 2024.87018436796
704 2027.73854798825
705 2030.60614808562
706 2033.47298880866
707 2036.33907441431
708 2039.20440926632
709 2042.06899783374
710 2044.93284468941
711 2047.79595450841
712 2050.65833206653
713 2053.51998223877
714 2056.38090999776
715 2059.24112041226
716 2062.10061864559
717 2064.95940995412
718 2067.81749968569
719 2070.67489327812
720 2073.53159625759
721 2076.38761423718
722 2079.24295291526
723 2082.09761807399
724 2084.95161557774
725 2087.80495137159
726 2090.65763147975
727 2093.50966200403
728 2096.36104912233
729 2099.21179908705
730 2102.06191822361
731 2104.9114129289
732 2107.76028966972
733 2110.6085549813
734 2113.45621546576
735 2116.30327779056
736 2119.14974868705
737 2121.9956349489
738 2124.84094343061
739 2127.68568104601
740 2130.52985476677
741 2133.37347162088
742 2136.21653869119
743 2139.0590631139
744 2141.90105207712
745 2144.74251281932
746 2147.58345262796
747 2150.42387883796
748 2153.26379883027
749 2156.10322003041
750 2158.94214990704
751 2161.78059597053
752 2164.61856577148
753 2167.45606689939
754 2170.29310698115
755 2173.12969367968
756 2175.96583469254
757 2178.80153775052
758 2181.63681061623
759 2184.47166108278
760 2187.30609697235
761 2190.14012613489
762 2192.97375644672
763 2195.8069958092
764 2198.63985214739
765 2201.47233340876
766 2204.30444756181
767 2207.1362025948
768 2209.96760651446
769 2212.79866734466
770 2215.62939312517
771 2218.45979191034
772 2221.28987176789
773 2224.11964077762
774 2226.94910703018
775 2229.77827862583
776 2232.60716367323
777 2235.43577028819
778 2238.26410659252
779 2241.09218071279
780 2243.92000077916
781 2246.74757492421
782 2249.57491128179
783 2252.40201798582
784 2255.22890316921
785 2258.05557496267
786 2260.88204149362
787 2263.70831088509
788 2266.53439125458
789 2269.36029071299
790 2272.18601736357
791 2275.01157930079
792 2277.83698460932
793 2280.66224136301
794 2283.48735762379
795 2286.31234144069
796 2289.13720084882
797 2291.96194386834
798 2294.78657850352
799 2297.6111127417
800 2300.43555455236
801 2303.25991188616
802 2306.08419267397
803 2308.90840482594
804 2311.7325562306
805 2314.5566547539
806 2317.38070823836
807 2320.20472450214
808 2323.02871133817
809 2325.85267651328
810 2328.67662776736
811 2331.50057281249
812 2334.32451933209
813 2337.14847498015
814 2339.97244738037
815 2342.79644412538
816 2345.62047277594
817 2348.44454086015
818 2351.26865587271
819 2354.09282527415
820 2356.91705649007
821 2359.74135691042
822 2362.56573388878
823 2365.39019474164
824 2368.2147467477
825 2371.03939714717
826 2373.86415314111
827 2376.68902189075
828 2379.51401051684
829 2382.33912609899
830 2385.16437567505
831 2387.98976624048
832 2390.81530474773
833 2393.64099810565
834 2396.4668531789
835 2399.29287678734
836 2402.1190757055
837 2404.94545666199
838 2407.77202633897
839 2410.5987913716
840 2413.42575834753
841 2416.25293380636
842 2419.08032423914
843 2421.9079360879
844 2424.73577574511
845 2427.56384955328
846 2430.39216380441
847 2433.22072473962
848 2436.04953854863
849 2438.8786113694
850 2441.70794928763
851 2444.5375583364
852 2447.36744449577
853 2450.19761369233
854 2453.02807179889
855 2455.85882463404
856 2458.68987796184
857 2461.52123749142
858 2464.35290887669
859 2467.18489771594
860 2470.01720955156
861 2472.84984986972
862 2475.68282410005
863 2478.51613761535
864 2481.34979573131
865 2484.18380370622
866 2487.01816674071
867 2489.85288997747
868 2492.68797850105
869 2495.52343733755
870 2498.35927145446
871 2501.19548576038
872 2504.03208510482
873 2506.86907427802
874 2509.70645801071
875 2512.54424097398
876 2515.38242777904
877 2518.22102297708
878 2521.06003105911
879 2523.89945645579
880 2526.73930353731
881 2529.57957661323
882 2532.42027993234
883 2535.26141768259
884 2538.10299399091
885 2540.94501292317
886 2543.78747848402
887 2546.63039461687
888 2549.47376520373
889 2552.31759406521
890 2555.16188496042
891 2558.0066415869
892 2560.8518675806
893 2563.6975665158
894 2566.54374190512
895 2569.39039719945
896 2572.23753578794
897 2575.08516099802
898 2577.93327609532
899 2580.78188428377
900 2583.63098870549
901 2586.48059244093
902 2589.33069850876
903 2592.18130986602
904 2595.03242940806
905 2597.88405996865
906 2600.73620431997
907 2603.58886517271
908 2606.44204517608
909 2609.29574691796
910 2612.14997292486
911 2615.0047256621
912 2617.86000753385
913 2620.71582088321
914 2623.57216799232
915 2626.4290510825
916 2629.28647231427
917 2632.14443378758
918 2635.00293754182
919 2637.86198555602
920 2640.72157974896
921 2643.58172197929
922 2646.4424140457
923 2649.30365768704
924 2652.16545458251
925 2655.02780635177
926 2657.89071455515
927 2660.75418069378
928 2663.61820620981
929 2666.48279248653
930 2669.3479408486
931 2672.2136525622
932 2675.07992883529
933 2677.94677081771
934 2680.81417960146
935 2683.68215622089
936 2686.55070165287
937 2689.41981681706
938 2692.28950257611
939 2695.15975973586
940 2698.03058904561
941 2700.90199119832
942 2703.77396683085
943 2706.64651652423
944 2709.51964080387
945 2712.39334013981
946 2715.267614947
947 2718.14246558554
948 2721.01789236091
949 2723.89389552429
950 2726.77047527279
951 2729.64763174971
952 2732.52536504487
953 2735.40367519481
954 2738.28256218311
955 2741.1620259407
956 2744.0420663461
957 2746.92268322571
958 2749.80387635415
959 2752.68564545452
960 2755.56799019868
961 2758.45091020761
962 2761.33440505166
963 2764.21847425088
964 2767.10311727534
965 2769.9883335454
966 2772.87412243209
967 2775.76048325736
968 2778.64741529447
969 2781.53491776824
970 2784.42298985543
971 2787.31163068504
972 2790.20083933863
973 2793.0906148507
974 2795.98095620897
975 2798.87186235475
976 2801.76333218323
977 2804.65536454391
978 2807.54795824083
979 2810.44111203301
980 2813.33482463474
981 2816.22909471594
982 2819.12392090251
983 2822.01930177668
984 2824.91523587738
985 2827.81172170055
986 2830.70875769954
987 2833.60634228544
988 2836.50447382746
989 2839.40315065326
990 2842.30237104932
991 2845.20213326134
992 2848.10243549454
993 2851.00327591407
994 2853.90465264536
995 2856.80656377448
996 2859.70900734852
997 2862.61198137597
998 2865.51548382703
999 2868.41951263407
};
\addlegendentry{K = 8}
\addplot [semithick, color4]
table {%
1 16
2 16
3 16
4 16
5 16
6 16
7 16
8 16
9 16
10 16
11 16
12 16
13 16
14 16
15 16
16 16
17 48.0004882887007
18 48.0046387743223
19 48.0233161733637
20 48.0824622856178
21 48.2303313736091
22 48.5408684516346
23 49.1102194096687
24 50.0456629747561
25 51.4490111971455
26 53.3984869438198
27 55.9335483612664
28 59.0461278192139
29 62.679864069924
30 66.7368822564718
31 71.0901236990999
32 75.5984496483713
33 80.1217407794765
34 84.5337823193561
35 88.7315787033974
36 92.640619287458
37 96.2163357237044
38 99.4424647985855
39 102.327250623575
40 104.898431893676
41 107.197831442707
42 109.276165188014
43 111.188471625278
44 112.990368972674
45 114.735194763792
46 116.471977891873
47 118.244132124626
48 120.088734239719
49 122.036248887185
50 124.110576424803
51 126.329321478104
52 128.704203237434
53 131.241549993835
54 133.942838306845
55 136.80525089525
56 139.822237040293
57 142.984065611104
58 146.278364549674
59 149.69064256596
60 153.204789567767
61 156.803552515022
62 160.468983324233
63 164.182855401578
64 167.927045488432
65 171.683877815255
66 175.43642807707
67 179.168785429911
68 182.866271508982
69 186.515616326871
70 190.105091767856
71 193.624604204033
72 197.065748482908
73 200.421826147516
74 203.687831233265
75 206.860407333987
76 209.937779844705
77 212.919667378118
78 215.807176328085
79 218.602682431731
80 221.309702979189
81 223.932763053834
82 226.477258873328
83 228.949320958767
84 231.355679500223
85 233.703533924581
86 236.000428316394
87 238.254134002989
88 240.472540297943
89 242.663554106908
90 244.835008839759
91 246.994582844676
92 249.149727383527
93 251.307604003
94 253.475031021088
95 255.658438741544
96 257.863832927528
97 260.096766007045
98 262.362315444195
99 264.665068688877
100 267.009114110679
101 269.398037327684
102 271.834922355399
103 274.322357022865
104 276.862442130242
105 279.456803853225
106 282.106608932977
107 284.812582224841
108 287.575026213791
109 290.393842138781
110 293.268552401196
111 296.198323964052
112 299.181992478253
113 302.218086899781
114 305.304854387177
115 308.440285292067
116 311.622138076746
117 314.847964012159
118 318.115131527112
119 321.420850095235
120 324.762193560464
121 328.136122814529
122 331.539507751508
123 334.969148434855
124 338.421795421803
125 341.894169198573
126 345.382978687678
127 348.884938795815
128 352.396786977438
129 355.915298795282
130 359.43730246478
131 362.959692374676
132 366.479441581089
133 369.993613276939
134 373.499371243045
135 376.993989291245
136 380.474859713723
137 383.93950075628
138 387.385563136572
139 390.810835631357
140 394.213249759596
141 397.590883590745
142 400.941964709846
143 404.26487237303
144 407.55813888879
145 410.820450261868
146 414.050646137855
147 417.247719087585
148 420.410813271165
149 423.539222522008
150 426.632387891514
151 429.689894695141
152 432.711469100483
153 435.696974297618
154 438.646406291545
155 441.559889355796
156 444.437671185527
157 447.280117787416
158 450.087708142581
159 452.861028677547
160 455.600767576989
161 458.307708970548
162 460.982727024612
163 463.626779968381
164 466.240904082005
165 468.826207672958
166 471.383865065217
167 473.915110624158
168 476.421232838461
169 478.903568478691
170 481.363496850617
171 483.802434159739
172 486.221828001958
173 488.623151993801
174 491.007900554161
175 493.37758384808
176 495.733722901737
177 498.077844896528
178 500.411478648823
179 502.73615028085
180 505.053379087004
181 507.364673598821
182 509.671527850876
183 511.975417848927
184 514.27779824076
185 516.580099189389
186 518.883723447534
187 521.190043631622
188 523.500399692927
189 525.816096582924
190 528.138402109413
191 530.468544979541
192 532.807713025422
193 535.157051607747
194 537.517662192429
195 539.890601095111
196 542.276878388129
197 544.677456964344
198 547.093251752121
199 549.525129075629
200 551.973906154563
201 554.440350737328
202 556.925180861713
203 559.429064737106
204 561.952620742297
205 564.496417532972
206 567.060974253087
207 569.646760844356
208 572.254198448215
209 574.883659894696
210 577.535470272806
211 580.20990757708
212 582.907203425167
213 585.6275438414
214 588.371070101483
215 591.13787963356
216 593.928026971084
217 596.741524753076
218 599.578344767501
219 602.438419033652
220 605.321640919609
221 608.22786629096
222 611.15691468716
223 614.108570522043
224 617.082584305151
225 620.078673880696
226 623.096525681125
227 626.135795992388
228 629.196112228144
229 632.277074210307
230 635.378255453423
231 638.499204450529
232 641.639445958258
233 644.798482279072
234 647.975794538625
235 651.17084395638
236 654.383073107686
237 657.611907175657
238 660.856755191278
239 664.117011260268
240 667.39205577531
241 670.68125661237
242 673.983970309903
243 677.299543229811
244 680.627312699135
245 683.966608131502
246 687.316752127447
247 690.677061552787
248 694.046848594305
249 697.425421792048
250 700.812087047624
251 704.206148607942
252 707.60691002387
253 711.013675083392
254 714.425748718833
255 717.84243788784
256 721.263052427799
257 724.686905883442
258 728.113316307455
259 731.541607033897
260 734.971107424337
261 738.401153586604
262 741.831089066124
263 745.260265509823
264 748.688043302635
265 752.113792176659
266 755.536891793075
267 758.956732296931
268 762.372714844949
269 765.78425210654
270 769.19076873822
271 772.591701831672
272 775.986501335693
273 779.374630452316
274 782.755566007399
275 786.128798795996
276 789.493833902869
277 792.850190998463
278 796.197404610759
279 799.535024373361
280 802.862615250245
281 806.179757737581
282 809.486048043061
283 812.781098243185
284 816.06453641896
285 819.336006770468
286 822.59516971081
287 825.841701939879
288 829.075296498477
289 832.295662803276
290 835.502526663124
291 838.695630277213
292 841.87473221563
293 845.039607382815
294 848.190046964435
295 851.325858358231
296 854.446865089344
297 857.552906710657
298 860.643838688697
299 863.719532275609
300 866.779874367748
301 869.824767351417
302 872.854128936268
303 875.867891976902
304 878.866004283189
305 881.848428419818
306 884.815141495607
307 887.766134943061
308 890.701414288708
309 893.620998914695
310 896.524921812138
311 899.413229326726
312 902.285980897051
313 905.143248786134
314 907.98511780662
315 910.811685040108
316 913.623059551045
317 916.419362095649
318 919.200724826284
319 921.967290991717
320 924.71921463367
321 927.456660280077
322 930.179802635444
323 932.888826268704
324 935.583925298939
325 938.265303079345
326 940.933171879803
327 943.587752568388
328 946.229274292186
329 948.857974157718
330 951.474096911312
331 954.077894619724
332 956.669626351308
333 959.249557858028
334 961.817961258585
335 964.375114722941
336 966.921302158479
337 969.456812898069
338 971.981941390269
339 974.496986891884
340 977.002253163125
341 979.498048165545
342 981.98468376299
343 984.46247542572
344 986.931741937906
345 989.392805108671
346 991.845989486824
347 994.29162207946
348 996.730032074562
349 999.161550567738
350 1001.58651029323
351 1004.00524535932
352 1006.41809098819
353 1008.82538326048
354 1011.22745886442
355 1013.62465484987
356 1016.01730838712
357 1018.40575653073
358 1020.79033598829
359 1023.17138289431
360 1025.5492325892
361 1027.92421940341
362 1030.2966764468
363 1032.6669354032
364 1035.03532633033
365 1037.40217746487
366 1039.76781503297
367 1042.13256306599
368 1044.49674322158
369 1046.86067461009
370 1049.2246736263
371 1051.58905378644
372 1053.95412557051
373 1056.32019626987
374 1058.68756984014
375 1061.0565467592
376 1063.42742389056
377 1065.80049435173
378 1068.17604738787
379 1070.55436825038
380 1072.93573808067
381 1075.32043379885
382 1077.7087279974
383 1080.10088883975
384 1082.49717996367
385 1084.89786038949
386 1087.30318443307
387 1089.71340162336
388 1092.12875662467
389 1094.54948916341
390 1096.97583395937
391 1099.40802066138
392 1101.84627378732
393 1104.29081266843
394 1106.74185139779
395 1109.19959878296
396 1111.66425830266
397 1114.13602806748
398 1116.61510078445
399 1119.10166372546
400 1121.59589869951
401 1124.09798202852
402 1126.60808452685
403 1129.12637148433
404 1131.65300265274
405 1134.18813223565
406 1136.73190888157
407 1139.28447568039
408 1141.84597016284
409 1144.41652430315
410 1146.99626452461
411 1149.58531170809
412 1152.18378120344
413 1154.79178284354
414 1157.40942096118
415 1160.03679440843
416 1162.67399657868
417 1165.32111543102
418 1167.97823351709
419 1170.64542801026
420 1173.32277073699
421 1176.01032821049
422 1178.70816166633
423 1181.41632710023
424 1184.13487530776
425 1186.86385192592
426 1189.60329747662
427 1192.35324741186
428 1195.11373216068
429 1197.88477717767
430 1200.66640299316
431 1203.4586252648
432 1206.26145483071
433 1209.07489776393
434 1211.89895542825
435 1214.73362453528
436 1217.57889720278
437 1220.43476101408
438 1223.30119907868
439 1226.1781900938
440 1229.06570840703
441 1231.96372407981
442 1234.87220295188
443 1237.79110670654
444 1240.72039293666
445 1243.66001521147
446 1246.60992314406
447 1249.57006245941
448 1252.54037506315
449 1255.52079911079
450 1258.51126907748
451 1261.51171582822
452 1264.52206668851
453 1267.54224551533
454 1270.57217276855
455 1273.61176558254
456 1276.66093783812
457 1279.71960023465
458 1282.78766036238
459 1285.86502277492
460 1288.95158906182
461 1292.04725792123
462 1295.15192523264
463 1298.26548412957
464 1301.38782507233
465 1304.51883592061
466 1307.65840200617
467 1310.80640620521
468 1313.96272901082
469 1317.12724860507
470 1320.29984093109
471 1323.48037976476
472 1326.66873678633
473 1329.86478165165
474 1333.06838206314
475 1336.27940384052
476 1339.49771099108
477 1342.72316577971
478 1345.95562879848
479 1349.19495903586
480 1352.44101394548
481 1355.69364951455
482 1358.95272033167
483 1362.21807965433
484 1365.4895794758
485 1368.76707059157
486 1372.05040266528
487 1375.33942429405
488 1378.63398307334
489 1381.93392566114
490 1385.23909784172
491 1388.54934458862
492 1391.86451012719
493 1395.18443799637
494 1398.50897110997
495 1401.83795181722
496 1405.17122196269
497 1408.50862294556
498 1411.84999577821
499 1415.19518114413
500 1418.54401945513
501 1421.89635090786
502 1425.25201553966
503 1428.61085328358
504 1431.97270402285
505 1435.33740764446
506 1438.70480409212
507 1442.0747334184
508 1445.44703583619
509 1448.82155176938
510 1452.19812190276
511 1455.5765872312
512 1458.95678910808
513 1462.33856929286
514 1465.721769998
515 1469.10623393503
516 1472.49180435986
517 1475.87832511733
518 1479.26564068493
519 1482.65359621581
520 1486.04203758095
521 1489.43081141054
522 1492.81976513466
523 1496.20874702302
524 1499.59760622407
525 1502.98619280325
526 1506.3743577804
527 1509.76195316652
528 1513.1488319996
529 1516.53484837978
530 1519.91985750363
531 1523.30371569775
532 1526.68628045147
533 1530.0674104489
534 1533.44696560008
535 1536.82480707147
536 1540.20079731556
537 1543.57480009981
538 1546.94668053474
539 1550.31630510131
540 1553.68354167753
541 1557.04825956431
542 1560.41032951051
543 1563.76962373737
544 1567.12601596201
545 1570.47938142038
546 1573.82959688932
547 1577.17654070798
548 1580.52009279849
549 1583.86013468587
550 1587.19654951726
551 1590.52922208046
552 1593.85803882168
553 1597.18288786269
554 1600.50365901718
555 1603.8202438065
556 1607.13253547464
557 1610.44042900262
558 1613.74382112215
559 1617.04261032858
560 1620.3366968933
561 1623.6259828754
562 1626.91037213267
563 1630.18977033203
564 1633.46408495926
565 1636.7332253281
566 1639.99710258879
567 1643.2556297359
568 1646.50872161561
569 1649.7562949324
570 1652.99826825507
571 1656.23456202224
572 1659.46509854724
573 1662.68980202243
574 1665.9085985229
575 1669.12141600975
576 1672.3281843326
577 1675.52883523177
578 1678.72330233978
579 1681.91152118235
580 1685.0934291789
581 1688.26896564253
582 1691.43807177943
583 1694.60069068789
584 1697.75676735671
585 1700.90624866317
586 1704.04908337057
587 1707.18522212519
588 1710.31461745285
589 1713.43722375502
590 1716.55299730445
591 1719.66189624038
592 1722.76388056328
593 1725.8589121292
594 1728.94695464372
595 1732.02797365539
596 1735.10193654888
597 1738.16881253766
598 1741.22857265634
599 1744.28118975255
600 1747.32663847857
601 1750.36489528247
602 1753.39593839893
603 1756.41974783979
604 1759.43630538411
605 1762.44559456802
606 1765.44760067416
607 1768.44231072085
608 1771.42971345092
609 1774.40979932024
610 1777.38256048593
611 1780.34799079432
612 1783.30608576859
613 1786.25684259613
614 1789.20026011567
615 1792.13633880411
616 1795.06508076309
617 1797.98648970532
618 1800.90057094072
619 1803.8073313622
620 1806.70677943135
621 1809.59892516382
622 1812.48378011452
623 1815.36135736261
624 1818.23167149626
625 1821.09473859727
626 1823.95057622546
627 1826.79920340287
628 1829.64064059786
629 1832.47490970893
630 1835.30203404848
631 1838.12203832636
632 1840.93494863325
633 1843.740792424
634 1846.53959850072
635 1849.33139699577
636 1852.11621935469
637 1854.89409831892
638 1857.66506790847
639 1860.42916340448
640 1863.18642133161
641 1865.93687944045
642 1868.68057668975
643 1871.4175532286
644 1874.14785037853
645 1876.87151061554
646 1879.58857755205
647 1882.29909591881
648 1885.00311154675
649 1887.70067134875
650 1890.39182330138
651 1893.07661642665
652 1895.75510077362
653 1898.42732740007
654 1901.09334835413
655 1903.75321665581
656 1906.40698627864
657 1909.05471213119
658 1911.69645003864
659 1914.33225672435
660 1916.96218979136
661 1919.58630770402
662 1922.20466976949
663 1924.81733611939
664 1927.42436769136
665 1930.02582621071
666 1932.62177417206
667 1935.21227482103
668 1937.79739213595
669 1940.37719080965
670 1942.95173623121
671 1945.52109446785
672 1948.0853322468
673 1950.64451693727
674 1953.19871653243
675 1955.74799963148
676 1958.29243542179
677 1960.83209366112
678 1963.36704465981
679 1965.89735926318
680 1968.42310883393
681 1970.94436523461
682 1973.46120081023
683 1975.97368837088
684 1978.48190117449
685 1980.98591290969
686 1983.48579767868
687 1985.98162998032
688 1988.47348469319
689 1990.96143705887
690 1993.4455626652
691 1995.92593742976
692 1998.40263758339
693 2000.87573965381
694 2003.34532044942
695 2005.81145704314
696 2008.2742267564
697 2010.73370714324
698 2013.18997597455
699 2015.64311122239
700 2018.09319104448
701 2020.54029376877
702 2022.98449787817
703 2025.4258819954
704 2027.86452486794
705 2030.30050535318
706 2032.7339024036
707 2035.16479505221
708 2037.59326239799
709 2040.0193835916
710 2042.44323782111
711 2044.86490429793
712 2047.28446224291
713 2049.70199087248
714 2052.11756938504
715 2054.53127694743
716 2056.94319268157
717 2059.35339565121
718 2061.76196484887
719 2064.16897918292
720 2066.57451746476
721 2068.97865839622
722 2071.38148055702
723 2073.78306239249
724 2076.18348220133
725 2078.5828181236
726 2080.98114812879
727 2083.37855000414
728 2085.775101343
729 2088.1708795334
730 2090.56596174679
731 2092.96042492689
732 2095.35434577871
733 2097.74780075772
734 2100.14086605918
735 2102.53361760761
736 2104.92613104644
737 2107.31848172777
738 2109.71074470231
739 2112.10299470949
740 2114.49530616767
741 2116.88775316456
742 2119.28040944777
743 2121.67334841547
744 2124.06664310729
745 2126.46036619532
746 2128.85458997522
747 2131.24938635757
748 2133.64482685932
749 2136.0409825954
750 2138.43792427047
751 2140.83572217083
752 2143.2344461565
753 2145.6341656534
754 2148.03494964573
755 2150.43686666848
756 2152.83998480004
757 2155.24437165506
758 2157.65009437737
759 2160.05721963306
760 2162.46581360373
761 2164.8759419799
762 2167.2876699545
763 2169.70106221655
764 2172.11618294499
765 2174.53309580263
766 2176.95186393025
767 2179.3725499408
768 2181.79521591386
769 2184.21992339009
770 2186.64673336589
771 2189.07570628824
772 2191.50690204957
773 2193.94037998289
774 2196.37619885693
775 2198.81441687152
776 2201.25509165302
777 2203.69828024997
778 2206.14403912877
779 2208.59242416959
780 2211.04349066232
781 2213.49729330273
782 2215.95388618868
783 2218.41332281655
784 2220.87565607766
785 2223.340938255
786 2225.80922101989
787 2228.28055542889
788 2230.7549919208
789 2233.23258031379
790 2235.71336980258
791 2238.19740895586
792 2240.68474571372
793 2243.17542738524
794 2245.66950064623
795 2248.16701153702
796 2250.66800546038
797 2253.1725271796
798 2255.68062081664
799 2258.19232985037
800 2260.70769711496
801 2263.2267647984
802 2265.74957444103
803 2268.27616693429
804 2270.80658251948
805 2273.34086078671
806 2275.87904067387
807 2278.42116046577
808 2280.96725779334
809 2283.51736963294
810 2286.07153230576
811 2288.62978147734
812 2291.1921521572
813 2293.75867869847
814 2296.32939479773
815 2298.9043334949
816 2301.48352717319
817 2304.06700755917
818 2306.65480572296
819 2309.24695207842
820 2311.84347638355
821 2314.44440774083
822 2317.04977459779
823 2319.65960474759
824 2322.27392532963
825 2324.8927628304
826 2327.51614308422
827 2330.14409127421
828 2332.77663193329
829 2335.41378894519
830 2338.05558554566
831 2340.70204432366
832 2343.35318722265
833 2346.00903554199
834 2348.66960993836
835 2351.33493042725
836 2354.0050163846
837 2356.67988654841
838 2359.35955902047
839 2362.04405126815
840 2364.73338012624
841 2367.4275617989
842 2370.1266118616
843 2372.83054526319
844 2375.53937632802
845 2378.25311875807
846 2380.97178563521
847 2383.69538942346
848 2386.42394197136
849 2389.15745451435
850 2391.89593767726
851 2394.63940147675
852 2397.38785532397
853 2400.14130802712
854 2402.8997677941
855 2405.66324223532
856 2408.43173836637
857 2411.20526261091
858 2413.98382080351
859 2416.76741819259
860 2419.55605944334
861 2422.34974864078
862 2425.14848929277
863 2427.95228433314
864 2430.7611361248
865 2433.57504646295
866 2436.39401657828
867 2439.21804714024
868 2442.04713826036
869 2444.88128949555
870 2447.72049985152
871 2450.56476778615
872 2453.41409121298
873 2456.2684675047
874 2459.1278934966
875 2461.99236549022
876 2464.86187925686
877 2467.73643004123
878 2470.61601256508
879 2473.50062103091
880 2476.39024912565
881 2479.28489002438
882 2482.18453639414
883 2485.08918039768
884 2487.9988136973
885 2490.91342745868
886 2493.83301235475
887 2496.75755856958
888 2499.6870558023
889 2502.62149327102
890 2505.56085971681
891 2508.50514340767
892 2511.45433214253
893 2514.40841325525
894 2517.3673736187
895 2520.33119964879
896 2523.29987730853
897 2526.27339211217
898 2529.25172912925
899 2532.23487298877
900 2535.2228078833
901 2538.21551757314
902 2541.2129853905
903 2544.21519424366
904 2547.22212662117
905 2550.23376459605
906 2553.25008983003
907 2556.27108357774
908 2559.29672669095
909 2562.32699962286
910 2565.36188243228
911 2568.40135478797
912 2571.44539597285
913 2574.49398488831
914 2577.54710005848
915 2580.60471963454
916 2583.66682139898
917 2586.73338276994
918 2589.80438080548
919 2592.87979220792
920 2595.95959332813
921 2599.04376016985
922 2602.13226839403
923 2605.22509332311
924 2608.32220994536
925 2611.42359291923
926 2614.52921657762
927 2617.63905493223
928 2620.75308167791
929 2623.87127019692
930 2626.99359356328
931 2630.12002454712
932 2633.25053561894
933 2636.38509895394
934 2639.52368643637
935 2642.66626966375
936 2645.81281995129
937 2648.96330833605
938 2652.11770558137
939 2655.27598218105
940 2658.43810836368
941 2661.60405409693
942 2664.77378909176
943 2667.94728280675
944 2671.12450445232
945 2674.30542299499
946 2677.49000716159
947 2680.67822544353
948 2683.87004610101
949 2687.06543716723
950 2690.26436645259
951 2693.4668015489
952 2696.67270983354
953 2699.88205847367
954 2703.09481443037
955 2706.31094446278
956 2709.53041513229
957 2712.75319280661
958 2715.97924366393
959 2719.20853369701
960 2722.4410287173
961 2725.67669435897
962 2728.91549608302
963 2732.15739918131
964 2735.40236878062
965 2738.65036984669
966 2741.90136718816
967 2745.15532546068
968 2748.41220917079
969 2751.67198267995
970 2754.93461020848
971 2758.2000558395
972 2761.46828352283
973 2764.73925707893
974 2768.01294020277
975 2771.28929646773
976 2774.56828932941
977 2777.84988212951
978 2781.13403809967
979 2784.42072036521
980 2787.709891949
981 2791.00151577518
982 2794.29555467291
983 2797.59197138015
984 2800.89072854734
985 2804.19178874113
986 2807.49511444802
987 2810.80066807808
988 2814.10841196852
989 2817.41830838739
990 2820.73031953715
991 2824.04440755824
992 2827.36053453267
993 2830.67866248758
994 2833.99875339873
995 2837.32076919404
996 2840.64467175705
997 2843.97042293041
998 2847.29798451933
999 2850.62731829497
};
\addlegendentry{K = 16}
\end{axis}

\end{tikzpicture}


==> LengthVsNLin.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={$n$},
xmajorgrids,
xmin=-48.9, xmax=1048.9,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\ecri_\nuser$},
ymajorgrids,
ymin=-143.025346026316, ymax=3025.53226655263,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
1 1
2 5
3 7.66666666666667
4 10.5238095238095
5 13.4190476190476
6 16.3130568356375
7 19.2009216589862
8 22.0853514278457
9 24.9690122226183
10 27.8531966165195
11 30.7381792463415
12 33.6237583481633
13 36.5096175720522
14 39.3954978227801
15 42.2812471925259
16 45.1668109216379
17 48.0522006162404
18 50.9374628033766
19 53.8226547872717
20 56.7078293339146
21 59.5930268849411
22 62.4782731550704
23 65.3635800574628
24 68.2489483414857
25 71.1343708239506
26 74.0198355229382
27 76.9053283258219
28 79.7908350436654
29 82.676342841828
30 85.5618411132091
31 88.4473218955294
32 91.3327799426265
33 94.2182125530243
34 97.1036192445994
35 99.9890013468884
36 102.874361565392
37 105.759703556733
38 108.645031540427
39 111.530349962536
40 114.415663218411
41 117.300975435889
42 120.186290316212
43 123.071611027393
44 125.956940143236
45 128.842279620626
46 131.72763080766
47 134.612994475585
48 137.498370868122
49 140.383759762559
50 143.269160537806
51 146.154572245445
52 149.039993680592
53 151.925423450109
54 154.810860036348
55 157.696301855146
56 160.581747307283
57 163.46719482297
58 166.352642899266
59 169.238090130558
60 172.123535232415
61 175.008977059262
62 177.894414616422
63 180.779847067102
64 183.665273734942
65 186.550694102757
66 189.436107808051
67 192.321514635897
68 195.206914509721
69 198.092307480459
70 200.977693714569
71 203.863073481269
72 206.748447139357
73 209.633815123924
74 212.519177933206
75 215.40453611579
76 218.289890258352
77 221.175240974061
78 224.060588891758
79 226.945934645986
80 229.831278867914
81 232.716622177198
82 235.601965174777
83 238.4873084366
84 241.372652508272
85 244.257997900573
86 247.143345085822
87 250.028694495044
88 252.914046515868
89 255.799401491125
90 258.68475971807
91 261.570121448189
92 264.455486887505
93 267.340856197362
94 270.226229495595
95 273.111606858062
96 275.99698832046
97 278.8823738804
98 281.767763499683
99 284.653157106726
100 287.538554599122
101 290.423955846273
102 293.309360692078
103 296.194768957644
104 299.080180443986
105 301.965594934697
106 304.851012198575
107 307.736431992173
108 310.621854062268
109 313.50727814823
110 316.392703984284
111 319.278131301659
112 322.1635598306
113 325.048989302266
114 327.934419450483
115 330.819850013366
116 333.705280734807
117 336.590711365824
118 339.476141665776
119 342.361571403448
120 345.247000358006
121 348.132428319825
122 351.017855091197
123 353.903280486926
124 356.788704334805
125 359.674126475991
126 362.559546765283
127 365.4449650713
128 368.330381276574
129 371.215795277558
130 374.101206984561
131 376.986616321609
132 379.872023226245
133 382.757427649267
134 385.642829554411
135 388.528228917996
136 391.41362572851
137 394.299019986177
138 397.184411702474
139 400.069800899636
140 402.955187610124
141 405.840571876081
142 408.725953748774
143 411.611333288019
144 414.496710561599
145 417.382085644683
146 420.267458619235
147 423.152829573431
148 426.038198601072
149 428.923565801014
150 431.808931276593
151 434.694295135071
152 437.579657487087
153 440.465018446127
154 443.350378128003
155 446.235736650352
156 449.121094132149
157 452.006450693247
158 454.891806453919
159 457.777161534439
160 460.662516054666
161 463.547870133661
162 466.433223889317
163 469.318577438014
164 472.20393089429
165 475.089284370543
166 477.974637976738
167 480.859991820153
168 483.745346005128
169 486.630700632849
170 489.516055801141
171 492.401411604286
172 495.286768132857
173 498.172125473576
174 501.05748370918
175 503.942842918315
176 506.82820317544
177 509.71356455075
178 512.598927110113
179 515.484290915023
180 518.36965602257
181 521.255022485415
182 524.140390351791
183 527.025759665506
184 529.911130465959
185 532.796502788174
186 535.681876662836
187 538.567252116343
188 541.452629170863
189 544.338007844404
190 547.223388150885
191 550.108770100223
192 552.994153698422
193 555.879538947663
194 558.764925846417
195 561.650314389538
196 564.535704568385
197 567.421096370933
198 570.30648978189
199 573.191884782823
200 576.07728135228
201 578.962679465921
202 581.848079096642
203 584.733480214708
204 587.618882787885
205 590.504286781571
206 593.389692158931
207 596.275098881026
208 599.160506906951
209 602.04591619396
210 604.931326697604
211 607.816738371857
212 610.702151169247
213 613.587565040981
214 616.472979937073
215 619.358395806467
216 622.243812597159
217 625.129230256314
218 628.014648730385
219 630.90006796523
220 633.785487906217
221 636.670908498339
222 639.556329686316
223 642.441751414702
224 645.32717362798
225 648.212596270663
226 651.098019287386
227 653.983442622997
228 656.868866222641
229 659.75429003185
230 662.639713996616
231 665.525138063474
232 668.410562179574
233 671.295986292751
234 674.181410351589
235 677.066834305493
236 679.952258104739
237 682.83768170054
238 685.723105045093
239 688.608528091636
240 691.493950794489
241 694.379373109102
242 697.264794992096
243 700.1502164013
244 703.035637295787
245 705.921057635905
246 708.806477383307
247 711.691896500977
248 714.577314953255
249 717.462732705855
250 720.348149725887
251 723.233565981869
252 726.118981443744
253 729.004396082887
254 731.889809872118
255 734.775222785703
256 737.660634799362
257 740.54604589027
258 743.431456037054
259 746.316865219795
260 749.202273420023
261 752.087680620707
262 754.973086806252
263 757.85849196249
264 760.743896076664
265 763.629299137419
266 766.514701134789
267 769.400102060179
268 772.285501906349
269 775.170900667397
270 778.056298338739
271 780.941694917088
272 783.827090400434
273 786.712484788021
274 789.597878080323
275 792.483270279021
276 795.368661386977
277 798.254051408207
278 801.139440347858
279 804.02482821218
280 806.910215008493
281 809.795600745167
282 812.680985431586
283 815.566369078126
284 818.451751696117
285 821.337133297821
286 824.222513896397
287 827.107893505873
288 829.993272141114
289 832.878649817791
290 835.764026552353
291 838.649402361993
292 841.534777264618
293 844.420151278819
294 847.305524423839
295 850.190896719541
296 853.076268186382
297 855.961638845377
298 858.84700871807
299 861.732377826508
300 864.617746193204
301 867.503113841113
302 870.388480793599
303 873.273847074408
304 876.159212707639
305 879.044577717713
306 881.929942129348
307 884.815305967528
308 887.700669257481
309 890.586032024645
310 893.471394294645
311 896.35675609327
312 899.24211744644
313 902.127478380189
314 905.012838920631
315 907.898199093946
316 910.783558926349
317 913.668918444069
318 916.554277673326
319 919.43963664031
320 922.324995371158
321 925.210353891933
322 928.095712228605
323 930.981070407029
324 933.866428452925
325 936.751786391863
326 939.637144249239
327 942.522502050263
328 945.407859819936
329 948.293217583038
330 951.178575364109
331 954.063933187436
332 956.949291077034
333 959.834649056634
334 962.720007149671
335 965.605365379266
336 968.490723768216
337 971.376082338981
338 974.261441113674
339 977.146800114046
340 980.032159361478
341 982.91751887697
342 985.802878681131
343 988.688238794171
344 991.573599235891
345 994.458960025675
346 997.344321182482
347 1000.22968272484
348 1003.11504467084
349 1006.00040703812
350 1008.88576984388
351 1011.77113310486
352 1014.65649683733
353 1017.54186105711
354 1020.42722577953
355 1023.31259101947
356 1026.19795679132
357 1029.08332310899
358 1031.96868998591
359 1034.85405743503
360 1037.73942546882
361 1040.62479409924
362 1043.5101633378
363 1046.39553319549
364 1049.28090368283
365 1052.16627480983
366 1055.05164658604
367 1057.93701902052
368 1060.82239212181
369 1063.70776589802
370 1066.59314035673
371 1069.47851550506
372 1072.36389134966
373 1075.24926789669
374 1078.13464515184
375 1081.02002312033
376 1083.90540180693
377 1086.79078121592
378 1089.67616135114
379 1092.56154221596
380 1095.44692381333
381 1098.33230614571
382 1101.21768921515
383 1104.10307302325
384 1106.98845757119
385 1109.8738428597
386 1112.75922888911
387 1115.64461565933
388 1118.53000316986
389 1121.41539141978
390 1124.30078040779
391 1127.18617013219
392 1130.07156059089
393 1132.95695178143
394 1135.84234370097
395 1138.7277363463
396 1141.61312971385
397 1144.49852379971
398 1147.38391859959
399 1150.2693141089
400 1153.15471032269
401 1156.04010723568
402 1158.9255048423
403 1161.81090313664
404 1164.69630211249
405 1167.58170176336
406 1170.46710208243
407 1173.35250306264
408 1176.23790469664
409 1179.12330697679
410 1182.00870989521
411 1184.89411344376
412 1187.77951761407
413 1190.66492239749
414 1193.55032778517
415 1196.43573376803
416 1199.32114033678
417 1202.20654748189
418 1205.09195519366
419 1207.97736346217
420 1210.86277227734
421 1213.74818162888
422 1216.63359150634
423 1219.5190018991
424 1222.4044127964
425 1225.28982418729
426 1228.1752360607
427 1231.06064840542
428 1233.9460612101
429 1236.83147446329
430 1239.71688815338
431 1242.60230226869
432 1245.48771679741
433 1248.37313172765
434 1251.25854704741
435 1254.14396274463
436 1257.02937880716
437 1259.91479522277
438 1262.80021197918
439 1265.68562906405
440 1268.57104646498
441 1271.45646416952
442 1274.3418821652
443 1277.2273004395
444 1280.11271897988
445 1282.99813777376
446 1285.88355680856
447 1288.7689760717
448 1291.65439555056
449 1294.53981523255
450 1297.42523510508
451 1300.31065515556
452 1303.19607537142
453 1306.08149574012
454 1308.96691624913
455 1311.85233688596
456 1314.73775763817
457 1317.62317849333
458 1320.50859943908
459 1323.3940204631
460 1326.27944155313
461 1329.16486269695
462 1332.05028388243
463 1334.9357050975
464 1337.82112633014
465 1340.70654756843
466 1343.59196880051
467 1346.47739001463
468 1349.3628111991
469 1352.24823234233
470 1355.13365343283
471 1358.0190744592
472 1360.90449541013
473 1363.78991627444
474 1366.67533704105
475 1369.56075769896
476 1372.44617823733
477 1375.33159864539
478 1378.21701891254
479 1381.10243902825
480 1383.98785898215
481 1386.87327876399
482 1389.75869836363
483 1392.64411777108
484 1395.52953697649
485 1398.41495597012
486 1401.3003747424
487 1404.18579328387
488 1407.07121158525
489 1409.95662963735
490 1412.84204743118
491 1415.72746495787
492 1418.6128822087
493 1421.49829917511
494 1424.38371584868
495 1427.26913222115
496 1430.15454828442
497 1433.03996403055
498 1435.92537945173
499 1438.81079454034
500 1441.6962092889
501 1444.5816236901
502 1447.46703773679
503 1450.35245142198
504 1453.23786473884
505 1456.12327768071
506 1459.00869024109
507 1461.89410241363
508 1464.77951419218
509 1467.66492557072
510 1470.55033654342
511 1473.4357471046
512 1476.32115724875
513 1479.20656697053
514 1482.09197626477
515 1484.97738512646
516 1487.86279355076
517 1490.74820153298
518 1493.63360906862
519 1496.51901615334
520 1499.40442278294
521 1502.28982895343
522 1505.17523466095
523 1508.06063990182
524 1510.94604467251
525 1513.83144896968
526 1516.71685279012
527 1519.6022561308
528 1522.48765898886
529 1525.37306136159
530 1528.25846324643
531 1531.14386464101
532 1534.02926554309
533 1536.91466595059
534 1539.8000658616
535 1542.68546527437
536 1545.57086418729
537 1548.45626259891
538 1551.34166050794
539 1554.22705791322
540 1557.11245481377
541 1559.99785120873
542 1562.88324709742
543 1565.76864247929
544 1568.65403735393
545 1571.53943172109
546 1574.42482558065
547 1577.31021893264
548 1580.19561177723
549 1583.08100411473
550 1585.96639594559
551 1588.85178727038
552 1591.73717808984
553 1594.6225684048
554 1597.50795821626
555 1600.39334752533
556 1603.27873633326
557 1606.16412464141
558 1609.0495124513
559 1611.93489976453
560 1614.82028658287
561 1617.70567290817
562 1620.59105874242
563 1623.47644408774
564 1626.36182894634
565 1629.24721332055
566 1632.13259721284
567 1635.01798062576
568 1637.90336356199
569 1640.7887460243
570 1643.67412801558
571 1646.55950953882
572 1649.44489059712
573 1652.33027119366
574 1655.21565133175
575 1658.10103101478
576 1660.98641024623
577 1663.87178902969
578 1666.75716736883
579 1669.64254526742
580 1672.5279227293
581 1675.41329975843
582 1678.29867635883
583 1681.18405253461
584 1684.06942828995
585 1686.95480362914
586 1689.84017855652
587 1692.72555307652
588 1695.61092719363
589 1698.49630091244
590 1701.38167423759
591 1704.26704717379
592 1707.15241972583
593 1710.03779189855
594 1712.92316369686
595 1715.80853512574
596 1718.69390619023
597 1721.57927689541
598 1724.46464724644
599 1727.35001724853
600 1730.23538690693
601 1733.12075622695
602 1736.00612521397
603 1738.89149387337
604 1741.77686221064
605 1744.66223023126
606 1747.54759794078
607 1750.4329653448
608 1753.31833244893
609 1756.20369925884
610 1759.08906578024
611 1761.97443201887
612 1764.85979798049
613 1767.74516367092
614 1770.63052909597
615 1773.51589426153
616 1776.40125917347
617 1779.28662383772
618 1782.1719882602
619 1785.0573524469
620 1787.94271640378
621 1790.82808013685
622 1793.71344365214
623 1796.59880695567
624 1799.48417005351
625 1802.36953295172
626 1805.25489565637
627 1808.14025817356
628 1811.02562050939
629 1813.91098266995
630 1816.79634466137
631 1819.68170648975
632 1822.56706816123
633 1825.45242968193
634 1828.33779105796
635 1831.22315229546
636 1834.10851340055
637 1836.99387437934
638 1839.87923523796
639 1842.76459598252
640 1845.64995661911
641 1848.53531715384
642 1851.42067759279
643 1854.30603794204
644 1857.19139820765
645 1860.07675839568
646 1862.96211851217
647 1865.84747856313
648 1868.73283855458
649 1871.6181984925
650 1874.50355838288
651 1877.38891823165
652 1880.27427804476
653 1883.15963782812
654 1886.04499758761
655 1888.9303573291
656 1891.81571705844
657 1894.70107678142
658 1897.58643650385
659 1900.47179623149
660 1903.35715597007
661 1906.24251572529
662 1909.12787550283
663 1912.01323530832
664 1914.89859514739
665 1917.78395502561
666 1920.66931494853
667 1923.55467492165
668 1926.44003495045
669 1929.32539504037
670 1932.21075519681
671 1935.09611542514
672 1937.98147573068
673 1940.86683611873
674 1943.75219659453
675 1946.63755716329
676 1949.52291783018
677 1952.40827860032
678 1955.29363947879
679 1958.17900047064
680 1961.06436158086
681 1963.94972281441
682 1966.83508417618
683 1969.72044567106
684 1972.60580730384
685 1975.4911690793
686 1978.37653100216
687 1981.2618930771
688 1984.14725530874
689 1987.03261770167
690 1989.91798026042
691 1992.80334298945
692 1995.68870589322
693 1998.57406897608
694 2001.45943224239
695 2004.3447956964
696 2007.23015934236
697 2010.11552318443
698 2013.00088722674
699 2015.88625147336
700 2018.7716159283
701 2021.65698059554
702 2024.54234547897
703 2027.42771058247
704 2030.31307590982
705 2033.19844146478
706 2036.08380725105
707 2038.96917327226
708 2041.85453953199
709 2044.73990603378
710 2047.62527278109
711 2050.51063977735
712 2053.39600702591
713 2056.28137453009
714 2059.16674229312
715 2062.0521103182
716 2064.93747860847
717 2067.82284716701
718 2070.70821599684
719 2073.59358510093
720 2076.47895448218
721 2079.36432414344
722 2082.24969408752
723 2085.13506431715
724 2088.020434835
725 2090.90580564371
726 2093.79117674584
727 2096.67654814389
728 2099.56191984032
729 2102.44729183752
730 2105.33266413783
731 2108.21803674353
732 2111.10340965684
733 2113.98878287992
734 2116.87415641489
735 2119.7595302638
736 2122.64490442863
737 2125.53027891132
738 2128.41565371376
739 2131.30102883777
740 2134.18640428512
741 2137.07178005751
742 2139.9571561566
743 2142.84253258399
744 2145.72790934122
745 2148.61328642977
746 2151.49866385107
747 2154.3840416065
748 2157.26941969738
749 2160.15479812497
750 2163.04017689047
751 2165.92555599505
752 2168.81093543979
753 2171.69631522574
754 2174.5816953539
755 2177.46707582519
756 2180.3524566405
757 2183.23783780066
758 2186.12321930643
759 2189.00860115855
760 2191.89398335767
761 2194.77936590442
762 2197.66474879935
763 2200.55013204299
764 2203.43551563578
765 2206.32089957813
766 2209.2062838704
767 2212.0916685129
768 2214.97705350588
769 2217.86243884953
770 2220.74782454403
771 2223.63321058946
772 2226.51859698589
773 2229.40398373332
774 2232.28937083171
775 2235.17475828095
776 2238.06014608092
777 2240.94553423143
778 2243.83092273223
779 2246.71631158305
780 2249.60170078355
781 2252.48709033336
782 2255.37248023206
783 2258.25787047917
784 2261.14326107419
785 2264.02865201655
786 2266.91404330566
787 2269.79943494086
788 2272.68482692146
789 2275.57021924673
790 2278.45561191588
791 2281.34100492811
792 2284.22639828254
793 2287.11179197827
794 2289.99718601435
795 2292.88258038979
796 2295.76797510356
797 2298.65337015461
798 2301.5387655418
799 2304.42416126401
800 2307.30955732003
801 2310.19495370864
802 2313.08035042858
803 2315.96574747854
804 2318.85114485718
805 2321.73654256312
806 2324.62194059496
807 2327.50733895123
808 2330.39273763045
809 2333.27813663111
810 2336.16353595163
811 2339.04893559043
812 2341.93433554589
813 2344.81973581634
814 2347.7051364001
815 2350.59053729543
816 2353.47593850057
817 2356.36134001374
818 2359.24674183312
819 2362.13214395685
820 2365.01754638305
821 2367.9029491098
822 2370.78835213516
823 2373.67375545716
824 2376.55915907379
825 2379.44456298302
826 2382.3299671828
827 2385.21537167103
828 2388.10077644561
829 2390.98618150439
830 2393.87158684521
831 2396.75699246586
832 2399.64239836414
833 2402.5278045378
834 2405.41321098457
835 2408.29861770216
836 2411.18402468825
837 2414.0694319405
838 2416.95483945655
839 2419.84024723401
840 2422.72565527048
841 2425.61106356352
842 2428.49647211069
843 2431.38188090952
844 2434.26728995751
845 2437.15269925215
846 2440.03810879091
847 2442.92351857125
848 2445.80892859059
849 2448.69433884634
850 2451.5797493359
851 2454.46516005665
852 2457.35057100595
853 2460.23598218115
854 2463.12139357956
855 2466.00680519851
856 2468.89221703528
857 2471.77762908717
858 2474.66304135144
859 2477.54845382533
860 2480.4338665061
861 2483.31927939097
862 2486.20469247715
863 2489.09010576183
864 2491.97551924222
865 2494.86093291548
866 2497.74634677879
867 2500.63176082928
868 2503.51717506412
869 2506.40258948043
870 2509.28800407534
871 2512.17341884596
872 2515.0588337894
873 2517.94424890275
874 2520.82966418311
875 2523.71507962754
876 2526.60049523314
877 2529.48591099695
878 2532.37132691605
879 2535.25674298748
880 2538.14215920829
881 2541.02757557553
882 2543.91299208622
883 2546.7984087374
884 2549.6838255261
885 2552.56924244934
886 2555.45465950413
887 2558.34007668749
888 2561.22549399644
889 2564.11091142797
890 2566.9963289791
891 2569.88174664684
892 2572.76716442817
893 2575.65258232011
894 2578.53800031965
895 2581.42341842379
896 2584.30883662954
897 2587.19425493388
898 2590.07967333381
899 2592.96509182635
900 2595.85051040847
901 2598.73592907719
902 2601.62134782951
903 2604.50676666242
904 2607.39218557294
905 2610.27760455808
906 2613.16302361483
907 2616.04844274023
908 2618.93386193128
909 2621.81928118501
910 2624.70470049843
911 2627.59011986858
912 2630.47553929249
913 2633.3609587672
914 2636.24637828975
915 2639.13179785718
916 2642.01721746655
917 2644.90263711493
918 2647.78805679936
919 2650.67347651693
920 2653.55889626471
921 2656.44431603979
922 2659.32973583925
923 2662.2151556602
924 2665.10057549975
925 2667.985995355
926 2670.87141522309
927 2673.75683510113
928 2676.64225498628
929 2679.52767487567
930 2682.41309476647
931 2685.29851465585
932 2688.18393454097
933 2691.06935441903
934 2693.95477428722
935 2696.84019414274
936 2699.72561398282
937 2702.61103380468
938 2705.49645360556
939 2708.38187338271
940 2711.26729313338
941 2714.15271285486
942 2717.03813254442
943 2719.92355219936
944 2722.80897181698
945 2725.69439139461
946 2728.57981092958
947 2731.46523041923
948 2734.35064986093
949 2737.23606925203
950 2740.12148858994
951 2743.00690787203
952 2745.89232709573
953 2748.77774625846
954 2751.66316535766
955 2754.54858439078
956 2757.43400335529
957 2760.31942224866
958 2763.2048410684
959 2766.09025981202
960 2768.97567847704
961 2771.861097061
962 2774.74651556145
963 2777.63193397598
964 2780.51735230216
965 2783.4027705376
966 2786.28818867992
967 2789.17360672675
968 2792.05902467573
969 2794.94444252455
970 2797.82986027087
971 2800.7152779124
972 2803.60069544685
973 2806.48611287195
974 2809.37153018546
975 2812.25694738514
976 2815.14236446877
977 2818.02778143416
978 2820.91319827911
979 2823.79861500147
980 2826.68403159908
981 2829.56944806982
982 2832.45486441157
983 2835.34028062223
984 2838.22569669974
985 2841.11111264203
986 2843.99652844706
987 2846.8819441128
988 2849.76735963726
989 2852.65277501844
990 2855.53819025438
991 2858.42360534313
992 2861.30902028275
993 2864.19443507133
994 2867.07984970699
995 2869.96526418784
996 2872.85067851202
997 2875.7360926777
998 2878.62150668307
999 2881.50692052632
};
\addlegendentry{K = 1}
\addplot [semithick, color1]
table {%
1 1
2 1
3 3.66666666666667
4 4.80952380952381
5 6.18095238095238
6 7.6310291858679
7 9.09339477726575
8 10.5476323524076
9 11.9925386461417
10 13.4322746470135
11 14.8707747823203
12 16.3102837372327
13 17.7515326167741
14 19.194336067685
15 20.6381269194321
16 22.0823010887421
17 23.5263882121194
18 24.9701031191508
19 26.4133309402679
20 27.8560838674854
21 29.2984525991636
22 30.7405641836478
23 32.1825506799502
24 33.6245289332101
25 35.0665897931403
26 36.5087944360986
27 37.951175486892
28 39.3937409938567
29 40.8364797684704
30 42.2793670424927
31 43.7223697695643
32 45.165451189073
33 46.6085744814611
34 48.0517054878228
35 49.494814556831
36 50.9378776323245
37 52.3808767169297
38 53.8237998502386
39 55.2666407314179
40 56.7093981008986
41 58.1520749776015
42 59.5946778294287
43 61.0372157369986
44 62.4796995946845
45 63.9221413793528
46 65.3645535058655
47 66.8069482793522
48 68.2493374472445
49 69.6917318488592
50 71.1341411566275
51 72.5765737006436
52 74.01903636677
53 75.4615345578988
54 76.9040722079044
55 78.3466518381967
56 79.7892746474449
57 81.2319406258975
58 82.6746486866776
59 84.1173968074348
60 85.5601821767232
61 87.0030013404281
62 88.4458503444543
63 89.8887248706958
64 91.3316203640372
65 92.774532148772
66 94.2174555333744
67 95.6603859030309
68 97.1033187997256
69 98.5462499899921
70 99.9891755206994
71 101.432091763436
72 102.874995448201
73 104.317883687221
74 105.760753989765
75 107.203604268886
76 108.646432841006
77 110.089238419269
78 111.532020101552
79 112.974777353986
80 114.417509990796
81 115.860218151196
82 117.302902274052
83 118.745563070921
84 120.188201498047
85 121.630818727813
86 123.073416120091
87 124.515995193889
88 125.958557599608
89 127.40110509221
90 128.843639505515
91 130.286162727814
92 131.728676678959
93 133.171183289021
94 134.613684478611
95 136.0561821409
96 137.498678125367
97 138.941174223274
98 140.383672154839
99 141.82617355809
100 143.26867997933
101 144.71119286516
102 146.153713555995
103 147.596243280982
104 149.038783154246
105 150.481334172368
106 151.923897213024
107 153.36647303466
108 154.809062277153
109 156.25166546333
110 157.694283001283
111 159.136915187377
112 160.579562209881
113 162.022224153125
114 163.464901002126
115 164.907592647586
116 166.350298891225
117 167.793019451348
118 169.235753968616
119 170.678502011952
120 172.121263084526
121 173.564036629785
122 175.00682203747
123 176.449618649596
124 177.892425766347
125 179.335242651859
126 180.778068539869
127 182.220902639198
128 183.663744139048
129 185.106592214097
130 186.549446029384
131 187.992304744952
132 189.435167520258
133 190.878033518337
134 192.320901909713
135 193.763771876044
136 195.206642613526
137 196.649513336023
138 198.092383277948
139 199.535251696893
140 200.978117875997
141 202.420981126086
142 203.863840787556
143 205.306696232037
144 206.749546863824
145 208.192392121096
146 209.63523147692
147 211.078064440062
148 212.520890555598
149 213.963709405355
150 215.40652060817
151 216.849323819993
152 218.29211873383
153 219.734905079552
154 221.177682623565
155 222.620451168354
156 224.063210551918
157 225.505960647095
158 226.948701360793
159 228.391432633131
160 229.834154436501
161 231.276866774564
162 232.719569681172
163 234.162263219247
164 235.604947479599
165 237.047622579716
166 238.49028866251
167 239.932945895039
168 241.375594467201
169 242.818234590425
170 244.260866496337
171 245.703490435427
172 247.146106675714
173 248.588715501415
174 250.031317211621
175 251.473912118982
176 252.916500548416
177 254.359082835821
178 255.801659326825
179 257.244230375551
180 258.686796343406
181 260.12935759791
182 261.571914511542
183 263.014467460632
184 264.45701682428
185 265.89956298331
186 267.342106319265
187 268.784647213437
188 270.227186045939
189 271.66972319481
190 273.112259035171
191 274.554793938407
192 275.997328271402
193 277.439862395808
194 278.882396667355
195 280.324931435207
196 281.767467041345
197 283.210003820009
198 284.652542097161
199 286.095082189997
200 287.537624406496
201 288.980169045003
202 290.422716393854
203 291.865266731032
204 293.307820323862
205 294.750377428736
206 296.192938290878
207 297.635503144136
208 299.078072210804
209 300.520645701484
210 301.963223814965
211 303.405806738138
212 304.84839464594
213 306.290987701314
214 307.733586055209
215 309.17618984659
216 310.618799202481
217 312.061414238025
218 313.504035056566
219 314.946661749749
220 316.389294397646
221 317.831933068889
222 319.274577820829
223 320.717228699703
224 322.159885740826
225 323.602548968784
226 325.04521839765
227 326.487894031208
228 327.930575863186
229 329.373263877503
230 330.815958048525
231 332.258658341323
232 333.701364711949
233 335.144077107709
234 336.586795467448
235 338.029519721838
236 339.472249793671
237 340.914985598156
238 342.357727043218
239 343.800474029801
240 345.243226452174
241 346.685984198234
242 348.128747149812
243 349.571515182983
244 351.014288168371
245 352.457065971453
246 353.899848452864
247 355.3426354687
248 356.785426870819
249 358.228222507137
250 359.671022221925
251 361.113825856099
252 362.556633247509
253 363.999444231225
254 365.44225863981
255 366.885076303607
256 368.327897050997
257 369.770720708676
258 371.213547101908
259 372.656376054783
260 374.099207390466
261 375.542040931444
262 376.984876499759
263 378.427713917244
264 379.870553005746
265 381.313393587349
266 382.756235484583
267 384.199078520637
268 385.641922519553
269 387.084767306423
270 388.52761270758
271 389.970458550771
272 391.413304665338
273 392.856150882383
274 394.298997034929
275 395.741842958074
276 397.184688489141
277 398.627533467817
278 400.07037773629
279 401.513221139376
280 402.956063524639
281 404.398904742513
282 405.841744646403
283 407.284583092795
284 408.72741994135
285 410.170255054994
286 411.613088300006
287 413.055919546094
288 414.49874866647
289 415.941575537917
290 417.384400040852
291 418.82722205938
292 420.270041481349
293 421.712858198392
294 423.155672105972
295 424.598483103412
296 426.041291093931
297 427.484095984668
298 428.926897686704
299 430.369696115075
300 431.812491188792
301 433.255282830841
302 434.698070968191
303 436.140855531793
304 437.583636456577
305 439.026413681441
306 440.469187149242
307 441.91195680678
308 443.354722604778
309 444.797484497861
310 446.240242444531
311 447.682996407139
312 449.125746351852
313 450.56849224862
314 452.011234071138
315 453.453971796809
316 454.896705406699
317 456.339434885494
318 457.782160221454
319 459.224881406363
320 460.667598435479
321 462.11031130748
322 463.553020024409
323 464.995724591622
324 466.438425017723
325 467.88112131451
326 469.323813496912
327 470.766501582926
328 472.209185593556
329 473.651865552743
330 475.094541487307
331 476.537213426874
332 477.979881403808
333 479.422545453149
334 480.865205612539
335 482.30786192215
336 483.75051442462
337 485.193163164978
338 486.635808190574
339 488.078449551006
340 489.521087298051
341 490.963721485591
342 492.406352169539
343 493.848979407774
344 495.291603260058
345 496.734223787976
346 498.176841054851
347 499.619455125685
348 501.062066067078
349 502.504673947161
350 503.947278835522
351 505.38988080314
352 506.83247992231
353 508.275076266576
354 509.717669910662
355 511.1602609304
356 512.602849402666
357 514.045435405309
358 515.488019017089
359 516.930600317604
360 518.373179387232
361 519.815756307058
362 521.258331158819
363 522.700904024836
364 524.143474987952
365 525.58604413147
366 527.028611539096
367 528.471177294878
368 529.913741483143
369 531.356304188447
370 532.798865495514
371 534.241425489178
372 535.683984254335
373 537.126541875883
374 538.569098438673
375 540.011654027455
376 541.454208726831
377 542.896762621203
378 544.339315794723
379 545.781868331249
380 547.224420314298
381 548.666971826999
382 550.109522952053
383 551.552073771683
384 552.994624367601
385 554.437174820959
386 555.879725212316
387 557.322275621594
388 558.764826128044
389 560.207376810211
390 561.649927745894
391 563.092479012113
392 564.535030685082
393 565.977582840168
394 567.420135551866
395 568.862688893767
396 570.305242938532
397 571.74779775786
398 573.190353422463
399 574.632910002043
400 576.075467565263
401 577.518026179729
402 578.960585911962
403 580.403146827378
404 581.845708990272
405 583.288272463792
406 584.730837309923
407 586.173403589473
408 587.615971362049
409 589.05854068605
410 590.501111618645
411 591.943684215763
412 593.386258532079
413 594.828834621002
414 596.271412534667
415 597.713992323918
416 599.156574038304
417 600.599157726072
418 602.041743434152
419 603.484331208157
420 604.926921092374
421 606.36951312976
422 607.812107361936
423 609.254703829183
424 610.697302570442
425 612.139903623308
426 613.582507024031
427 615.025112807514
428 616.467721007314
429 617.91033165564
430 619.352944783357
431 620.795560419986
432 622.238178593708
433 623.680799331365
434 625.123422658466
435 626.566048599188
436 628.008677176385
437 629.451308411589
438 630.893942325021
439 632.336578935592
440 633.779218260913
441 635.221860317303
442 636.664505119795
443 638.107152682145
444 639.549803016842
445 640.992456135115
446 642.435112046946
447 643.877770761077
448 645.320432285022
449 646.763096625079
450 648.205763786338
451 649.648433772698
452 651.091106586871
453 652.533782230404
454 653.976460703685
455 655.419142005957
456 656.861826135334
457 658.304513088811
458 659.747202862281
459 661.189895450548
460 662.632590847339
461 664.075289045323
462 665.517990036124
463 666.960693810332
464 668.403400357528
465 669.846109666287
466 671.288821724205
467 672.731536517907
468 674.174254033068
469 675.616974254424
470 677.059697165795
471 678.502422750096
472 679.945150989353
473 681.387881864726
474 682.830615356518
475 684.273351444198
476 685.716090106415
477 687.158831321013
478 688.601575065054
479 690.044321314829
480 691.487070045878
481 692.929821233009
482 694.37257485031
483 695.815330871172
484 697.258089268303
485 698.700850013747
486 700.143613078897
487 701.58637843452
488 703.029146050768
489 704.471915897197
490 705.914687942784
491 707.357462155947
492 708.800238504558
493 710.243016955962
494 711.685797476995
495 713.128580033999
496 714.571364592841
497 716.014151118929
498 717.456939577229
499 718.899729932281
500 720.342522148215
501 721.785316188772
502 723.228112017314
503 724.670909596845
504 726.113708890026
505 727.556509859192
506 728.999312466365
507 730.442116673273
508 731.884922441366
509 733.327729731829
510 734.7705385056
511 736.213348723384
512 737.65616034567
513 739.098973332744
514 740.541787644706
515 741.984603241483
516 743.427420082844
517 744.870238128419
518 746.313057337705
519 747.755877670089
520 749.198699084854
521 750.641521541202
522 752.084344998259
523 753.527169415093
524 754.969994750729
525 756.412820964159
526 757.855648014356
527 759.298475860288
528 760.74130446093
529 762.184133775276
530 763.626963762354
531 765.069794381234
532 766.512625591046
533 767.955457350984
534 769.398289620325
535 770.841122358437
536 772.283955524791
537 773.726789078973
538 775.169622980691
539 776.612457189794
540 778.055291666272
541 779.498126370277
542 780.940961262124
543 782.383796302309
544 783.826631451512
545 785.269466670611
546 786.712301920691
547 788.155137163052
548 789.597972359217
549 791.040807470947
550 792.483642460241
551 793.92647728935
552 795.369311920787
553 796.812146317329
554 798.25498044203
555 799.697814258227
556 801.140647729549
557 802.583480819922
558 804.026313493579
559 805.469145715064
560 806.911977449241
561 808.354808661303
562 809.797639316773
563 811.240469381514
564 812.683298821734
565 814.126127603994
566 815.568955695211
567 817.011783062666
568 818.454609674006
569 819.897435497255
570 821.340260500813
571 822.783084653467
572 824.225907924389
573 825.668730283147
574 827.111551699706
575 828.554372144432
576 829.997191588098
577 831.440010001888
578 832.882827357398
579 834.325643626643
580 835.768458782059
581 837.211272796506
582 838.654085643272
583 840.096897296074
584 841.539707729065
585 842.982516916833
586 844.425324834405
587 845.868131457248
588 847.310936761274
589 848.75374072284
590 850.196543318751
591 851.639344526262
592 853.082144323076
593 854.524942687354
594 855.967739597706
595 857.410535033201
596 858.853328973363
597 860.296121398175
598 861.738912288076
599 863.181701623967
600 864.624489387209
601 866.067275559621
602 867.510060123485
603 868.952843061546
604 870.395624357005
605 871.838403993531
606 873.281181955249
607 874.723958226748
608 876.166732793078
609 877.609505639749
610 879.05227675273
611 880.495046118451
612 881.9378137238
613 883.380579556124
614 884.823343603224
615 886.26610585336
616 887.708866295245
617 889.151624918047
618 890.594381711386
619 892.037136665331
620 893.479889770401
621 894.922641017566
622 896.365390398238
623 897.808137904275
624 899.250883527978
625 900.693627262087
626 902.136369099782
627 903.579109034679
628 905.021847060828
629 906.464583172712
630 907.907317365243
631 909.35004963376
632 910.792779974027
633 912.235508382232
634 913.67823485498
635 915.120959389295
636 916.563681982616
637 918.006402632791
638 919.44912133808
639 920.891838097146
640 922.334552909056
641 923.777265773278
642 925.219976689674
643 926.662685658503
644 928.105392680411
645 929.548097756433
646 930.99080088799
647 932.433502076878
648 933.876201325277
649 935.318898635735
650 936.761594011173
651 938.204287454879
652 939.646978970504
653 941.089668562058
654 942.532356233907
655 943.975041990771
656 945.417725837716
657 946.860407780155
658 948.303087823841
659 949.745765974866
660 951.188442239654
661 952.631116624959
662 954.073789137861
663 955.516459785762
664 956.959128576382
665 958.401795517754
666 959.844460618223
667 961.287123886438
668 962.729785331351
669 964.172444962212
670 965.615102788565
671 967.057758820243
672 968.500413067366
673 969.943065540335
674 971.385716249828
675 972.828365206797
676 974.271012422463
677 975.713657908314
678 977.156301676094
679 978.59894373781
680 980.041584105717
681 981.48422279232
682 982.926859810368
683 984.369495172852
684 985.812128892995
685 987.254760984254
686 988.697391460314
687 990.140020335082
688 991.582647622685
689 993.025273337463
690 994.467897493969
691 995.910520106961
692 997.3531411914
693 998.795760762445
694 1000.23837883545
695 1001.68099542595
696 1003.12361054968
697 1004.56622422255
698 1006.00883646065
699 1007.45144728022
700 1008.89405669771
701 1010.33666472971
702 1011.77927139297
703 1013.2218767044
704 1014.66448068106
705 1016.10708334017
706 1017.54968469909
707 1018.99228477531
708 1020.43488358645
709 1021.8774811503
710 1023.32007748474
711 1024.7626726078
712 1026.2052665376
713 1027.64785929241
714 1029.09045089059
715 1030.53304135061
716 1031.97563069107
717 1033.41821893064
718 1034.8608060881
719 1036.30339218232
720 1037.74597723226
721 1039.18856125698
722 1040.63114427559
723 1042.07372630731
724 1043.51630737142
725 1044.95888748727
726 1046.40146667428
727 1047.84404495192
728 1049.28662233975
729 1050.72919885736
730 1052.1717745244
731 1053.61434936057
732 1055.05692338562
733 1056.49949661933
734 1057.94206908153
735 1059.38464079208
736 1060.82721177088
737 1062.26978203783
738 1063.7123516129
739 1065.15492051605
740 1066.59748876726
741 1068.04005638654
742 1069.48262339389
743 1070.92518980934
744 1072.36775565292
745 1073.81032094465
746 1075.25288570456
747 1076.69544995269
748 1078.13801370904
749 1079.58057699362
750 1081.02313982642
751 1082.46570222743
752 1083.90826421661
753 1085.35082581388
754 1086.79338703917
755 1088.23594791236
756 1089.6785084533
757 1091.12106868182
758 1092.5636286177
759 1094.00618828068
760 1095.44874769048
761 1096.89130686675
762 1098.3338658291
763 1099.77642459711
764 1101.21898319029
765 1102.66154162809
766 1104.10409992992
767 1105.54665811512
768 1106.98921620297
769 1108.43177421269
770 1109.87433216343
771 1111.31689007427
772 1112.75944796422
773 1114.20200585221
774 1115.64456375712
775 1117.08712169771
776 1118.5296796927
777 1119.97223776069
778 1121.41479592024
779 1122.85735418979
780 1124.2999125877
781 1125.74247113224
782 1127.18502984158
783 1128.62758873382
784 1130.07014782694
785 1131.51270713882
786 1132.95526668726
787 1134.39782648994
788 1135.84038656445
789 1137.28294692826
790 1138.72550759873
791 1140.16806859314
792 1141.61062992863
793 1143.05319162224
794 1144.49575369089
795 1145.93831615139
796 1147.38087902042
797 1148.82344231458
798 1150.26600605029
799 1151.70857024391
800 1153.15113491162
801 1154.59370006952
802 1156.03626573356
803 1157.47883191958
804 1158.92139864327
805 1160.36396592021
806 1161.80653376584
807 1163.24910219546
808 1164.69167122426
809 1166.13424086727
810 1167.57681113939
811 1169.01938205541
812 1170.46195362995
813 1171.90452587749
814 1173.3470988124
815 1174.78967244889
816 1176.23224680101
817 1177.67482188271
818 1179.11739770776
819 1180.5599742898
820 1182.00255164232
821 1183.44512977867
822 1184.88770871205
823 1186.33028845552
824 1187.77286902196
825 1189.21545042415
826 1190.65803267468
827 1192.100615786
828 1193.54319977042
829 1194.98578464009
830 1196.428370407
831 1197.870957083
832 1199.31354467978
833 1200.75613320887
834 1202.19872268167
835 1203.64131310939
836 1205.08390450311
837 1206.52649687373
838 1207.96909023203
839 1209.41168458861
840 1210.8542799539
841 1212.29687633821
842 1213.73947375164
843 1215.18207220419
844 1216.62467170567
845 1218.06727226572
846 1219.50987389386
847 1220.95247659941
848 1222.39508039155
849 1223.83768527931
850 1225.28029127154
851 1226.72289837696
852 1228.16550660409
853 1229.60811596132
854 1231.05072645688
855 1232.49333809883
856 1233.93595089507
857 1235.37856485335
858 1236.82117998125
859 1238.2637962862
860 1239.70641377545
861 1241.14903245613
862 1242.59165233517
863 1244.03427341937
864 1245.47689571535
865 1246.91951922959
866 1248.36214396839
867 1249.80476993791
868 1251.24739714415
869 1252.69002559294
870 1254.13265528997
871 1255.57528624075
872 1257.01791845066
873 1258.4605519249
874 1259.90318666852
875 1261.34582268643
876 1262.78845998336
877 1264.2310985639
878 1265.67373843247
879 1267.11637959336
880 1268.55902205069
881 1270.00166580842
882 1271.44431087038
883 1272.88695724021
884 1274.32960492144
885 1275.77225391742
886 1277.21490423135
887 1278.6575558663
888 1280.10020882517
889 1281.54286311071
890 1282.98551872554
891 1284.4281756721
892 1285.87083395272
893 1287.31349356954
894 1288.7561545246
895 1290.19881681975
896 1291.64148045673
897 1293.08414543711
898 1294.52681176232
899 1295.96947943366
900 1297.41214845228
901 1298.85481881918
902 1300.29749053523
903 1301.74016360114
904 1303.18283801751
905 1304.62551378478
906 1306.06819090325
907 1307.51086937309
908 1308.95354919433
909 1310.39623036686
910 1311.83891289045
911 1313.28159676471
912 1314.72428198914
913 1316.16696856308
914 1317.60965648578
915 1319.0523457563
916 1320.49503637363
917 1321.93772833658
918 1323.38042164387
919 1324.82311629406
920 1326.2658122856
921 1327.7085096168
922 1329.15120828588
923 1330.59390829088
924 1332.03660962976
925 1333.47931230035
926 1334.92201630033
927 1336.36472162729
928 1337.80742827869
929 1339.25013625186
930 1340.69284554403
931 1342.1355561523
932 1343.57826807365
933 1345.02098130496
934 1346.46369584297
935 1347.90641168434
936 1349.34912882559
937 1350.79184726314
938 1352.23456699329
939 1353.67728801224
940 1355.12001031608
941 1356.56273390078
942 1358.00545876222
943 1359.44818489615
944 1360.89091229825
945 1362.33364096407
946 1363.77637088906
947 1365.21910206857
948 1366.66183449785
949 1368.10456817205
950 1369.54730308622
951 1370.99003923531
952 1372.43277661418
953 1373.87551521759
954 1375.31825504019
955 1376.76099607657
956 1378.20373832119
957 1379.64648176843
958 1381.0892264126
959 1382.53197224789
960 1383.97471926842
961 1385.41746746821
962 1386.86021684121
963 1388.30296738126
964 1389.74571908213
965 1391.18847193751
966 1392.631225941
967 1394.07398108612
968 1395.51673736629
969 1396.95949477489
970 1398.40225330519
971 1399.8450129504
972 1401.28777370363
973 1402.73053555794
974 1404.17329850631
975 1405.61606254162
976 1407.05882765672
977 1408.50159384435
978 1409.94436109721
979 1411.3871294079
980 1412.82989876899
981 1414.27266917294
982 1415.71544061217
983 1417.15821307903
984 1418.6009865658
985 1420.04376106471
986 1421.48653656791
987 1422.9293130675
988 1424.37209055551
989 1425.81486902392
990 1427.25764846466
991 1428.70042886957
992 1430.14321023047
993 1431.5859925391
994 1433.02877578716
995 1434.4715599663
996 1435.9143450681
997 1437.35713108409
998 1438.79991800577
999 1440.24270582458
};
\addlegendentry{K = 2}
\addplot [semithick, color2]
table {%
1 1
2 1
3 1
4 1
5 3.13333333333333
6 3.47741935483871
7 4.01812596006144
8 4.69275130931214
9 5.43447263589205
10 6.19481744618683
11 6.94769527045394
12 7.68432702341923
13 8.40603391993297
14 9.11828957707894
15 9.82697504596228
16 10.5365740855214
17 11.249674622269
18 11.9671774390501
19 12.6887846910958
20 13.4135162884901
21 14.1401340726687
22 14.8674365873523
23 15.5944314208046
24 16.3204107141359
25 17.0449593775328
26 17.7679223249902
27 18.4893511595388
28 19.2094446351377
29 19.9284919808242
30 20.646824139285
31 21.3647751112692
32 22.0826537184017
33 22.8007249704484
34 23.5191996362024
35 24.2382303949695
36 24.957912954386
37 25.6782906631464
38 26.3993613571482
39 27.1210854104189
40 27.8433941904589
41 28.566198325557
42 29.2893953714148
43 30.0128766134973
44 30.736532860568
45 31.4602591764076
46 32.183958564228
47 32.9075446655558
48 33.6309435661082
49 34.3540948188592
50 35.0769518021436
51 35.7994815308684
52 36.5216640338648
53 37.2434914018626
54 37.964966599885
55 38.6861021261083
56 39.4069185871924
57 40.127443248343
58 40.847708605293
59 41.5677510152464
60 42.2876094147486
61 43.0073241444907
62 43.7269358942197
63 44.4464847751719
64 45.1660095226964
65 45.8855468279027
66 46.6051307941626
67 47.324792512004
68 48.0445597442778
69 48.7644567123456
70 49.4845039733558
71 50.2047183783539
72 50.9251131009566
73 51.6456977265301
74 52.366478392209
75 53.0874579686208
76 53.8086362748025
77 54.5300103184842
78 55.251574554631
79 55.9733211558706
80 56.6952402891578
81 57.4173203937415
82 58.1395484561736
83 58.8619102787473
84 59.5843907383508
85 60.3069740332785
86 61.0296439160495
87 61.7523839107432
88 62.4751775137768
89 63.1980083774113
90 63.9208604756001
91 64.6437182520721
92 65.3665667507802
93 66.0893917290553
94 66.8121797539717
95 67.5349182825719
96 68.2575957267104
97 68.9802015033629
98 69.7027260713104
99 70.4251609551549
100 71.1474987576477
101 71.8697331613252
102 72.5918589204457
103 73.3138718442084
104 74.0357687722158
105 74.7575475431092
106 75.4792069572743
107 76.2007467344732
108 76.9221674672135
109 77.6434705706197
110 78.3646582295254
111 79.0857333434498
112 79.8066994700785
113 80.5275607678125
114 81.2483219379048
115 81.9689881666525
116 82.6895650680669
117 83.4100586273986
118 84.1304751458515
119 84.8508211867774
120 85.5711035236052
121 86.2913290897209
122 87.0115049304794
123 87.7316381574993
124 88.4517359053591
125 89.1718052907868
126 89.8918533744108
127 90.6118871251138
128 91.3319133870134
129 92.051938849072
130 92.7719700173211
131 93.4920131896733
132 94.2120744332762
133 94.9321595643553
134 95.6522741304806
135 96.3724233951829
136 97.0926123248371
137 97.812845577727
138 98.5331274951964
139 99.2534620947911
140 99.9738530652909
141 100.694303763529
142 101.414817212898
143 102.13539610343
144 102.856042793361
145 103.576759312061
146 104.297547364233
147 105.018408335285
148 105.739343297771
149 106.4603530188
150 107.181437968328
151 107.902598328239
152 108.623834002122
153 109.345144625669
154 110.066529577601
155 110.787987991058
156 111.509518765364
157 112.231120578111
158 112.952791897486
159 113.67453099478
160 114.396335957028
161 115.118204699706
162 115.84013497945
163 116.562124406752
164 117.28417045856
165 118.00627049078
166 118.728421750606
167 119.450621388669
168 120.172866470955
169 120.895153990478
170 121.617480878668
171 122.339844016465
172 123.062240245082
173 123.784666376434
174 124.507119203211
175 125.229595508575
176 125.952092075489
177 126.674605695638
178 127.397133177971
179 128.119671356827
180 128.842217099659
181 129.564767314349
182 130.287318956114
183 131.009869033999
184 131.732414616967
185 132.454952839581
186 133.177480907286
187 133.8999961013
188 134.62249578311
189 135.344977398586
190 136.067438481728
191 136.789876658033
192 137.512289647517
193 138.234675267378
194 138.957031434327
195 139.67935616659
196 140.401647585585
197 141.123903917302
198 141.846123493376
199 142.568304751884
200 143.290446237861
201 144.01254660356
202 144.734604608457
203 145.456619119016
204 146.178589108231
205 146.900513654944
206 147.622391942968
207 148.344223260006
208 149.066006996396
209 149.787742643678
210 150.509429793004
211 151.231068133396
212 151.952657449866
213 152.674197621404
214 153.39568861885
215 154.117130502652
216 154.83852342053
217 155.559867605039
218 156.281163371061
219 157.002411113215
220 157.723611303208
221 158.444764487126
222 159.165871282672
223 159.886932376373
224 160.607948520742
225 161.328920531421
226 162.049849284295
227 162.770735712597
228 163.491580804006
229 164.21238559774
230 164.933151181649
231 165.653878689324
232 166.374569297213
233 167.095224221759
234 167.815844716556
235 168.536432069537
236 169.25698760019
237 169.977512656806
238 170.698008613773
239 171.418476868899
240 172.138918840789
241 172.859335966265
242 173.579729697838
243 174.300101501224
244 175.020452852924
245 175.740785237853
246 176.461100147031
247 177.181399075329
248 177.901683519277
249 178.621954974938
250 179.342214935838
251 180.062464890962
252 180.782706322823
253 181.502940705578
254 182.22316950323
255 182.943394167884
256 183.663616138068
257 184.383836837131
258 185.104057671695
259 185.824280030183
260 186.544505281408
261 187.264734773228
262 187.98496983127
263 188.705211757714
264 189.425461830144
265 190.145721300463
266 190.865991393873
267 191.58627330791
268 192.306568211548
269 193.026877244361
270 193.747201515745
271 194.467542104195
272 195.187900056645
273 195.908276387863
274 196.628672079898
275 197.349088081584
276 198.0695253081
277 198.789984640575
278 199.51046692575
279 200.230972975685
280 200.951503567515
281 201.672059443259
282 202.392641309663
283 203.113249838098
284 203.833885664492
285 204.554549389315
286 205.27524157759
287 205.995962758958
288 206.716713427764
289 207.437494043199
290 208.158305029458
291 208.879146775945
292 209.600019637503
293 210.320923934682
294 211.041859954028
295 211.762827948406
296 212.483828137354
297 213.204860707455
298 213.925925812738
299 214.647023575102
300 215.368154084766
301 216.089317400733
302 216.810513551281
303 217.531742534468
304 218.25300431866
305 218.97429884307
306 219.695626018317
307 220.416985726999
308 221.138377824277
309 221.859802138475
310 222.581258471689
311 223.302746600409
312 224.024266276147
313 224.745817226081
314 225.467399153695
315 226.189011739441
316 226.910654641392
317 227.632327495912
318 228.354029918325
319 229.075761503591
320 229.797521826976
321 230.519310444741
322 231.241126894813
323 231.962970697473
324 232.684841356037
325 233.406738357533
326 234.128661173385
327 234.850609260092
328 235.572582059901
329 236.294579001483
330 237.016599500603
331 237.738642960784
332 238.460708773972
333 239.182796321191
334 239.904904973198
335 240.627034091124
336 241.349183027118
337 242.07135112498
338 242.79353772079
339 243.51574214352
340 244.237963715657
341 244.960201753798
342 245.682455569251
343 246.404724468622
344 247.127007754393
345 247.849304725491
346 248.571614677853
347 249.293936904973
348 250.016270698448
349 250.738615348504
350 251.460970144525
351 252.183334375563
352 252.905707330835
353 253.628088300223
354 254.350476574748
355 255.072871447042
356 255.79527221181
357 256.517678166276
358 257.240088610624
359 257.962502848421
360 258.684920187038
361 259.407339938052
362 260.12976141764
363 260.852183946964
364 261.574606852543
365 262.297029466614
366 263.019451127478
367 263.741871179848
368 264.464288975167
369 265.186703871933
370 265.909115236001
371 266.63152244088
372 267.353924868017
373 268.076321907073
374 268.798712956183
375 269.521097422211
376 270.243474720991
377 270.965844277559
378 271.688205526377
379 272.41055791154
380 273.132900886981
381 273.855233916658
382 274.577556474741
383 275.299868045778
384 276.02216812486
385 276.744456217772
386 277.466731841136
387 278.188994522545
388 278.911243800689
389 279.633479225465
390 280.355700358091
391 281.077906771197
392 281.80009804892
393 282.522273786979
394 283.244433592754
395 283.966577085344
396 284.688703895626
397 285.410813666304
398 286.132906051951
399 286.854980719037
400 287.57703734596
401 288.299075623062
402 289.021095252639
403 289.743095948951
404 290.465077438212
405 291.187039458588
406 291.908981760175
407 292.630904104984
408 293.352806266908
409 294.074688031688
410 294.796549196879
411 295.518389571796
412 296.24020897747
413 296.962007246587
414 297.683784223428
415 298.405539763802
416 299.127273734977
417 299.848986015596
418 300.570676495603
419 301.292345076156
420 302.013991669533
421 302.735616199041
422 303.457218598917
423 304.178798814227
424 304.900356800757
425 305.621892524904
426 306.343405963567
427 307.064897104023
428 307.786365943813
429 308.507812490618
430 309.229236762131
431 309.95063878593
432 310.672018599346
433 311.39337624933
434 312.114711792315
435 312.836025294077
436 313.557316829595
437 314.278586482909
438 314.999834346971
439 315.721060523503
440 316.442265122844
441 317.163448263802
442 317.884610073501
443 318.605750687228
444 319.326870248278
445 320.047968907801
446 320.76904682464
447 321.490104165176
448 322.211141103169
449 322.9321578196
450 323.653154502505
451 324.37413134682
452 325.095088554217
453 325.816026332942
454 326.53694489765
455 327.257844469248
456 327.978725274729
457 328.699587547007
458 329.420431524757
459 330.141257452252
460 330.862065579198
461 331.582856160573
462 332.303629456464
463 333.024385731906
464 333.745125256718
465 334.465848305345
466 335.186555156694
467 335.907246093975
468 336.627921404545
469 337.348581379742
470 338.069226314736
471 338.789856508364
472 339.510472262978
473 340.231073884288
474 340.951661681209
475 341.672235965708
476 342.392797052648
477 343.113345259642
478 343.833880906899
479 344.554404317078
480 345.274915815138
481 345.995415728196
482 346.715904385376
483 347.43638211767
484 348.156849257794
485 348.877306140049
486 349.597753100179
487 350.318190475236
488 351.038618603442
489 351.759037824054
490 352.479448477232
491 353.199850903909
492 353.920245445656
493 354.640632444559
494 355.361012243089
495 356.081385183981
496 356.801751610104
497 357.522111864346
498 358.242466289493
499 358.962815228107
500 359.683159022415
501 360.403498014191
502 361.123832544646
503 361.844162954312
504 362.564489582942
505 363.284812769393
506 364.005132851527
507 364.725450166106
508 365.445765048688
509 366.16607783353
510 366.88638885349
511 367.606698439929
512 368.327006922617
513 369.047314629643
514 369.767621887321
515 370.487929020105
516 371.208236350499
517 371.928544198974
518 372.648852883884
519 373.369162721385
520 374.089474025359
521 374.809787107328
522 375.530102276389
523 376.250419839131
524 376.970740099571
525 377.691063359077
526 378.411389916304
527 379.131720067127
528 379.852054104574
529 380.572392318767
530 381.292734996857
531 382.013082422967
532 382.733434878136
533 383.453792640259
534 384.174155984037
535 384.894525180922
536 385.614900499069
537 386.335282203285
538 387.055670554984
539 387.776065812139
540 388.496468229242
541 389.216878057258
542 389.937295543587
543 390.657720932026
544 391.378154462728
545 392.098596372172
546 392.819046893125
547 393.539506254609
548 394.259974681876
549 394.980452396371
550 395.700939615711
551 396.421436553655
552 397.14194342008
553 397.862460420958
554 398.582987758336
555 399.303525630311
556 400.024074231017
557 400.744633750603
558 401.46520437522
559 402.185786287004
560 402.906379664064
561 403.62698468047
562 404.347601506241
563 405.068230307336
564 405.78887124565
565 406.509524479
566 407.230190161125
567 407.950868441679
568 408.671559466228
569 409.392263376252
570 410.112980309138
571 410.833710398183
572 411.554453772599
573 412.275210557509
574 412.995980873958
575 413.716764838911
576 414.437562565264
577 415.158374161849
578 415.879199733442
579 416.600039380771
580 417.320893200529
581 418.04176128538
582 418.762643723978
583 419.483540600971
584 420.204451997025
585 420.925377988828
586 421.646318649113
587 422.367274046673
588 423.088244246376
589 423.809229309184
590 424.530229292173
591 425.251244248552
592 425.972274227683
593 426.693319275102
594 427.414379432543
595 428.135454737957
596 428.85654522554
597 429.577650925753
598 430.298771865347
599 431.019908067391
600 431.741059551296
601 432.462226332844
602 433.18340842421
603 433.904605833995
604 434.625818567253
605 435.347046625517
606 436.068290006835
607 436.78954870579
608 437.510822713542
609 438.23211201785
610 438.953416603106
611 439.67473645037
612 440.396071537399
613 441.117421838679
614 441.838787325462
615 442.560167965796
616 443.281563724561
617 444.002974563503
618 444.724400441266
619 445.445841313433
620 446.167297132556
621 446.888767848191
622 447.61025340694
623 448.331753752482
624 449.05326882561
625 449.774798564271
626 450.4963429036
627 451.217901775957
628 451.939475110966
629 452.661062835554
630 453.382664873986
631 454.104281147903
632 454.825911576363
633 455.547556075877
634 456.26921456045
635 456.990886941615
636 457.712573128478
637 458.434273027752
638 459.155986543799
639 459.877713578665
640 460.599454032126
641 461.321207801721
642 462.042974782795
643 462.764754868535
644 463.486547950013
645 464.208353916224
646 464.930172654125
647 465.652004048675
648 466.373847982874
649 467.095704337802
650 467.817572992662
651 468.539453824813
652 469.261346709816
653 469.983251521469
654 470.705168131847
655 471.427096411345
656 472.14903622871
657 472.870987451087
658 473.592949944054
659 474.314923571663
660 475.036908196477
661 475.758903679609
662 476.480909880765
663 477.202926658273
664 477.924953869131
665 478.646991369041
666 479.369039012446
667 480.091096652569
668 480.813164141454
669 481.535241329996
670 482.257328067988
671 482.979424204149
672 483.701529586168
673 484.423644060739
674 485.145767473594
675 485.867899669546
676 486.59004049252
677 487.312189785591
678 488.034347391021
679 488.756513150293
680 489.478686904146
681 490.200868492615
682 490.923057755058
683 491.645254530198
684 492.367458656155
685 493.089669970478
686 493.811888310182
687 494.534113511783
688 495.256345411326
689 495.978583844424
690 496.700828646289
691 497.423079651765
692 498.145336695358
693 498.867599611272
694 499.58986823344
695 500.312142395555
696 501.034421931099
697 501.756706673381
698 502.478996455561
699 503.201291110682
700 503.923590471704
701 504.64589437153
702 505.368202643037
703 506.090515119107
704 506.812831632653
705 507.535152016649
706 508.257476104161
707 508.979803728373
708 509.702134722612
709 510.424468920381
710 511.146806155385
711 511.869146261554
712 512.591489073076
713 513.313834424416
714 514.036182150349
715 514.758532085981
716 515.480884066776
717 516.203237928584
718 516.925593507659
719 517.64795064069
720 518.370309164821
721 519.092668917679
722 519.815029737391
723 520.537391462614
724 521.259753932554
725 521.982116986991
726 522.704480466296
727 523.426844211461
728 524.149208064114
729 524.871571866543
730 525.593935461716
731 526.316298693302
732 527.038661405693
733 527.76102344402
734 528.483384654177
735 529.205744882838
736 529.928103977475
737 530.650461786381
738 531.372818158684
739 532.095172944365
740 532.81752599428
741 533.539877160175
742 534.2622262947
743 534.984573251432
744 535.706917884888
745 536.429260050538
746 537.15159960483
747 537.873936405195
748 538.596270310071
749 539.318601178911
750 540.040928872204
751 540.763253251484
752 541.485574179347
753 542.207891519465
754 542.930205136595
755 543.6525148966
756 544.374820666456
757 545.097122314263
758 545.819419709264
759 546.541712721851
760 547.26400122358
761 547.98628508718
762 548.708564186566
763 549.430838396849
764 550.153107594346
765 550.875371656591
766 551.597630462344
767 552.319883891601
768 553.042131825606
769 553.764374146855
770 554.486610739108
771 555.208841487399
772 555.931066278039
773 556.653284998629
774 557.375497538067
775 558.097703786553
776 558.819903635597
777 559.542096978029
778 560.264283708
779 560.986463720993
780 561.708636913828
781 562.430803184668
782 563.152962433023
783 563.875114559756
784 564.597259467091
785 565.319397058614
786 566.041527239279
787 566.763649915412
788 567.485764994718
789 568.207872386281
790 568.929972000569
791 569.652063749439
792 570.374147546138
793 571.096223305306
794 571.818290942981
795 572.5403503766
796 573.262401525002
797 573.984444308428
798 574.706478648524
799 575.428504468346
800 576.150521692355
801 576.872530246423
802 577.594530057833
803 578.316521055279
804 579.038503168866
805 579.760476330113
806 580.48244047195
807 581.20439552872
808 581.926341436179
809 582.648278131494
810 583.370205553242
811 584.092123641414
812 584.814032337405
813 585.535931584023
814 586.257821325481
815 586.979701507397
816 587.701572076793
817 588.423432982092
818 589.145284173118
819 589.867125601091
820 590.588957218626
821 591.310778979731
822 592.032590839803
823 592.754392755627
824 593.476184685368
825 594.197966588576
826 594.919738426175
827 595.641500160463
828 596.363251755107
829 597.084993175142
830 597.806724386962
831 598.52844535832
832 599.250156058323
833 599.971856457427
834 600.69354652743
835 601.415226241472
836 602.136895574027
837 602.8585545009
838 603.580202999218
839 604.30184104743
840 605.023468625298
841 605.745085713893
842 606.466692295588
843 607.188288354055
844 607.909873874256
845 608.631448842439
846 609.353013246131
847 610.074567074134
848 610.796110316513
849 611.517642964597
850 612.239165010968
851 612.960676449454
852 613.682177275126
853 614.403667484286
854 615.125147074465
855 615.846616044412
856 616.568074394091
857 617.289522124669
858 618.010959238514
859 618.732385739182
860 619.453801631414
861 620.175206921127
862 620.896601615405
863 621.617985722492
864 622.339359251788
865 623.060722213834
866 623.78207462031
867 624.503416484024
868 625.224747818905
869 625.946068639994
870 626.667378963437
871 627.388678806477
872 628.109968187442
873 628.831247125741
874 629.552515641854
875 630.273773757324
876 630.995021494744
877 631.716258877757
878 632.437485931037
879 633.158702680291
880 633.879909152241
881 634.601105374619
882 635.322291376159
883 636.043467186587
884 636.764632836612
885 637.485788357917
886 638.206933783148
887 638.928069145909
888 639.64919448075
889 640.370309823158
890 641.091415209549
891 641.812510677256
892 642.533596264523
893 643.254672010495
894 643.975737955206
895 644.696794139574
896 645.417840605385
897 646.138877395293
898 646.8599045528
899 647.580922122256
900 648.301930148844
901 649.022928678569
902 649.743917758255
903 650.464897435529
904 651.185867758817
905 651.906828777327
906 652.627780541048
907 653.348723100735
908 654.069656507899
909 654.790580814801
910 655.511496074441
911 656.232402340545
912 656.95329966756
913 657.674188110643
914 658.395067725649
915 659.115938569125
916 659.836800698297
917 660.557654171062
918 661.27849904598
919 661.999335382261
920 662.720163239757
921 663.440982678951
922 664.161793760952
923 664.88259654748
924 665.603391100858
925 666.324177484003
926 667.044955760416
927 667.765725994175
928 668.486488249919
929 669.207242592845
930 669.927989088697
931 670.648727803752
932 671.369458804816
933 672.090182159213
934 672.810897934774
935 673.531606199827
936 674.252307023192
937 674.973000474165
938 675.693686622515
939 676.414365538472
940 677.135037292714
941 677.855701956365
942 678.57635960098
943 679.297010298536
944 680.017654121428
945 680.738291142452
946 681.458921434802
947 682.179545072059
948 682.90016212818
949 683.620772677492
950 684.341376794679
951 685.061974554778
952 685.782566033165
953 686.50315130555
954 687.223730447964
955 687.944303536754
956 688.664870648573
957 689.385431860369
958 690.105987249379
959 690.826536893118
960 691.547080869373
961 692.26761925619
962 692.988152131871
963 693.70867957496
964 694.429201664237
965 695.14971847871
966 695.870230097605
967 696.590736600358
968 697.311238066608
969 698.031734576186
970 698.752226209109
971 699.47271304557
972 700.193195165931
973 700.913672650714
974 701.634145580593
975 702.354614036386
976 703.075078099048
977 703.795537849661
978 704.515993369426
979 705.236444739657
980 705.956892041772
981 706.677335357286
982 707.397774767801
983 708.118210355001
984 708.838642200641
985 709.559070386543
986 710.279494994588
987 710.999916106703
988 711.720333804862
989 712.440748171072
990 713.161159287368
991 713.881567235805
992 714.601972098454
993 715.322373957387
994 716.04277289468
995 716.763168992396
996 717.483562332585
997 718.203952997274
998 718.924341068461
999 719.644726628105
};
\addlegendentry{K = 4}
\addplot [semithick, color3]
table {%
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 3.0078431372549
10 3.04320632362534
11 3.13187355044858
12 3.295143913122
13 3.54165759694742
14 3.86526611714662
15 4.24831559592731
16 4.66759363255447
17 5.1002061020291
18 5.52772893154254
19 5.9381594213275
20 6.32599201494041
21 6.69108593827091
22 7.03699866533038
23 7.36929433724522
24 7.69412854289777
25 8.01723289882979
26 8.34330129087252
27 8.67571323294059
28 9.01650512199198
29 9.36650158126737
30 9.7255336105655
31 10.0926890372733
32 10.4665586886074
33 10.8454564549561
34 11.227602385739
35 11.6112654635525
36 11.9948674183127
37 12.3770516060164
38 12.7567222298449
39 13.1330595260508
40 13.5055163351502
41 13.8738009765739
42 14.237850701593
43 14.5977993139003
44 14.9539418781751
45 15.3066988169351
46 15.6565811415152
47 16.0041580808116
48 16.3500279622099
49 16.6947928600316
50 17.0390372528849
51 17.3833107162783
52 17.7281145139375
53 18.0738918334117
54 18.4210213318777
55 18.7698136099441
56 19.1205102086433
57 19.473284722158
58 19.8282456313146
59 20.1854404862943
60 20.544861097837
61 20.9064494315377
62 21.2701039373322
63 21.6356860841222
64 22.0030269063299
65 22.3719334040277
66 22.7421946704816
67 23.1135876500857
68 23.4858824555485
69 23.8588471957751
70 24.2322522852659
71 24.6058742221684
72 24.9794988356066
73 25.3529240138215
74 25.725961933252
75 26.0984408152496
76 26.4702062419091
77 26.8411220657724
78 27.2110709501541
79 27.5799545777596
80 27.9476935653181
81 28.3142271212973
82 28.6795124825579
83 29.0435241641805
84 29.4062530547482
85 29.7677053872147
86 30.127901613185
87 30.4868752060676
88 30.8446714161633
89 31.2013459983907
90 31.5569639310383
91 31.9115981417054
92 32.2653282544756
93 32.6182393703589
94 32.970420891164
95 33.3219653952215
96 33.6729675717689
97 34.0235232193425
98 34.3737283121846
99 34.723678137473
100 35.0734665051014
101 35.4231850307883
102 35.7729224924464
103 36.1227642590197
104 36.4727917903587
105 36.8230822061732
106 37.173707921648
107 37.5247363469434
108 37.8762296474984
109 38.2282445618314
110 38.5808322733574
111 38.9340383326252
112 39.2879026263093
113 39.6424593892612
114 39.9977372559371
115 40.3537593475565
116 40.7105433914191
117 41.0681018688959
118 41.4264421887248
119 41.7855668823664
120 42.1454738183193
121 42.5061564324423
122 42.8676039714909
123 43.2298017472377
124 43.5927313987157
125 43.9563711602872
126 44.3206961334131
127 44.6856785601607
128 45.0512880966537
129 45.4174920848258
130 45.7842558209963
131 46.1515428199346
132 46.519315073225
133 46.8875333008821
134 47.2561571952948
135 47.6251456567057
136 47.9944570195464
137 48.3640492690609
138 48.7338802477532
139 49.1039078512881
140 49.4740902135688
141 49.8443858807911
142 50.2147539743551
143 50.5851543425811
144 50.9555477012417
145 51.3258957629779
146 51.6961613557203
147 52.0663085302809
148 52.4363026573227
149 52.8061105139518
150 53.1757003602061
151 53.5450420057436
152 53.9141068670563
153 54.2828680155547
154 54.6513002168854
155 55.0193799618554
156 55.3870854893476
157 55.7543968016198
158 56.1212956723825
159 56.4877656480551
160 56.8537920425982
161 57.2193619263206
162 57.5844641090548
163 57.9490891180896
164 58.3132291712445
165 58.67687814546
166 59.0400315412738
167 59.4026864435389
168 59.7648414787334
169 60.1264967691999
170 60.4876538846397
171 60.848315791178
172 61.2084867983019
173 61.5681725039627
174 61.9273797381188
175 62.2861165049873
176 62.6443919242541
177 63.0022161714845
178 63.3596004179614
179 63.7165567701659
180 64.0730982091021
181 64.4292385296588
182 64.7849922801833
183 65.1403747024376
184 65.4954016720888
185 65.8500896398808
186 66.2044555736183
187 66.5585169010873
188 66.9122914540236
189 67.2657974132321
190 67.6190532549513
191 67.9720776985444
192 68.3248896555953
193 68.6775081804734
194 69.0299524224279
195 69.3822415792622
196 69.7343948526311
197 70.086431404999
198 70.4383703182881
199 70.7902305542413
200 71.1420309165168
201 71.4937900145275
202 71.8455262290324
203 72.1972576794808
204 72.5490021931083
205 72.9007772757777
206 73.2526000845523
207 73.6044874019888
208 73.9564556121314
209 74.3085206781845
210 74.6606981218415
211 75.0130030042417
212 75.3654499085263
213 75.7180529239615
214 76.0708256315953
215 76.4237810914128
216 76.7769318309524
217 77.1302898353447
218 77.4838665387336
219 77.8376728170406
220 78.1917189820286
221 78.5460147766233
222 78.90056937145
223 79.2553913625413
224 79.6104887701716
225 79.9658690387754
226 80.321539037904
227 80.6775050641772
228 81.0337728441854
229 81.3903475382985
230 81.7472337453376
231 82.1044355080668
232 82.4619563194618
233 82.8197991297127
234 83.1779663539206
235 83.5364598804451
236 83.8952810798638
237 84.2544308145031
238 84.6139094485015
239 84.9737168583685
240 85.3338524439996
241 85.6943151401134
242 86.0551034280735
243 86.4162153480617
244 86.7776485115684
245 87.139400114168
246 87.5014669485468
247 87.8638454177541
248 88.2265315486453
249 88.5895210054891
250 88.9528091037117
251 89.3163908237499
252 89.6802608249883
253 90.0444134597564
254 90.4088427873604
255 90.7735425881286
256 91.1385063774478
257 91.5037274197698
258 91.8691987425686
259 92.2349131502297
260 92.6008632378523
261 92.967041404949
262 93.3334398690256
263 93.7000506790262
264 94.0668657286289
265 94.4338767693797
266 94.8010754236498
267 95.1684531974059
268 95.5360014927825
269 95.9037116204442
270 96.2715748117301
271 96.6395822305706
272 97.0077249851683
273 97.3759941394352
274 97.7443807241809
275 98.1128757480429
276 98.481470208156
277 98.8501551005543
278 99.2189214303015
279 99.5877602213461
280 99.956662526098
281 100.325619434723
282 100.694622084155
283 101.06366166682
284 101.432729439074
285 101.801816729357
286 102.17091494605
287 102.54001558505
288 102.909110237056
289 103.278190594562
290 103.647248458573
291 104.016275745021
292 104.385264490915
293 104.754206860192
294 105.123095149296
295 105.491921792485
296 105.86067936685
297 106.229360597076
298 106.597958359922
299 106.966465688448
300 107.334875775968
301 107.703181979757
302 108.071377824494
303 108.439457005459
304 108.807413391488
305 109.17524102768
306 109.542934137869
307 109.910487126869
308 110.277894582482
309 110.64515127729
310 111.012252170224
311 111.379192407928
312 111.745967325902
313 112.112572449451
314 112.479003494436
315 112.845256367824
316 113.211327168059
317 113.577212185243
318 113.942907901143
319 114.308410989025
320 114.673718313319
321 115.038826929123
322 115.403734081548
323 115.768437204915
324 116.132933921797
325 116.49722204193
326 116.861299560977
327 117.225164659166
328 117.5888156998
329 117.952251227641
330 118.315469967186
331 118.678470820819
332 119.041252866867
333 119.403815357541
334 119.766157716792
335 120.128279538064
336 120.490180581958
337 120.851860773819
338 121.213320201236
339 121.574559111467
340 121.935577908796
341 122.296377151817
342 122.65695755066
343 123.017319964154
344 123.377465396938
345 123.737394996518
346 124.097110050273
347 124.456611982426
348 124.815902350968
349 125.174982844545
350 125.533855279313
351 125.892521595767
352 126.250983855536
353 126.609244238158
354 126.967305037839
355 127.325168660185
356 127.682837618929
357 128.040314532644
358 128.397602121441
359 128.754703203672
360 129.111620692623
361 129.468357593207
362 129.824916998657
363 130.181302087233
364 130.537516118923
365 130.893562432157
366 131.249444440543
367 131.605165629593
368 131.960729553492
369 132.31613983186
370 132.671400146549
371 133.026514238453
372 133.381485904343
373 133.736318993727
374 134.091017405735
375 134.445585086031
376 134.800026023758
377 135.154344248504
378 135.508543827311
379 135.86262886171
380 136.21660348479
381 136.570471858308
382 136.92423816983
383 137.27790662991
384 137.631481469313
385 137.984966936266
386 138.338367293766
387 138.691686816911
388 139.044929790288
389 139.398100505394
390 139.751203258101
391 140.104242346175
392 140.457222066824
393 140.810146714302
394 141.163020577557
395 141.515847937919
396 141.86863306684
397 142.221380223682
398 142.574093653544
399 142.926777585143
400 143.27943622874
401 143.632073774116
402 143.984694388592
403 144.337302215096
404 144.689901370287
405 145.042495942712
406 145.395089991027
407 145.747687542254
408 146.100292590093
409 146.452909093276
410 146.805540973973
411 147.158192116248
412 147.510866364553
413 147.86356752228
414 148.216299350353
415 148.56906556587
416 148.921869840788
417 149.274715800663
418 149.627607023422
419 149.980547038197
420 150.333539324188
421 150.686587309585
422 151.039694370524
423 151.392863830096
424 151.746098957392
425 152.099402966597
426 152.452779016125
427 152.806230207793
428 153.159759586046
429 153.513370137213
430 153.867064788813
431 154.220846408895
432 154.574717805419
433 154.928681725684
434 155.282740855784
435 155.636897820109
436 155.991155180886
437 156.345515437748
438 156.699981027349
439 157.054554323014
440 157.40923763442
441 157.764033207314
442 158.118943223271
443 158.473969799474
444 158.829114988542
445 159.184380778379
446 159.53976909206
447 159.89528178775
448 160.250920658649
449 160.606687432973
450 160.96258377396
451 161.31861127991
452 161.674771484247
453 162.031065855616
454 162.387495798
455 162.744062650873
456 163.100767689369
457 163.457612124484
458 163.8145971033
459 164.171723709231
460 164.528992962298
461 164.886405819423
462 165.243963174748
463 165.601665859972
464 165.959514644715
465 166.317510236898
466 166.675653283147
467 167.03394436921
468 167.392384020404
469 167.75097270207
470 168.109710820049
471 168.468598721181
472 168.82763669381
473 169.186824968318
474 169.546163717661
475 169.905653057932
476 170.265293048934
477 170.625083694763
478 170.985024944412
479 171.345116692382
480 171.70535877931
481 172.065750992606
482 172.426293067102
483 172.786984685716
484 173.147825480116
485 173.508815031411
486 173.869952870832
487 174.231238480439
488 174.592671293827
489 174.954250696843
490 175.31597602831
491 175.67784658076
492 176.039861601174
493 176.402020291723
494 176.764321810524
495 177.126765272395
496 177.489349749616
497 177.852074272699
498 178.214937831156
499 178.577939374279
500 178.941077811912
501 179.304352015243
502 179.667760817579
503 180.031303015143
504 180.394977367858
505 180.75878260014
506 181.122717401696
507 181.486780428313
508 181.850970302654
509 182.21528561506
510 182.579724924337
511 182.944286758562
512 183.308969615871
513 183.673771965258
514 184.03869224737
515 184.403728875297
516 184.768880235364
517 185.134144687924
518 185.499520568142
519 185.865006186782
520 186.23059983099
521 186.596299765073
522 186.962104231279
523 187.328011450565
524 187.694019623375
525 188.0601269304
526 188.426331533344
527 188.792631575685
528 189.159025183424
529 189.525510465839
530 189.89208551623
531 190.258748412657
532 190.625497218678
533 190.99232998408
534 191.359244745601
535 191.726239527649
536 192.093312343022
537 192.460461193606
538 192.827684071088
539 193.194978957641
540 193.562343826624
541 193.929776643255
542 194.297275365298
543 194.664837943725
544 195.032462323383
545 195.400146443652
546 195.767888239092
547 196.135685640086
548 196.503536573478
549 196.871438963199
550 197.239390730891
551 197.607389796515
552 197.975434078964
553 198.343521496659
554 198.711649968138
555 199.079817412644
556 199.448021750696
557 199.816260904661
558 200.184532799312
559 200.552835362383
560 200.921166525108
561 201.289524222764
562 201.657906395195
563 202.026310987334
564 202.394735949716
565 202.763179238981
566 203.13163881837
567 203.500112658216
568 203.868598736419
569 204.237095038922
570 204.605599560172
571 204.974110303577
572 205.342625281951
573 205.711142517956
574 206.079660044529
575 206.448175905309
576 206.816688155045
577 207.185194860009
578 207.553694098391
579 207.922183960685
580 208.290662550079
581 208.659127982819
582 209.027578388583
583 209.396011910833
584 209.764426707164
585 210.132820949648
586 210.501192825166
587 210.869540535733
588 211.237862298814
589 211.606156347634
590 211.974420931483
591 212.342654316002
592 212.710854783475
593 213.079020633105
594 213.447150181284
595 213.815241761853
596 214.183293726363
597 214.551304444317
598 214.91927230341
599 215.287195709764
600 215.655073088152
601 216.022902882211
602 216.390683554661
603 216.758413587498
604 217.126091482195
605 217.493715759891
606 217.861284961567
607 218.228797648226
608 218.596252401058
609 218.963647821597
610 219.330982531881
611 219.698255174592
612 220.065464413198
613 220.43260893209
614 220.7996874367
615 221.16669865363
616 221.53364133076
617 221.900514237355
618 222.267316164169
619 222.634045923534
620 223.000702349455
621 223.367284297685
622 223.733790645807
623 224.100220293298
624 224.466572161599
625 224.832845194167
626 225.199038356532
627 225.565150636342
628 225.931181043402
629 226.297128609712
630 226.662992389495
631 227.028771459224
632 227.394464917636
633 227.760071885751
634 228.125591506877
635 228.491022946614
636 228.856365392854
637 229.221618055773
638 229.586780167818
639 229.951850983692
640 230.316829780332
641 230.681715856884
642 231.046508534673
643 231.411207157164
644 231.775811089925
645 232.140319720584
646 232.504732458778
647 232.869048736103
648 233.233268006052
649 233.597389743961
650 233.961413446938
651 234.325338633798
652 234.689164844985
653 235.052891642503
654 235.416518609826
655 235.780045351821
656 236.143471494657
657 236.506796685713
658 236.870020593487
659 237.23314290749
660 237.596163338153
661 237.959081616716
662 238.321897495122
663 238.684610745905
664 239.047221162076
665 239.409728557007
666 239.772132764307
667 240.134433637703
668 240.49663105091
669 240.858724897506
670 241.220715090797
671 241.582601563686
672 241.944384268534
673 242.306063177024
674 242.667638280016
675 243.029109587405
676 243.390477127974
677 243.751740949249
678 244.112901117343
679 244.473957716807
680 244.834910850475
681 245.195760639308
682 245.556507222232
683 245.917150755982
684 246.277691414938
685 246.638129390958
686 246.998464893219
687 247.358698148043
688 247.718829398732
689 248.078858905398
690 248.438786944788
691 248.798613810112
692 249.158339810872
693 249.517965272681
694 249.877490537086
695 250.236915961395
696 250.596241918492
697 250.955468796659
698 251.314596999394
699 251.673626945226
700 252.032559067536
701 252.391393814368
702 252.750131648249
703 253.108773045995
704 253.467318498532
705 253.825768510703
706 254.184123601083
707 254.542384301789
708 254.90055115829
709 255.258624729218
710 255.616605586177
711 255.974494313551
712 256.332291508316
713 256.689997779846
714 257.04761374972
715 257.405140051532
716 257.762577330699
717 258.119926244265
718 258.477187460712
719 258.834361659764
720 259.191449532199
721 259.548451779647
722 259.905369114407
723 260.262202259248
724 260.618951947218
725 260.975618921449
726 261.332203934968
727 261.688707750504
728 262.045131140291
729 262.401474885881
730 262.757739777952
731 263.113926616113
732 263.470036208715
733 263.826069372663
734 264.182026933219
735 264.53790972382
736 264.893718585882
737 265.249454368612
738 265.605117928826
739 265.960710130751
740 266.316231845846
741 266.67168395261
742 267.027067336399
743 267.382382889238
744 267.737631509639
745 268.092814102415
746 268.447931578495
747 268.802984854745
748 269.157974853784
749 269.512902503801
750 269.86776873838
751 270.222574496316
752 270.577320721436
753 270.932008362424
754 271.286638372643
755 271.64121170996
756 271.995729336568
757 272.350192218815
758 272.704601327029
759 273.058957635347
760 273.413262121544
761 273.767515766862
762 274.12171955584
763 274.47587447615
764 274.829981518424
765 275.184041676095
766 275.538055945226
767 275.89202532435
768 276.245950814308
769 276.599833418083
770 276.953674140646
771 277.307473988793
772 277.661233970986
773 278.014955097203
774 278.368638378773
775 278.722284828229
776 279.075895459153
777 279.429471286024
778 279.783013324065
779 280.136522589099
780 280.490000097395
781 280.843446865527
782 281.196863910224
783 281.550252248228
784 281.903612896151
785 282.256946870333
786 282.610255186703
787 282.963538860636
788 283.316798906822
789 283.670036339124
790 284.023252170446
791 284.376447412598
792 284.729623076165
793 285.082780170376
794 285.435919702974
795 285.789042680086
796 286.142150106102
797 286.495242983542
798 286.84832231294
799 287.201389092712
800 287.554444319045
801 287.90748898577
802 288.260524084246
803 288.613550603243
804 288.966569528825
805 289.319581844238
806 289.672588529795
807 290.025590562768
808 290.378588917271
809 290.731584564161
810 291.08457847092
811 291.437571601561
812 291.790564916511
813 292.143559372519
814 292.496555922547
815 292.849555515673
816 293.202559096993
817 293.555567607519
818 293.908581984089
819 294.261603159269
820 294.614632061259
821 294.967669613803
822 295.320716736098
823 295.673774342706
824 296.026843343463
825 296.379924643396
826 296.733019142639
827 297.086127736344
828 297.439251314605
829 297.792390762374
830 298.145546959381
831 298.49872078006
832 298.851913093466
833 299.205124763207
834 299.558356647363
835 299.911609598418
836 300.264884463187
837 300.618182082748
838 300.971503292371
839 301.32484892145
840 301.678219793442
841 302.031616725795
842 302.385040529893
843 302.738492010987
844 303.091971968139
845 303.44548119416
846 303.799020475551
847 304.152590592452
848 304.506192318579
849 304.859826421175
850 305.213493660953
851 305.56719479205
852 305.920930561971
853 306.274701711541
854 306.628508974861
855 306.982353079255
856 307.33623474523
857 307.690154686428
858 308.044113609586
859 308.398112214492
860 308.752151193945
861 309.106231233715
862 309.460353012506
863 309.814517201919
864 310.168724466414
865 310.522975463278
866 310.877270842588
867 311.231611247184
868 311.585997312631
869 311.940429667194
870 312.294908931808
871 312.649435720047
872 313.004010638103
873 313.358634284752
874 313.713307251339
875 314.068030121748
876 314.42280347238
877 314.777627872135
878 315.132503882388
879 315.487432056974
880 315.842412942164
881 316.197447076653
882 316.552534991543
883 316.907677210324
884 317.262874248864
885 317.618126615396
886 317.973434810503
887 318.328799327108
888 318.684220650466
889 319.039699258152
890 319.395235620053
891 319.750830198363
892 320.106483447575
893 320.462195814475
894 320.81796773814
895 321.173799649931
896 321.529691973493
897 321.885645124752
898 322.241659511915
899 322.597735535471
900 322.953873588187
901 323.310074055116
902 323.666337313595
903 324.022663733252
904 324.379053676008
905 324.735507496081
906 325.092025539996
907 325.448608146588
908 325.80525564701
909 326.161968364744
910 326.518746615607
911 326.875590707763
912 327.232500941731
913 327.589477610401
914 327.94652099904
915 328.303631385312
916 328.660809039284
917 329.018054223447
918 329.375367192728
919 329.732748194503
920 330.09019746862
921 330.447715247412
922 330.805301755713
923 331.16295721088
924 331.520681822814
925 331.878475793971
926 332.236339319393
927 332.594272586723
928 332.952275776226
929 333.310349060816
930 333.668492606074
931 334.026706570276
932 334.384991104411
933 334.743346352214
934 335.101772450183
935 335.460269527611
936 335.818837706609
937 336.177477102133
938 336.536187822014
939 336.894969966983
940 337.253823630701
941 337.61274889979
942 337.971745853857
943 338.330814565529
944 338.689955100484
945 339.049167517477
946 339.408451868375
947 339.767808198192
948 340.127236545113
949 340.486736940536
950 340.846309409098
951 341.205953968714
952 341.565670630609
953 341.925459399351
954 342.285320272889
955 342.645253242588
956 343.005258293262
957 343.365335403214
958 343.725484544269
959 344.085705681815
960 344.445998774836
961 344.806363775952
962 345.166800631458
963 345.527309281361
964 345.887889659417
965 346.248541693175
966 346.609265304011
967 346.970060407171
968 347.330926911809
969 347.691864721031
970 348.052873731929
971 348.41395383563
972 348.775104917329
973 349.136326856338
974 349.497619526122
975 349.858982794343
976 350.220416522904
977 350.581920567988
978 350.943494780104
979 351.305139004126
980 351.666853079343
981 352.028636839492
982 352.390490112813
983 352.752412722085
984 353.114404484672
985 353.476465212568
986 353.838594712442
987 354.20079278568
988 354.563059228432
989 354.925393831657
990 355.287796381165
991 355.650266657668
992 356.012804436818
993 356.375409489259
994 356.73808158067
995 357.10082047181
996 357.463625918565
997 357.826497671996
998 358.189435478379
999 358.552439079259
};
\addlegendentry{K = 8}
\addplot [semithick, color4]
table {%
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 1
10 1
11 1
12 1
13 1
14 1
15 1
16 1
17 3.00003051804379
18 3.00028992339514
19 3.00145726083523
20 3.00515389285111
21 3.01439571085057
22 3.03380427822716
23 3.06938871310429
24 3.12785393592225
25 3.2155631998216
26 3.33740543398874
27 3.49584677257915
28 3.69038298870087
29 3.91749150437025
30 4.17105514102948
31 4.44313273119374
32 4.7249031030232
33 5.00760879871728
34 5.28336139495975
35 5.54572366896234
36 5.79003870546612
37 6.01352098273152
38 6.21515404991159
39 6.39545316397343
40 6.55615199335476
41 6.69986446516919
42 6.82976032425085
43 6.94927947657987
44 7.06189806079214
45 7.17094967273702
46 7.27949861824204
47 7.3902582577891
48 7.50554588998242
49 7.62726555544908
50 7.75691102655019
51 7.89558259238152
52 8.0440127023396
53 8.20259687461466
54 8.37142739417784
55 8.55032818095314
56 8.73888981501828
57 8.936504100694
58 9.14239778435461
59 9.35566516037251
60 9.57529934798543
61 9.8002220321889
62 10.0293114577645
63 10.2614284625986
64 10.495440343027
65 10.7302423634534
66 10.9647767548169
67 11.1980490893694
68 11.4291419693113
69 11.6572260204294
70 11.881568235491
71 12.1015377627521
72 12.3166092801818
73 12.5263641342197
74 12.730489452079
75 12.9287754583742
76 13.1211112402941
77 13.3074792111324
78 13.4879485205053
79 13.6626676519832
80 13.8318564361993
81 13.9957976908646
82 14.154828679583
83 14.3093325599229
84 14.4597299687639
85 14.6064708702863
86 14.7500267697746
87 14.8908833751868
88 15.0295337686214
89 15.1664721316818
90 15.3021880524849
91 15.4371614277923
92 15.5718579614704
93 15.7067252501875
94 15.842189438818
95 15.9786524213465
96 16.1164895579705
97 16.2560478754403
98 16.3976447152622
99 16.5415667930548
100 16.6880696319174
101 16.8373773329802
102 16.9896826472125
103 17.1451473139291
104 17.3039026331401
105 17.4660502408265
106 17.631663058311
107 17.8007863890526
108 17.9734391383619
109 18.1496151336738
110 18.3292845250747
111 18.5123952477532
112 18.6988745298908
113 18.8886304312363
114 19.0815533991985
115 19.2775178307542
116 19.4763836297966
117 19.6779977507599
118 19.8821957204445
119 20.0888031309522
120 20.297637097529
121 20.5085076759081
122 20.7212192344692
123 20.9355717771784
124 21.1513622138627
125 21.3683855749108
126 21.5864361679799
127 21.8053086747384
128 22.0247991860899
129 22.2447061747051
130 22.4648314040487
131 22.6849807734173
132 22.904965098818
133 23.1246008298087
134 23.3437107026903
135 23.5621243307028
136 23.7796787321077
137 23.9962187972675
138 24.2115976960357
139 24.4256772269598
140 24.6383281099748
141 24.8494302244216
142 25.0588727943654
143 25.2665545233144
144 25.4723836805494
145 25.6762781413668
146 25.8781653836159
147 26.077982442974
148 26.2756758294478
149 26.4712014076255
150 26.6645242432196
151 26.8556184184463
152 27.0444668187802
153 27.2310608936011
154 27.4154003932216
155 27.5974930847372
156 27.7773544490954
157 27.9550073617135
158 28.1304817589113
159 28.3038142923467
160 28.4750479735618
161 28.6442318106592
162 28.8114204390382
163 28.9766737480238
164 29.1400565051253
165 29.3016379795599
166 29.4614915665761
167 29.6196944140099
168 29.7763270524038
169 29.9314730299182
170 30.0852185531636
171 30.2376521349837
172 30.3888642501224
173 30.5389469996125
174 30.6879937846351
175 30.836098990505
176 30.9833576813586
177 31.129865306033
178 31.2757174155514
179 31.4210093925531
180 31.5658361929378
181 31.7102920999263
182 31.8544704906797
183 31.998463615558
184 32.1423623900475
185 32.2862561993368
186 32.4302327154709
187 32.5743777269764
188 32.7187749808079
189 32.8635060364327
190 33.0086501318383
191 33.1542840612213
192 33.3004820640889
193 33.4473157254842
194 33.5948538870268
195 33.7431625684444
196 33.8923048992581
197 34.0423410602715
198 34.1933282345075
199 34.3453205672268
200 34.4983691346602
201 34.652521921083
202 34.807823803857
203 34.9643165460691
204 35.1220387963936
205 35.2810260958108
206 35.4413108908179
207 35.6029225527723
208 35.7658874030134
209 35.9302287434185
210 36.0959668920504
211 36.2631192235675
212 36.4317002140729
213 36.6017214900875
214 36.7731918813427
215 36.9461174770975
216 37.1205016856927
217 37.2963452970673
218 37.4736465479688
219 37.6524011896032
220 37.8326025574756
221 38.014241643185
222 38.1973071679475
223 38.3817856576277
224 38.5676615190719
225 38.7549171175435
226 38.9435328550703
227 39.1334872495243
228 39.324757014259
229 39.5173171381442
230 39.711140965839
231 39.9062002781581
232 40.1024653723911
233 40.299905142442
234 40.4984871586641
235 40.6981777472738
236 40.8989420692304
237 41.1007441984785
238 41.3035471994549
239 41.5073132037668
240 41.7120034859569
241 41.9175785382731
242 42.1239981443689
243 42.3312214518632
244 42.5392070436959
245 42.7479130082189
246 42.9572970079654
247 43.1673163470492
248 43.3779280371441
249 43.589088862003
250 43.8007554404765
251 44.0128842879964
252 44.2254318764919
253 44.438354692712
254 44.6516092949271
255 44.86515236799
256 45.0789407767374
257 45.2929316177151
258 45.5070822692159
259 45.7213504396186
260 45.9356942140211
261 46.1500720991627
262 46.3644430666327
263 46.5787665943639
264 46.7930027064147
265 47.0071120110412
266 47.2210557370672
267 47.4347957685582
268 47.6482946778093
269 47.8615157566587
270 48.0744230461387
271 48.2869813644795
272 48.4991563334808
273 48.7109144032698
274 48.9222228754624
275 49.1330499247498
276 49.3433646189293
277 49.5531369374039
278 49.7623377881724
279 49.970939023335
280 50.1789134531403
281 50.3862348585988
282 50.5928780026913
283 50.7988186401991
284 51.004033526185
285 51.2085004231543
286 51.4121981069257
287 51.6151063712424
288 51.8172060311548
289 52.0184789252048
290 52.2189079164452
291 52.4184768923258
292 52.6171707634769
293 52.8149754614259
294 53.0118779352772
295 53.2078661473895
296 53.402929068084
297 53.5970566694161
298 53.7902399180436
299 53.9824707672255
300 54.1737421479843
301 54.3640479594636
302 54.5533830585168
303 54.7417432485564
304 54.9291252676993
305 55.1155267762386
306 55.3009463434754
307 55.4853834339413
308 55.6688383930443
309 55.8513124321684
310 56.0328076132586
311 56.2133268329204
312 56.3928738060657
313 56.5714530491333
314 56.7490698629138
315 56.9257303150068
316 57.1014412219403
317 57.2762101309781
318 57.4500453016427
319 57.6229556869823
320 57.7949509146044
321 57.9660412675048
322 58.1362376647153
323 58.305551641794
324 58.4739953311837
325 58.6415814424591
326 58.8083232424877
327 58.9742345355242
328 59.1393296432616
329 59.3036233848574
330 59.467131056957
331 59.6298684137328
332 59.7918516469568
333 59.9530973661267
334 60.1136225786616
335 60.2734446701838
336 60.4325813849049
337 60.5910508061293
338 60.7488713368918
339 60.9060616807428
340 61.0626408226953
341 61.2186280103466
342 61.3740427351869
343 61.5289047141075
344 61.6832338711191
345 61.8370503192919
346 61.9903743429265
347 62.1432263799663
348 62.2956270046601
349 62.4475969104836
350 62.5991568933269
351 62.7503278349572
352 62.9011306867618
353 63.0515864537798
354 63.2017161790262
355 63.3515409281166
356 63.5010817741949
357 63.6503597831704
358 63.799395999268
359 63.9482114308945
360 64.0968270368251
361 64.2452637127134
362 64.3935422779249
363 64.5416834627002
364 64.6897078956455
365 64.8376360915543
366 64.9854884395606
367 65.1332851916243
368 65.2810464513486
369 65.4287921631306
370 65.5765421016439
371 65.7243158616526
372 65.8721328481567
373 66.0200122668671
374 66.1679731150085
375 66.3160341724499
376 66.4642139931597
377 66.6125308969832
378 66.7610029617417
379 66.9096480156485
380 67.0584836300416
381 67.2075271124279
382 67.3567954998375
383 67.5063055524842
384 67.6560737477291
385 67.8061162743434
386 67.9564490270671
387 68.1070876014603
388 68.2580472890419
389 68.409343072713
390 68.5609896224604
391 68.713001291336
392 68.8653921117075
393 69.0181757917771
394 69.1713657123621
395 69.3249749239349
396 69.4790161439162
397 69.6335017542175
398 69.7884437990279
399 69.9438539828415
400 70.0997436687196
401 70.2561238767824
402 70.4130052829281
403 70.5703982177708
404 70.7283126657965
405 70.886758264728
406 71.0457443050984
407 71.2052797300245
408 71.3653731351778
409 71.5260327689469
410 71.6872665327879
411 71.8490819817558
412 72.011486325215
413 72.1744864277213
414 72.3380888100735
415 72.502299650527
416 72.6671247861676
417 72.8325697144387
418 72.9986395948181
419 73.165339250641
420 73.3326731710622
421 73.5006455131557
422 73.6692601041457
423 73.8385204437646
424 74.008429706735
425 74.1789907453701
426 74.3502060922887
427 74.5220779632413
428 74.6946082600422
429 74.8677985736044
430 75.0416501870723
431 75.2161640790501
432 75.3913409269196
433 75.5671811102459
434 75.7436847142656
435 75.920851533455
436 76.0986810751736
437 76.2771725633802
438 76.4563249424175
439 76.6361368808628
440 76.8166067754394
441 76.997732754988
442 77.1795126844925
443 77.3619441691586
444 77.545024558541
445 77.7287509507171
446 77.9131201965037
447 78.098128903713
448 78.2837734414468
449 78.4700499444245
450 78.6569543173428
451 78.844482239264
452 79.0326291680316
453 79.2213903447079
454 79.4107607980342
455 79.6007353489091
456 79.7913086148827
457 79.9824750146657
458 80.1742287726488
459 80.3665639234324
460 80.5594743163634
461 80.7529536200768
462 80.9469953270399
463 81.1415927580983
464 81.3367390670203
465 81.5324272450382
466 81.7286501253853
467 81.9254003878257
468 82.1226705631761
469 82.3204530378171
470 82.5187400581929
471 82.7175237352975
472 82.9167960491458
473 83.116548853228
474 83.3167738789465
475 83.5174627400326
476 83.7186069369426
477 83.920197861232
478 84.122226799905
479 84.324684939741
480 84.5275633715927
481 84.7308530946594
482 84.9345450207297
483 85.1386299783958
484 85.3430987172375
485 85.5479419119733
486 85.75315016658
487 85.9587140183783
488 86.1646239420835
489 86.3708703538215
490 86.5774436151076
491 86.784334036789
492 86.9915318829492
493 87.199027374773
494 87.4068106943732
495 87.6148719885763
496 87.8232013726682
497 88.0317889340975
498 88.2406247361382
499 88.4496988215081
500 88.6590012159454
501 88.8685219317415
502 89.0782509712286
503 89.2881783302239
504 89.4982940014282
505 89.708587977779
506 89.9190502557574
507 90.1296708386498
508 90.3404397397619
509 90.5513469855861
510 90.7623826189222
511 90.9735367019501
512 91.1847993192548
513 91.3961605808035
514 91.6076106248749
515 91.8191396209394
516 92.0307377724915
517 92.2423953198332
518 92.4541025428082
519 92.6658497634882
520 92.8776273488091
521 93.0894257131589
522 93.301235320916
523 93.5130466889385
524 93.7248503890046
525 93.936637050203
526 94.1483973612751
527 94.3601220729075
528 94.5718019999752
529 94.7834280237363
530 94.9949910939771
531 95.2064822311093
532 95.4178925282169
533 95.629213153056
534 95.840435350005
535 96.0515504419667
536 96.2625498322225
537 96.473425006238
538 96.684167533421
539 96.8947690688318
540 97.1052213548458
541 97.3155162227692
542 97.5256455944071
543 97.7356014835853
544 97.9453759976255
545 98.1549613387735
546 98.3643498055824
547 98.573533794249
548 98.7825057999058
549 98.9912584178668
550 99.1997843448287
551 99.4080763800285
552 99.616127426355
553 99.8239304914182
554 100.031478688574
555 100.238765237906
556 100.445783467165
557 100.652526812664
558 100.858988820134
559 101.065163145536
560 101.271043555831
561 101.476623929712
562 101.681898258292
563 101.886860645752
564 102.091505309954
565 102.295826583006
566 102.499818911799
567 102.703476858494
568 102.906795100976
569 103.109768433275
570 103.312391765942
571 103.51466012639
572 103.716568659203
573 103.918112626402
574 104.119287407682
575 104.320088500609
576 104.520511520787
577 104.720552201986
578 104.920206396236
579 105.119470073897
580 105.318339323681
581 105.516810352658
582 105.714879486214
583 105.912543167993
584 106.109797959794
585 106.306640541448
586 106.503067710661
587 106.699076382824
588 106.894663590803
589 107.089826484689
590 107.284562331528
591 107.478868515024
592 107.672742535205
593 107.866182008075
594 108.059184665233
595 108.251748353462
596 108.443871034305
597 108.635550783604
598 108.826785791021
599 109.017574359535
600 109.207914904911
601 109.397805955154
602 109.587246149933
603 109.776234239987
604 109.964769086507
605 110.152849660501
606 110.340475042135
607 110.527644420053
608 110.714357090683
609 110.900612457515
610 111.086410030371
611 111.271749424645
612 111.456630360537
613 111.641052662258
614 111.825016257229
615 112.008521175257
616 112.191567547693
617 112.374155606583
618 112.556285683795
619 112.737958210137
620 112.919173714459
621 113.099932822739
622 113.280236257158
623 113.460084835163
624 113.639479468516
625 113.81842116233
626 113.996911014091
627 114.17495021268
628 114.352540037366
629 114.529681856808
630 114.70637712803
631 114.882627395397
632 115.058434289578
633 115.2337995265
634 115.408724906295
635 115.583212312235
636 115.757263709668
637 115.930881144932
638 116.10406674428
639 116.27682271278
640 116.449151333226
641 116.621054965028
642 116.79253604311
643 116.963597076788
644 117.134240648658
645 117.304469413471
646 117.474286097003
647 117.643693494926
648 117.812694471672
649 117.981291959297
650 118.149488956336
651 118.317288526666
652 118.484693798351
653 118.651707962505
654 118.818334272133
655 118.984576040988
656 119.150436642415
657 119.315919508199
658 119.481028127415
659 119.645766045272
660 119.81013686196
661 119.974144231501
662 120.137791860593
663 120.301083507462
664 120.46402298071
665 120.62661413817
666 120.788860885754
667 120.950767176314
668 121.112337008497
669 121.273574425603
670 121.434483514451
671 121.595068404241
672 121.755333265425
673 121.915282308579
674 122.074919783277
675 122.234249976967
676 122.393277213862
677 122.55200585382
678 122.710440291238
679 122.868584953949
680 123.02644430212
681 123.184022827163
682 123.341325050639
683 123.49835552318
684 123.655118823406
685 123.811619556855
686 123.967862354918
687 124.12385187377
688 124.279592793325
689 124.435089816179
690 124.590347666575
691 124.74537108936
692 124.900164848962
693 125.054733728363
694 125.209082528089
695 125.363216065196
696 125.517139172275
697 125.670856696452
698 125.824373498409
699 125.977694451399
700 126.13082444028
701 126.283768360548
702 126.436531117386
703 126.589117624712
704 126.741532804246
705 126.893781584574
706 127.045868900225
707 127.197799690763
708 127.349578899875
709 127.501211474475
710 127.652702363819
711 127.804056518621
712 127.955278890182
713 128.10637442953
714 128.257348086565
715 128.408204809214
716 128.558949542598
717 128.7095872282
718 128.860122803054
719 129.010561198933
720 129.160907341548
721 129.311166149764
722 129.461342534814
723 129.611441399531
724 129.761467637583
725 129.911426132725
726 130.06132175805
727 130.211159375259
728 130.360943833938
729 130.510679970838
730 130.660372609175
731 130.810026557931
732 130.959646611169
733 131.109237547357
734 131.258804128699
735 131.408351100476
736 131.557883190403
737 131.707405107986
738 131.856921543894
739 132.006437169343
740 132.155956635479
741 132.305484572785
742 132.455025590485
743 132.604584275967
744 132.754165194206
745 132.903772887208
746 133.053411873451
747 133.203086647348
748 133.352801678708
749 133.502561412213
750 133.652370266904
751 133.802232635677
752 133.952152884781
753 134.102135353338
754 134.252184352858
755 134.40230416678
756 134.552499050003
757 134.702773228442
758 134.853130898586
759 135.003576227066
760 135.154113350233
761 135.304746373744
762 135.455479372156
763 135.606316388534
764 135.757261434062
765 135.908318487665
766 136.05949149564
767 136.2107843713
768 136.362200994616
769 136.51374521188
770 136.665420835368
771 136.817231643015
772 136.969181378098
773 137.121273748931
774 137.273512428558
775 137.42590105447
776 137.578443228314
777 137.731142515623
778 137.884002445548
779 138.037026510599
780 138.190218166395
781 138.343580831421
782 138.497117886793
783 138.650832676034
784 138.804728504854
785 138.958808640938
786 139.113076313743
787 139.267534714305
788 139.42218699505
789 139.577036269612
790 139.732085612662
791 139.887338059741
792 140.042796607107
793 140.198464211578
794 140.35434379039
795 140.510438221064
796 140.666750341274
797 140.823282948725
798 140.98003880104
799 141.137020615648
800 141.294231069685
801 141.4516727999
802 141.609348402565
803 141.767260433393
804 141.925411407468
805 142.083803799169
806 142.242440042117
807 142.401322529111
808 142.560453612084
809 142.719835602059
810 142.87947076911
811 143.039361342334
812 143.199509509825
813 143.359917418654
814 143.520587174858
815 143.681520843431
816 143.842720448324
817 144.004187972448
818 144.165925357685
819 144.327934504902
820 144.490217273972
821 144.652775483802
822 144.815610912362
823 144.978725296724
824 145.142120333102
825 145.3057976769
826 145.469758942764
827 145.634005704638
828 145.798539495831
829 145.963361809074
830 146.128474096604
831 146.293877770229
832 146.459574201416
833 146.625564721375
834 146.791850621147
835 146.958433151703
836 147.125313524038
837 147.292492909276
838 147.45997243878
839 147.627753204259
840 147.79583625789
841 147.964222612431
842 148.13291324135
843 148.301909078949
844 148.471211020501
845 148.640819922379
846 148.8107366022
847 148.980961838966
848 149.15149637321
849 149.322340907147
850 149.493496104829
851 149.664962592297
852 149.836740957748
853 150.008831751695
854 150.181235487131
855 150.353952639707
856 150.526983647898
857 150.700328913182
858 150.87398880022
859 151.047963637037
860 151.222253715209
861 151.396859290049
862 151.571780580798
863 151.747017770821
864 151.9225710078
865 152.098440403934
866 152.274626036142
867 152.451127946265
868 152.627946141273
869 152.805080593472
870 152.98253124072
871 153.160297986634
872 153.338380700812
873 153.516779219044
874 153.695493343538
875 153.874522843139
876 154.053867453554
877 154.233526877577
878 154.413500785318
879 154.593788814432
880 154.774390570353
881 154.955305626524
882 155.136533524634
883 155.318073774855
884 155.499925856081
885 155.682089216168
886 155.864563272172
887 156.047347410599
888 156.230440987644
889 156.413843329439
890 156.597553732301
891 156.78157146298
892 156.965895758908
893 157.150525828453
894 157.335460851169
895 157.520699978049
896 157.706242331783
897 157.892087007011
898 158.078233070578
899 158.264679561798
900 158.451425492706
901 158.638469848321
902 158.825811586906
903 159.013449640229
904 159.201382913823
905 159.389610287253
906 159.578130614377
907 159.766942723609
908 159.956045418185
909 160.145437476429
910 160.335117652018
911 160.525084674248
912 160.715337248303
913 160.905874055519
914 161.096693753655
915 161.287794977159
916 161.479176337436
917 161.670836423121
918 161.862773800343
919 162.054987012995
920 162.247474583008
921 162.440235010616
922 162.633266774627
923 162.826568332694
924 163.020138121585
925 163.213974557452
926 163.408076036101
927 163.602440933265
928 163.797067604869
929 163.991954387307
930 164.187099597705
931 164.382501534195
932 164.578158476184
933 164.774068684621
934 164.970230402273
935 165.166641853985
936 165.363301246955
937 165.560206771003
938 165.757356598836
939 165.954748886316
940 166.15238177273
941 166.350253381058
942 166.548361818235
943 166.746705175422
944 166.94528152827
945 167.144088937187
946 167.343125447599
947 167.542389090221
948 167.741877881313
949 167.941589822952
950 168.141522903287
951 168.341675096806
952 168.542044364596
953 168.742628654605
954 168.943425901898
955 169.144434028924
956 169.345650945768
957 169.547074550413
958 169.748702728995
959 169.950533356063
960 170.152564294831
961 170.354793397436
962 170.557218505188
963 170.759837448832
964 170.962648048789
965 171.165648115418
966 171.36883544926
967 171.572207841292
968 171.775763073174
969 171.979498917497
970 172.18341313803
971 172.387503489969
972 172.591767720177
973 172.796203567433
974 173.000808762673
975 173.205581029233
976 173.410518083088
977 173.615617633095
978 173.820877381229
979 174.026295022826
980 174.231868246813
981 174.437594735949
982 174.643472167057
983 174.849498211259
984 175.055670534209
985 175.261986796321
986 175.468444653001
987 175.67504175488
988 175.881775748033
989 176.088644274212
990 176.295644971072
991 176.50277547239
992 176.710033408292
993 176.917416405474
994 177.124922087421
995 177.332548074627
996 177.540291984815
997 177.748151433151
998 177.956124032458
999 178.164207393436
};
\addlegendentry{K = 16}
\draw (axis cs:800,2307.30955732003) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=36.7
]{Slope=2.885};
\draw (axis cs:800,1153.15113491162) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=20.4
]{Slope=1.443};
\draw (axis cs:800,576.150521692355) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=10.6
]{Slope=0.721};
\draw (axis cs:800,287.554444319045) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=5.3
]{Slope=0.360};
\draw (axis cs:800,141.294231069685) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=2.6
]{Slope=0.178};
\end{axis}

\end{tikzpicture}


==> MTA_Oscillations.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

%\definecolor{color0}{rgb}{1.0, 0.13, 0.32}
%\definecolor{color1}{rgb}{0.56, 0.93, 0.56}
%\definecolor{color2}{rgb}{1.0, 0.71, 0.76}
%\definecolor{color3}{rgb}{0.98, 0.93, 0.37}
%\definecolor{color4}{rgb}{0.6, 0.81, 0.93}

\begin{axis}[
     axis lines=left,
     width=8.8cm,
     height=5.6cm,
     grid=both,
     grid style={dotted,gray},
     legend cell align=left,
    legend style={at={(0.55,0.75)},anchor=west},
log basis x={10},
tick align=outside,
tick pos=both,
%x grid style={white!69.0196078431373!black},
xlabel={$\nuser$},
xmajorgrids,
xmin=0.957945784384138, xmax=1412.53754462275,
xmode=log,
xtick style={color=black},
xtick={0.01,0.1,1,10,100,1000,10000,100000},
xticklabels={\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\),\(\displaystyle {10^{5}}\)},
%y grid style={white!69.0196078431373!black},
ylabel={\; \; \; \; $\T_\nuser $},
ymajorgrids,
%ymin=0.25, ymax=0.546875,
ymin=0.3, ymax=0.5,
ytick style={color=black},
ytick={0,0.2,0.346,0.375, 0.4,0.6,0.8,1,1.2},
yticklabels={0.0,0.2,0.346,0.375, 0.4,0.6,0.8,1.0,1.2}
]
\path [draw=black, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:1,0.346)
--(axis cs:1000,0.346);

\path [draw=black, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:1,0.375)
--(axis cs:1000,0.375);


\addplot [semithick,dashed, red]
table {BTA_kmpr_1.txt};
\addlegendentry{\footnotesize{BTA, $\mpr= 1$}}

\addplot [semithick, red]
table [col sep=comma]{mta_mpr1.txt};
\addlegendentry{\footnotesize{MTA, $\mpr= 1$}}

\addplot [semithick,dashed, cyan]
table {BTA_kmpr_2.txt};
\addlegendentry{\footnotesize{BTA, $\mpr= 2$}}

\addplot [semithick, cyan]
table [col sep=comma] {mta_mpr2.txt};
\addlegendentry{\footnotesize{MTA, $\mpr= 2$}}


\addplot [semithick,dashed, blue]
table {BTA_kmpr_4.txt};
\addlegendentry{\footnotesize{BTA, $\mpr= 4$}}

\addplot [semithick, blue]
table [col sep=comma] {mta_mpr4.txt};
\addlegendentry{\footnotesize{MTA, $\mpr= 4$}}
\end{axis}

\end{tikzpicture}


==> WindowedAccessPLots.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={$\lambda\Delta$},
xmajorgrids,
xmin=-1.145, xmax=26.245,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$g ( \lambda \Delta )$},
ymajorgrids,
ymin=-0.0246313592029369, ymax=0.654758543261674,
ytick style={color=black},
ytick={-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6,0.7},
yticklabels={−0.1,0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7}
]
\addplot [semithick, color0]
table {%
0.1 0.0981220436271338
0.109963985594238 0.107487173172596
0.119927971188475 0.11674212732854
0.129891956782713 0.12587959662542
0.139855942376951 0.13489277990147
0.149819927971188 0.14377538740268
0.159783913565426 0.152521640934673
0.169747899159664 0.161126271246628
0.179711884753902 0.16958451284221
0.189675870348139 0.177892096423605
0.199639855942377 0.186045239182371
0.209603841536615 0.194040633155157
0.219567827130852 0.201875431863603
0.22953181272509 0.209547235456229
0.239495798319328 0.217054074566152
0.249459783913565 0.2243943930923
0.259423769507803 0.231567030103821
0.269387755102041 0.238571201057843
0.279351740696279 0.245406478509956
0.289315726290516 0.252072772485098
0.299279711884754 0.258570310664096
0.309243697478992 0.264899618528307
0.319207683073229 0.271061499591755
0.329171668667467 0.277057015837105
0.339135654261705 0.282887468458945
0.349099639855942 0.288554379005264
0.35906362545018 0.294059470995889
0.369027611044418 0.29940465208504
0.378991596638655 0.304591996824196
0.388955582232893 0.30962373007116
0.398919567827131 0.314502211081638
0.408883553421369 0.319229918310793
0.418847539015606 0.323809434944188
0.428811524609844 0.328243435170169
0.438775510204082 0.33253467119918
0.448739495798319 0.336685961029615
0.458703481392557 0.340700176954666
0.468667466986795 0.34458023480009
0.478631452581032 0.348329083878951
0.48859543817527 0.351949697646066
0.498559423769508 0.355445065032151
0.508523409363746 0.358818182435365
0.518487394957983 0.362072046346175
0.528451380552221 0.36520964658004
0.538415366146459 0.368233960091413
0.548379351740696 0.371147945341866
0.558343337334934 0.373954537194733
0.568307322929172 0.376656642308559
0.578271308523409 0.379257135001709
0.588235294117647 0.381758853560794
0.598199279711885 0.384164596966012
0.608163265306122 0.386477122007105
0.61812725090036 0.388699140764318
0.628091236494598 0.390833318429582
0.638055222088835 0.392882271443969
0.648019207683073 0.394848565928459
0.657983193277311 0.396734716385962
0.667947178871549 0.398543184653605
0.677911164465786 0.400276379085262
0.687875150060024 0.401936653945346
0.697839135654262 0.403526308995904
0.707803121248499 0.405047589260048
0.717767106842737 0.406502684945765
0.727731092436975 0.407893731515092
0.737695078031212 0.409222809884607
0.74765906362545 0.410491946744079
0.757623049219688 0.411703114981013
0.767587034813926 0.412858234199653
0.777551020408163 0.413959171323827
0.787515006002401 0.415007741273779
0.797478991596639 0.416005707707875
0.807442977190876 0.416954783820752
0.817406962785114 0.417856633190146
0.827370948379352 0.418712870665256
0.837334933973589 0.419525063290079
0.847298919567827 0.420294731255718
0.857262905162065 0.421023348876146
0.867226890756303 0.42171234558244
0.87719087635054 0.422363106930908
0.887154861944778 0.422976975620985
0.897118847539016 0.423555252519129
0.907082833133253 0.424099197685367
0.917046818727491 0.424610031399419
0.927010804321729 0.42508893518369
0.936974789915966 0.425537052820681
0.946938775510204 0.425955491362655
0.956902761104442 0.426345322131627
0.966866746698679 0.426707581707989
0.976830732292917 0.427043272906276
0.986794717887155 0.427353365736793
0.996758703481393 0.42763879835196
1.00672268907563 0.427900477976443
1.01668667466987 0.428139281820243
1.02665066026411 0.428356057974075
1.03661464585834 0.428551626286482
1.04657863145258 0.42872677922223
1.05654261704682 0.428882282701657
1.06650660264106 0.42901887692071
1.07647058823529 0.4291372771515
1.08643457382953 0.429238174523285
1.09639855942377 0.429322236783838
1.10636254501801 0.42939010904124
1.11632653061224 0.42944241448616
1.12629051620648 0.429479755094769
1.13625450180072 0.429502712312438
1.14621848739496 0.429511847718433
1.1561824729892 0.429507703671839
1.16614645858343 0.429490803938978
1.17611044417767 0.429461654302612
1.18607442977191 0.42942074315322
1.19603841536615 0.429368542062704
1.20600240096038 0.429305506340837
1.21596638655462 0.42923207557481
1.22593037214886 0.429148674152253
1.2358943577431 0.429055711768078
1.24585834333734 0.428953583915528
1.25582232893157 0.428842672361809
1.26578631452581 0.428723345608683
1.27575030012005 0.428595959338404
1.28571428571429 0.428460856845371
1.29567827130852 0.428318369453888
1.30564225690276 0.428168816922397
1.315606242497 0.428012507834568
1.32557022809124 0.427849739977601
1.33553421368547 0.427680800708119
1.34549819927971 0.427505967306007
1.35546218487395 0.427325507316548
1.36542617046819 0.427139678881207
1.37539015606243 0.426948731057406
1.38535414165666 0.426752904127623
1.3953181272509 0.426552429898141
1.40528211284514 0.42634753198778
1.41524609843938 0.426138426106905
1.42521008403361 0.425925320327041
1.43517406962785 0.425708415341373
1.44513805522209 0.425487904716432
1.45510204081633 0.425263975135262
1.46506602641056 0.425036806632318
1.4750300120048 0.42480657282039
1.48499399759904 0.424573441109802
1.49495798319328 0.424337572920145
1.50492196878752 0.424099123884784
1.51488595438175 0.423858244048395
1.52484993997599 0.423615078057745
1.53481392557023 0.423369765345956
1.54477791116447 0.423122440310464
1.5547418967587 0.422873232484896
1.56470588235294 0.422622266705054
1.57466986794718 0.422369663269222
1.58463385354142 0.422115538092984
1.59459783913565 0.42186000285873
1.60456182472989 0.421603165160053
1.61452581032413 0.421345128641187
1.62448979591837 0.421085993131677
1.63445378151261 0.420825854776431
1.64441776710684 0.420564806161322
1.65438175270108 0.420302936434482
1.66434573829532 0.420040331423454
1.67430972388956 0.419777073748324
1.68427370948379 0.419513242930991
1.69423769507803 0.419248915500695
1.70420168067227 0.41898416509594
1.71416566626651 0.418719062562931
1.72412965186074 0.418453676050655
1.73409363745498 0.418188071102715
1.74405762304922 0.417922310746024
1.75402160864346 0.417656455576484
1.7639855942377 0.417390563841744
1.77394957983193 0.417124691521135
1.78391356542617 0.416858892402888
1.79387755102041 0.41659321815873
1.80384153661465 0.416327718415937
1.81380552220888 0.416062440826949
1.82376950780312 0.415797431136613
1.83373349339736 0.415532733247158
1.8436974789916 0.415268389280956
1.85366146458583 0.41500443964117
1.86362545018007 0.414740923070341
1.87358943577431 0.414477876707
1.88355342136855 0.414215336140367
1.89351740696279 0.413953335463204
1.90348139255702 0.413691907322888
1.91344537815126 0.413431082970755
1.9234093637455 0.413170892309799
1.93337334933974 0.412911363940748
1.94333733493397 0.412652525206607
1.95330132052821 0.412394402235697
1.96326530612245 0.412137019983253
1.97322929171669 0.411880402271625
1.98319327731092 0.411624571829138
1.99315726290516 0.411369550327646
2.0031212484994 0.411115358418833
2.01308523409364 0.410862015769301
2.02304921968788 0.410609541094486
2.03301320528211 0.410357952191441
2.04297719087635 0.410107265970535
2.05294117647059 0.409857498486082
2.06290516206483 0.409608664965964
2.07286914765906 0.409360779840259
2.0828331332533 0.409113856768929
2.09279711884754 0.408867908668575
2.10276110444178 0.408622947738316
2.11272509003601 0.408378985484803
2.12268907563025 0.408136032746408
2.13265306122449 0.407894099716613
2.14261704681873 0.407653195966616
2.15258103241297 0.407413330467205
2.1625450180072 0.407174511609895
2.17250900360144 0.406936747227375
2.18247298919568 0.406700044613277
2.19243697478992 0.406464410541296
2.20240096038415 0.406229851283674
2.21236494597839 0.405996372629079
2.22232893157263 0.405763979899899
2.23229291716687 0.405532677968955
2.2422569027611 0.405302471275677
2.25222088835534 0.405073363841742
2.26218487394958 0.404845359286194
2.27214885954382 0.404618460840074
2.28211284513806 0.404392671360569
2.29207683073229 0.404167993344688
2.30204081632653 0.403944428942501
2.31200480192077 0.403721979969934
2.32196878751501 0.403500647921146
2.33193277310924 0.403280433980507
2.34189675870348 0.403061339034168
2.35186074429772 0.402843363681272
2.36182472989196 0.402626508244776
2.37178871548619 0.402410772781933
2.38175270108043 0.402196157094426
2.39171668667467 0.401982660738165
2.40168067226891 0.40177028303277
2.41164465786315 0.401559023070736
2.42160864345738 0.401348879726306
2.43157262905162 0.40113985166404
2.44153661464586 0.400931937347115
2.4515006002401 0.400725135045348
2.46146458583433 0.400519442842951
2.47142857142857 0.400314858646039
2.48139255702281 0.400111380189885
2.49135654261705 0.399909005045941
2.50132052821128 0.399707730628623
2.51128451380552 0.399507554201876
2.52124849939976 0.399308472885524
2.531212484994 0.399110483661407
2.54117647058824 0.398913583379316
2.55114045618247 0.398717768762736
2.56110444177671 0.398523036414392
2.57106842737095 0.398329382821623
2.58103241296519 0.398136804361562
2.59099639855942 0.39794529730616
2.60096038415366 0.397754857827034
2.6109243697479 0.397565482000158
2.62088835534214 0.397377165810391
2.63085234093637 0.397189905155869
2.64081632653061 0.397003695852231
2.65078031212485 0.396818533636722
2.66074429771909 0.396634414172144
2.67070828331333 0.396451333050688
2.68067226890756 0.396269285797625
2.6906362545018 0.39608826787488
2.70060024009604 0.395908274684487
2.71056422569028 0.39572930157192
2.72052821128451 0.395551343829319
2.73049219687875 0.395374396698603
2.74045618247299 0.395198455374475
2.75042016806723 0.395023515007333
2.76038415366146 0.39484957070607
2.7703481392557 0.394676617540787
2.78031212484994 0.394504650545412
2.79027611044418 0.394333664720224
2.80024009603842 0.394163655034293
2.81020408163265 0.39399461642784
2.82016806722689 0.393826543814503
2.83013205282113 0.39365943208354
2.84009603841537 0.393493276101941
2.8500600240096 0.393328070716475
2.86002400960384 0.393163810755659
2.86998799519808 0.393000491031665
2.87995198079232 0.392838106342147
2.88991596638655 0.392676651472019
2.89987995198079 0.392516121195155
2.90984393757503 0.392356510276037
2.91980792316927 0.392197813471341
2.92977190876351 0.392040025531463
2.93973589435774 0.391883141201994
2.94969987995198 0.391727155225135
2.95966386554622 0.39157206234107
2.96962785114046 0.391417857289277
2.97959183673469 0.391264534809795
2.98955582232893 0.391112089644448
2.99951980792317 0.390960516538015
3.00948379351741 0.39080981023936
3.01944777911164 0.390659965502523
3.02941176470588 0.390510977087757
3.03937575030012 0.39036283976254
3.04933973589436 0.390215548302536
3.0593037214886 0.390069097492522
3.06926770708283 0.389923482127285
3.07923169267707 0.38977869701247
3.08919567827131 0.389634736965406
3.09915966386555 0.389491596815892
3.10912364945978 0.389349271406955
3.11908763505402 0.38920775559557
3.12905162064826 0.389067044253359
3.1390156062425 0.388927132267256
3.14897959183673 0.38878801454014
3.15894357743097 0.388649685991449
3.16890756302521 0.388512141557761
3.17887154861945 0.38837537619335
3.18883553421369 0.388239384870722
3.19879951980792 0.388104162581121
3.20876350540216 0.387969704335017
3.2187274909964 0.387836005162563
3.22869147659064 0.387703060114045
3.23865546218487 0.387570864260293
3.24861944777911 0.387439412693086
3.25858343337335 0.387308700525532
3.26854741896759 0.387178722892424
3.27851140456182 0.387049474950587
3.28847539015606 0.386920951879202
3.2984393757503 0.386793148880109
3.30840336134454 0.386666061178103
3.31836734693878 0.386539684021205
3.32833133253301 0.386414012680919
3.33829531812725 0.38628904245248
3.34825930372149 0.386164768655079
3.35822328931573 0.38604118663208
3.36818727490996 0.38591829175122
3.3781512605042 0.385796079404795
3.38811524609844 0.385674545009841
3.39807923169268 0.385553684008288
3.40804321728691 0.385433491867118
3.41800720288115 0.385313964078503
3.42797118847539 0.385195096159928
3.43793517406963 0.385076883654315
3.44789915966387 0.384959322130126
3.4578631452581 0.384842407181463
3.46782713085234 0.384726134428149
3.47779111644658 0.384610499515815
3.48775510204082 0.38449549811596
3.49771908763505 0.384381125926018
3.50768307322929 0.384267378669405
3.51764705882353 0.384154252095565
3.52761104441777 0.384041741980006
3.537575030012 0.383929844124326
3.54753901560624 0.383818554356236
3.55750300120048 0.383707868529573
3.56746698679472 0.383597782524308
3.57743097238896 0.383488292246545
3.58739495798319 0.383379393628517
3.59735894357743 0.383271082628574
3.60732292917167 0.383163355231164
3.61728691476591 0.383056207446811
3.62725090036014 0.382949635312086
3.63721488595438 0.382843634889575
3.64717887154862 0.382738202267836
3.65714285714286 0.38263333356136
3.6671068427371 0.382529024910519
3.67707082833133 0.382425272481518
3.68703481392557 0.382322072466332
3.69699879951981 0.38221942108265
3.70696278511405 0.382117314573805
3.71692677070828 0.382015749208712
3.72689075630252 0.381914721281789
3.73685474189676 0.381814227112885
3.746818727491 0.381714263047199
3.75678271308523 0.381614825455199
3.76674669867947 0.381515910732533
3.77671068427371 0.381417515299945
3.78667466986795 0.381319635603183
3.79663865546219 0.381222268112901
3.80660264105642 0.381125409324567
3.81656662665066 0.381029055758362
3.8265306122449 0.380933203959079
3.83649459783914 0.38083785049602
3.84645858343337 0.38074299196289
3.85642256902761 0.38064862497769
3.86638655462185 0.380554746182604
3.87635054021609 0.380461352243893
3.88631452581032 0.38036843985178
3.89627851140456 0.380276005720331
3.9062424969988 0.380184046587345
3.91620648259304 0.380092559214232
3.92617046818728 0.380001540385897
3.93613445378151 0.379910986910615
3.94609843937575 0.379820895619914
3.95606242496999 0.37973126336845
3.96602641056423 0.379642087033882
3.97599039615846 0.379553363516749
3.9859543817527 0.379465089740342
3.99591836734694 0.379377262650579
4.00588235294118 0.379289879215878
4.01584633853541 0.379202936427024
4.02581032412965 0.379116431297046
4.03577430972389 0.379030360861081
4.04573829531813 0.378944722176251
4.05570228091236 0.378859512321524
4.0656662665066 0.378774728397587
4.07563025210084 0.378690367526715
4.08559423769508 0.378606426852637
4.09555822328932 0.378522903540401
4.10552220888355 0.378439794776247
4.11548619447779 0.378357097767468
4.12545018007203 0.378274809742279
4.13541416566627 0.378192927949684
4.1453781512605 0.378111449659342
4.15534213685474 0.378030372161431
4.16530612244898 0.377949692766517
4.17527010804322 0.377869408805418
4.18523409363745 0.37778951762907
4.19519807923169 0.377710016608396
4.20516206482593 0.377630903134168
4.21512605042017 0.377552174616875
4.22509003601441 0.377473828486591
4.23505402160864 0.377395862192837
4.24501800720288 0.377318273204452
4.25498199279712 0.37724105900946
4.26494597839136 0.377164217114932
4.27490996398559 0.377087745046859
4.28487394957983 0.377011640350017
4.29483793517407 0.376935900587833
4.30480192076831 0.376860523342257
4.31476590636254 0.37678550621363
4.32472989195678 0.376710846820548
4.33469387755102 0.37663654279974
4.34465786314526 0.376562591805927
4.3546218487395 0.376488991511702
4.36458583433373 0.376415739607393
4.37454981992797 0.37634283380094
4.38451380552221 0.376270271817762
4.39447779111645 0.376198051400628
4.40444177671068 0.376126170309535
4.41440576230492 0.376054626321577
4.42436974789916 0.375983417230816
4.4343337334934 0.375912540848161
4.44429771908763 0.375841995001241
4.45426170468187 0.375771777534277
4.46422569027611 0.375701886307959
4.47418967587035 0.375632319199324
4.48415366146459 0.375563074101633
4.49411764705882 0.375494148924242
4.50408163265306 0.375425541592489
4.5140456182473 0.375357250047565
4.52400960384154 0.375289272246396
4.53397358943577 0.375221606161524
4.54393757503001 0.375154249780984
4.55390156062425 0.375087201108189
4.56386554621849 0.375020458161808
4.57382953181272 0.374954018975649
4.58379351740696 0.374887881598544
4.5937575030012 0.374822044094231
4.60372148859544 0.374756504541235
4.61368547418968 0.37469126103276
4.62364945978391 0.374626311676568
4.63361344537815 0.374561654594869
4.64357743097239 0.374497287924206
4.65354141656663 0.374433209815344
4.66350540216086 0.374369418433155
4.6734693877551 0.374305911956512
4.68343337334934 0.374242688578174
4.69339735894358 0.374179746504679
4.70336134453782 0.374117083956234
4.71332533013205 0.374054699166606
4.72328931572629 0.373992590383015
4.73325330132053 0.373930755866029
4.74321728691477 0.373869193889455
4.753181272509 0.373807902740232
4.76314525810324 0.373746880718333
4.77310924369748 0.373686126136653
4.78307322929172 0.373625637320909
4.79303721488595 0.373565412609539
4.80300120048019 0.373505450353598
4.81296518607443 0.373445748916654
4.82292917166867 0.373386306674693
4.83289315726291 0.373327122016015
4.84285714285714 0.373268193341136
4.85282112845138 0.373209519062689
4.86278511404562 0.373151097605327
4.87274909963986 0.373092927405625
4.88271308523409 0.373035006911983
4.89267707082833 0.372977334584533
4.90264105642257 0.372919908895039
4.91260504201681 0.372862728326808
4.92256902761104 0.372805791374593
4.93253301320528 0.3727490965445
4.94249699879952 0.372692642353897
4.95246098439376 0.372636427331321
4.962424969988 0.372580450016389
4.97238895558223 0.372524708959704
4.98235294117647 0.372469202722771
4.99231692677071 0.372413929877901
5.00228091236495 0.372358889008129
5.01224489795918 0.372304078707124
5.02220888355342 0.3722494975791
5.03217286914766 0.372195144238733
5.0421368547419 0.372141017311073
5.05210084033613 0.37208711543146
5.06206482593037 0.37203343724544
5.07202881152461 0.37197998140868
5.08199279711885 0.371926746586888
5.09195678271309 0.371873731455726
5.10192076830732 0.37182093470073
5.11188475390156 0.371768355017234
5.1218487394958 0.37171599111028
5.13181272509004 0.371663841694546
5.14177671068427 0.371611905494265
5.15174069627851 0.371560181243142
5.16170468187275 0.371508667684282
5.17166866746699 0.371457363570111
5.18163265306122 0.371406267662295
5.19159663865546 0.371355378731672
5.2015606242497 0.371304695558167
5.21152460984394 0.371254216930725
5.22148859543818 0.371203941647234
5.23145258103241 0.371153868514448
5.24141656662665 0.37110399634792
5.25138055222089 0.371054323971924
5.26134453781513 0.371004850219388
5.27130852340936 0.370955573931817
5.2812725090036 0.370906493959227
5.29123649459784 0.370857609160074
5.30120048019208 0.370808918401182
5.31116446578631 0.370760420557677
5.32112845138055 0.370712114512915
5.33109243697479 0.370663999158418
5.34105642256903 0.370616073393805
5.35102040816327 0.370568336126724
5.3609843937575 0.370520786272787
5.37094837935174 0.370473422755505
5.38091236494598 0.37042624450622
5.39087635054022 0.370379250464046
5.40084033613445 0.370332439575799
5.41080432172869 0.370285810795934
5.42076830732293 0.370239363086489
5.43073229291717 0.370193095417012
5.4406962785114 0.370147006764509
5.45066026410564 0.370101096113374
5.46062424969988 0.370055362455336
5.47058823529412 0.370009804789391
5.48055222088836 0.36996442212175
5.49051620648259 0.369919213465771
5.50048019207683 0.369874177841908
5.51044417767107 0.369829314277648
5.52040816326531 0.369784621807454
5.53037214885954 0.369740099472709
5.54033613445378 0.369695746321657
5.55030012004802 0.369651561409347
5.56026410564226 0.36960754379758
5.57022809123649 0.369563692554849
5.58019207683073 0.369520006756288
5.59015606242497 0.369476485483613
5.60012004801921 0.369433127825072
5.61008403361344 0.369389932875392
5.62004801920768 0.36934689973572
5.63001200480192 0.369304027513578
5.63997599039616 0.369261315322803
5.6499399759904 0.369218762283501
5.65990396158463 0.369176367521996
5.66986794717887 0.369134130170772
5.67983193277311 0.369092049368431
5.68979591836735 0.369050124259638
5.69975990396158 0.369008353995073
5.70972388955582 0.368966737731381
5.71968787515006 0.368925274631125
5.7296518607443 0.368883963862735
5.73961584633853 0.368842804600462
5.74957983193277 0.36880179602433
5.75954381752701 0.368760937320089
5.76950780312125 0.368720227679167
5.77947178871549 0.368679666298628
5.78943577430972 0.36863925238112
5.79939975990396 0.368598985134833
5.8093637454982 0.368558863773455
5.81932773109244 0.368518887516124
5.82929171668667 0.368479055587385
5.83925570228091 0.368439367217149
5.84921968787515 0.368399821640645
5.85918367346939 0.368360418098378
5.86914765906362 0.36832115583609
5.87911164465786 0.36828203410471
5.8890756302521 0.368243052160321
5.89903961584634 0.36820420926411
5.90900360144058 0.368165504682333
5.91896758703481 0.36812693768627
5.92893157262905 0.368088507552186
5.93889555822329 0.36805021356129
5.94885954381753 0.368012054999698
5.95882352941176 0.367974031158387
5.968787515006 0.367936141333165
5.97875150060024 0.367898384824621
5.98871548619448 0.367860760938098
5.99867947178872 0.367823268983644
6.00864345738295 0.367785908275984
6.01860744297719 0.367748678134475
6.02857142857143 0.367711577883072
6.03853541416567 0.367674606850291
6.0484993997599 0.367637764369172
6.05846338535414 0.367601049777241
6.06842737094838 0.36756446241648
6.07839135654262 0.367528001633284
6.08835534213685 0.367491666778429
6.09831932773109 0.367455457207038
6.10828331332533 0.367419372278545
6.11824729891957 0.367383411356661
6.12821128451381 0.367347573809339
6.13817527010804 0.367311859008743
6.14813925570228 0.367276266331208
6.15810324129652 0.367240795157217
6.16806722689076 0.367205444871358
6.17803121248499 0.367170214862297
6.18799519807923 0.367135104522745
6.19795918367347 0.367100113249424
6.20792316926771 0.367065240443038
6.21788715486194 0.367030485508239
6.22785114045618 0.366995847853596
6.23781512605042 0.366961326891566
6.24777911164466 0.366926922038462
6.2577430972389 0.366892632714422
6.26770708283313 0.36685845834338
6.27767106842737 0.366824398353035
6.28763505402161 0.366790452174823
6.29759903961585 0.366756619243886
6.30756302521008 0.366722898999042
6.31752701080432 0.36668929088276
6.32749099639856 0.366655794341128
6.3374549819928 0.366622408823826
6.34741896758703 0.366589133784096
6.35738295318127 0.366555968678717
6.36734693877551 0.366522912967976
6.37731092436975 0.366489966115639
6.38727490996399 0.366457127588929
6.39723889555822 0.366424396858491
6.40720288115246 0.366391773398373
6.4171668667467 0.366359256685996
6.42713085234094 0.366326846202126
6.43709483793517 0.366294541430854
6.44705882352941 0.366262341859562
6.45702280912365 0.366230246978906
6.46698679471789 0.366198256282783
6.47695078031212 0.366166369268313
6.48691476590636 0.366134585435807
6.4968787515006 0.366102904288749
6.50684273709484 0.366071325333766
6.51680672268908 0.366039848080608
6.52677070828331 0.366008472042121
6.53673469387755 0.365977196734225
6.54669867947179 0.365946021675891
6.55666266506603 0.365914946389113
6.56662665066026 0.365883970398891
6.5765906362545 0.365853093233205
6.58655462184874 0.365822314422991
6.59651860744298 0.365791633502121
6.60648259303721 0.365761050007377
6.61644657863145 0.365730563478435
6.62641056422569 0.365700173457836
6.63637454981993 0.365669879490967
6.64633853541417 0.365639681126042
6.6563025210084 0.365609577914077
6.66626650660264 0.365579569408868
6.67623049219688 0.365549655166975
6.68619447779112 0.365519834747696
6.69615846338535 0.365490107713048
6.70612244897959 0.365460473627746
6.71608643457383 0.365430932059186
6.72605042016807 0.365401482577418
6.7360144057623 0.365372124755134
6.74597839135654 0.365342858167641
6.75594237695078 0.365313682392846
6.76590636254502 0.365284597011233
6.77587034813926 0.365255601605849
6.78583433373349 0.365226695762278
6.79579831932773 0.365197879068628
6.80576230492197 0.365169151115507
6.81572629051621 0.365140511496008
6.82569027611044 0.36511195980569
6.83565426170468 0.365083495642558
6.84561824729892 0.365055118607046
6.85558223289316 0.365026828301998
6.86554621848739 0.364998624332652
6.87551020408163 0.36497050630662
6.88547418967587 0.364942473833872
6.89543817527011 0.364914526526716
6.90540216086435 0.364886663999786
6.91536614645858 0.364858885870018
6.92533013205282 0.364831191756639
6.93529411764706 0.364803581281147
6.9452581032413 0.364776054067293
6.95522208883553 0.36474860974107
6.96518607442977 0.364721247930688
6.97515006002401 0.364693968266567
6.98511404561825 0.364666770381314
6.99507803121248 0.364639653909709
7.00504201680672 0.364612618488692
7.01500600240096 0.364585663757343
7.0249699879952 0.364558789356867
7.03493397358944 0.364531994930581
7.04489795918367 0.364505280123898
7.05486194477791 0.364478644584309
7.06482593037215 0.364452087961372
7.07478991596639 0.364425609906693
7.08475390156062 0.364399210073915
7.09471788715486 0.3643728881187
7.1046818727491 0.364346643698717
7.11464585834334 0.364320476473624
7.12460984393757 0.364294386105059
7.13457382953181 0.364268372256621
7.14453781512605 0.364242434593857
7.15450180072029 0.36421657278425
7.16446578631453 0.364190786497204
7.17442977190876 0.364165075404029
7.184393757503 0.364139439177928
7.19435774309724 0.364113877493985
7.20432172869148 0.36408839002915
7.21428571428571 0.364062976462226
7.22424969987995 0.364037636473854
7.23421368547419 0.364012369746506
7.24417767106843 0.363987175964465
7.25414165666267 0.363962054813814
7.2641056422569 0.363937005982427
7.27406962785114 0.363912029159951
7.28403361344538 0.363887124037798
7.29399759903962 0.36386229030913
7.30396158463385 0.363837527668846
7.31392557022809 0.363812835813573
7.32388955582233 0.363788214441649
7.33385354141657 0.363763663253117
7.3438175270108 0.363739181949708
7.35378151260504 0.363714770234831
7.36374549819928 0.363690427813561
7.37370948379352 0.36366615439263
7.38367346938776 0.363641949680409
7.39363745498199 0.363617813386905
7.40360144057623 0.363593745223741
7.41356542617047 0.363569744904153
7.42352941176471 0.363545812142972
7.43349339735894 0.363521946656617
7.44345738295318 0.363498148163082
7.45342136854742 0.363474416381926
7.46338535414166 0.363450751034262
7.47334933973589 0.363427151842747
7.48331332533013 0.36340361853157
7.49327731092437 0.363380150826441
7.50324129651861 0.363356748454584
7.51320528211285 0.363333411144723
7.52316926770708 0.363310138627073
7.53313325330132 0.363286930633329
7.54309723889556 0.363263786896658
7.5530612244898 0.363240707151686
7.56302521008403 0.363217691134491
7.57298919567827 0.363194738582591
7.58295318127251 0.363171849234935
7.59291716686675 0.363149022831893
7.60288115246098 0.363126259115248
7.61284513805522 0.363103557828182
7.62280912364946 0.363080918715272
7.6327731092437 0.363058341522477
7.64273709483794 0.36303582599713
7.65270108043217 0.363013371887928
7.66266506602641 0.362990978944924
7.67262905162065 0.362968646919517
7.68259303721489 0.362946375564442
7.69255702280912 0.362924164633763
7.70252100840336 0.362902013882864
7.7124849939976 0.362879923068438
7.72244897959184 0.362857891948481
7.73241296518607 0.362835920282279
7.74237695078031 0.362814007830406
7.75234093637455 0.36279215435471
7.76230492196879 0.362770359618306
7.77226890756303 0.362748623385569
7.78223289315726 0.362726945422123
7.7921968787515 0.362705325494836
7.80216086434574 0.362683763371809
7.81212484993998 0.362662258822368
7.82208883553421 0.362640811617059
7.83205282112845 0.362619421527636
7.84201680672269 0.362598088327055
7.85198079231693 0.362576811789466
7.86194477791116 0.362555591690206
7.8719087635054 0.36253442780579
7.88187274909964 0.362513319913902
7.89183673469388 0.362492267793391
7.90180072028812 0.36247127122426
7.91176470588235 0.362450329987659
7.92172869147659 0.362429443865882
7.93169267707083 0.362408612642351
7.94165666266507 0.362387836101618
7.9516206482593 0.362367114029349
7.96158463385354 0.362346446212325
7.97154861944778 0.362325832438429
7.98151260504202 0.36230527249664
7.99147659063625 0.362284766177027
8.00144057623049 0.362264313270742
8.01140456182473 0.362243913570014
8.02136854741897 0.362223566868137
8.03133253301321 0.362203272959471
8.04129651860744 0.362183031639428
8.05126050420168 0.362162842704469
8.06122448979592 0.362142705952098
8.07118847539016 0.362122621180853
8.08115246098439 0.362102588190299
8.09111644657863 0.362082606781025
8.10108043217287 0.362062676754634
8.11104441776711 0.362042797913738
8.12100840336134 0.362022970061951
8.13097238895558 0.362003193003885
8.14093637454982 0.36198346654514
8.15090036014406 0.361963790492298
8.1608643457383 0.361944164652923
8.17082833133253 0.361924588835546
8.18079231692677 0.361905062849665
8.19075630252101 0.361885586505735
8.20072028811525 0.361866159615167
8.21068427370948 0.361846781990317
8.22064825930372 0.361827453444482
8.23061224489796 0.361808173791894
8.2405762304922 0.361788942847716
8.25054021608643 0.361769760428034
8.26050420168067 0.361750626349849
8.27046818727491 0.361731540431078
8.28043217286915 0.361712502490542
8.29039615846339 0.361693512347964
8.30036014405762 0.361674569823961
8.31032412965186 0.36165567474004
8.3202881152461 0.361636826918593
8.33025210084034 0.361618026182891
8.34021608643457 0.361599272357076
8.35018007202881 0.36158056526616
8.36014405762305 0.361561904736017
8.37010804321729 0.361543290593378
8.38007202881152 0.361524722665826
8.39003601440576 0.361506200781791
8.4 0.361487724770545
8.40996398559424 0.361469294462195
8.41992797118847 0.361450909687682
8.42989195678271 0.36143257027877
8.43985594237695 0.361414276068048
8.44981992797119 0.361396026888917
8.45978391356543 0.361377822575593
8.46974789915966 0.361359662963097
8.4797118847539 0.361341547887251
8.48967587034814 0.361323477184674
8.49963985594238 0.361305450692778
8.50960384153661 0.361287468249761
8.51956782713085 0.361269529694602
8.52953181272509 0.361251634867061
8.53949579831933 0.361233783607668
8.54945978391357 0.361215975757723
8.5594237695078 0.361198211159289
8.56938775510204 0.361180489655188
8.57935174069628 0.361162811088997
8.58931572629052 0.361145175305043
8.59927971188475 0.361127582148399
8.60924369747899 0.361110031464879
8.61920768307323 0.361092523101032
8.62917166866747 0.361075056904144
8.6391356542617 0.361057632722223
8.64909963985594 0.361040250404006
8.65906362545018 0.361022909798946
8.66902761104442 0.361005610757214
8.67899159663865 0.360988353129689
8.68895558223289 0.360971136767959
8.69891956782713 0.360953961524314
8.70888355342137 0.360936827251742
8.71884753901561 0.360919733803926
8.72881152460984 0.36090268103524
8.73877551020408 0.360885668800742
8.74873949579832 0.360868696956175
8.75870348139256 0.360851765357959
8.76866746698679 0.360834873863187
8.77863145258103 0.360818022329625
8.78859543817527 0.360801210615703
8.79855942376951 0.360784438580516
8.80852340936375 0.360767706083816
8.81848739495798 0.360751012986011
8.82845138055222 0.360734359148159
8.83841536614646 0.360717744431966
8.8483793517407 0.360701168699781
8.85834333733493 0.360684631814595
8.86830732292917 0.360668133640033
8.87827130852341 0.360651674040354
8.88823529411765 0.360635252880443
8.89819927971188 0.360618870025816
8.90816326530612 0.360602525342604
8.91812725090036 0.360586218697562
8.9280912364946 0.360569949958055
8.93805522208883 0.360553718992062
8.94801920768307 0.360537525668169
8.95798319327731 0.360521369855566
8.96794717887155 0.360505251424043
8.97791116446579 0.360489170243989
8.98787515006002 0.360473126186384
8.99783913565426 0.360457119122802
9.0078031212485 0.360441148925401
9.01776710684274 0.360425215466926
9.02773109243697 0.3604093186207
9.03769507803121 0.360393458260624
9.04765906362545 0.360377634261173
9.05762304921969 0.360361846497394
9.06758703481393 0.3603460948449
9.07755102040816 0.360330379179868
9.0875150060024 0.360314699379038
9.09747899159664 0.360299055319708
9.10744297719088 0.360283446879728
9.11740696278511 0.360267873937503
9.12737094837935 0.360252336371986
9.13733493397359 0.360236834062675
9.14729891956783 0.360221366889611
9.15726290516207 0.360205934733374
9.1672268907563 0.360190537475081
9.17719087635054 0.360175174996384
9.18715486194478 0.360159847179464
9.19711884753901 0.36014455390703
9.20708283313325 0.360129295062316
9.21704681872749 0.360114070529077
9.22701080432173 0.360098880191589
9.23697478991597 0.360083723934644
9.2469387755102 0.360068601643544
9.25690276110444 0.360053513204105
9.26686674669868 0.360038458502649
9.27683073229292 0.360023437426004
9.28679471788715 0.3600084498615
9.29675870348139 0.359993495696965
9.30672268907563 0.359978574820724
9.31668667466987 0.359963687121597
9.32665066026411 0.359948832488895
9.33661464585834 0.359934010812416
9.34657863145258 0.359919221982446
9.35654261704682 0.359904465889753
9.36650660264106 0.359889742425586
9.37647058823529 0.359875051481671
9.38643457382953 0.359860392950211
9.39639855942377 0.359845766723881
9.40636254501801 0.359831172695826
9.41632653061225 0.359816610759659
9.42629051620648 0.359802080809458
9.43625450180072 0.359787582739764
9.44621848739496 0.359773116445578
9.4561824729892 0.35975868182236
9.46614645858343 0.359744278766022
9.47611044417767 0.359729907172932
9.48607442977191 0.359715566939907
9.49603841536615 0.359701257964211
9.50600240096038 0.359686980143557
9.51596638655462 0.359672733376097
9.52593037214886 0.359658517560427
9.5358943577431 0.359644332595579
9.54585834333733 0.359630178381023
9.55582232893157 0.359616054816662
9.56578631452581 0.35960196180283
9.57575030012005 0.359587899240291
9.58571428571429 0.359573867030236
9.59567827130852 0.35955986507428
9.60564225690276 0.359545893274461
9.615606242497 0.359531951533237
9.62557022809124 0.359518039753483
9.63553421368547 0.359504157838492
9.64549819927971 0.359490305691968
9.65546218487395 0.359476483218027
9.66542617046819 0.359462690321197
9.67539015606243 0.359448926906409
9.68535414165666 0.359435192879001
9.6953181272509 0.359421488144714
9.70528211284514 0.359407812609689
9.71524609843938 0.359394166180465
9.72521008403361 0.35938054876398
9.73517406962785 0.359366960267563
9.74513805522209 0.359353400598938
9.75510204081633 0.359339869666218
9.76506602641056 0.359326367377905
9.7750300120048 0.359312893642887
9.78499399759904 0.359299448370436
9.79495798319328 0.359286031470206
9.80492196878751 0.359272642852233
9.81488595438175 0.35925928242693
9.82484993997599 0.359245950105085
9.83481392557023 0.359232645797864
9.84477791116447 0.359219369416802
9.8547418967587 0.359206120873806
9.86470588235294 0.359192900081153
9.87466986794718 0.359179706951483
9.88463385354142 0.359166541397805
9.89459783913565 0.359153403333488
9.90456182472989 0.359140292672265
9.91452581032413 0.359127209328225
9.92448979591837 0.359114153215816
9.93445378151261 0.359101124249843
9.94441776710684 0.359088122345462
9.95438175270108 0.359075147418183
9.96434573829532 0.359062199383865
9.97430972388956 0.359049278158717
9.98427370948379 0.359036383659292
9.99423769507803 0.359023515802492
10.0042016806723 0.359010674505557
10.0141656662665 0.358997859686071
10.0241296518607 0.358985071261959
10.034093637455 0.358972309151482
10.0440576230492 0.358959573273237
10.0540216086435 0.358946863546156
10.0639855942377 0.358934179889505
10.0739495798319 0.358921522222879
10.0839135654262 0.358908890466204
10.0938775510204 0.358896284539733
10.1038415366146 0.358883704364045
10.1138055222089 0.358871149860045
10.1237695078031 0.358858620948958
10.1337334933974 0.358846117552335
10.1436974789916 0.358833639592041
10.1536614645858 0.358821186990262
10.1636254501801 0.358808759669502
10.1735894357743 0.358796357552576
10.1835534213685 0.358783980562616
10.1935174069628 0.358771628623062
10.203481392557 0.358759301657669
10.2134453781513 0.358746999590495
10.2234093637455 0.35873472234591
10.2333733493397 0.358722469848586
10.243337334934 0.358710242023502
10.2533013205282 0.358698038795937
10.2632653061224 0.358685860091472
10.2732292917167 0.358673705835989
10.2831932773109 0.358661575955666
10.2931572629052 0.358649470376977
10.3031212484994 0.358637389026695
10.3130852340936 0.358625331831882
10.3230492196879 0.358613298719895
10.3330132052821 0.358601289618382
10.3429771908764 0.358589304455278
10.3529411764706 0.358577343158809
10.3629051620648 0.358565405657484
10.3728691476591 0.3585534918801
10.3828331332533 0.358541601755737
10.3927971188475 0.358529735213757
10.4027611044418 0.358517892183802
10.412725090036 0.358506072595795
10.4226890756303 0.358494276379937
10.4326530612245 0.358482503466706
10.4426170468187 0.358470753786854
10.452581032413 0.358459027271408
10.4625450180072 0.358447323851669
10.4725090036014 0.358435643459208
10.4824729891957 0.358423986025867
10.4924369747899 0.358412351483755
10.5024009603842 0.358400739765252
10.5123649459784 0.358389150803
10.5223289315726 0.35837758452991
10.5322929171669 0.358366040879155
10.5422569027611 0.358354519784169
10.5522208883553 0.358343021178649
10.5621848739496 0.358331544996552
10.5721488595438 0.358320091172091
10.5821128451381 0.35830865963974
10.5920768307323 0.358297250334227
10.6020408163265 0.358285863190535
10.6120048019208 0.358274498143901
10.621968787515 0.358263155129814
10.6319327731092 0.358251834084016
10.6418967587035 0.358240534942497
10.6518607442977 0.358229257641496
10.661824729892 0.358218002117501
10.6717887154862 0.358206768307246
10.6817527010804 0.358195556147709
10.6917166866747 0.358184365576113
10.7016806722689 0.358173196529925
10.7116446578631 0.358162048946853
10.7216086434574 0.358150922764845
10.7315726290516 0.358139817922088
10.7415366146459 0.35812873435701
10.7515006002401 0.358117672008274
10.7614645858343 0.35810663081478
10.7714285714286 0.358095610715663
10.7813925570228 0.35808461165029
10.791356542617 0.358073633558264
10.8013205282113 0.358062676379418
10.8112845138055 0.358051740053814
10.8212484993998 0.358040824521747
10.831212484994 0.358029929723738
10.8411764705882 0.358019055600535
10.8511404561825 0.358008202093114
10.8611044417767 0.357997369142675
10.8710684273709 0.357986556690642
10.8810324129652 0.357975764678664
10.8909963985594 0.357964993048608
10.9009603841537 0.357954241742567
10.9109243697479 0.35794351070285
10.9208883553421 0.357932799871987
10.9308523409364 0.357922109192725
10.9408163265306 0.357911438608028
10.9507803121249 0.357900788061077
10.9607442977191 0.357890157495266
10.9707082833133 0.357879546854204
10.9806722689076 0.357868956081713
10.9906362545018 0.357858385121827
11.000600240096 0.357847833918789
11.0105642256903 0.357837302417054
11.0205282112845 0.357826790561285
11.0304921968788 0.357816298296354
11.040456182473 0.357805825567339
11.0504201680672 0.357795372319524
11.0603841536615 0.357784938498399
11.0703481392557 0.357774524049656
11.0803121248499 0.357764128919193
11.0902761104442 0.357753753053109
11.1002400960384 0.357743396397703
11.1102040816327 0.357733058899477
11.1201680672269 0.357722740505131
11.1301320528211 0.357712441161563
11.1400960384154 0.357702160815869
11.1500600240096 0.357691899415344
11.1600240096038 0.357681656907475
11.1699879951981 0.357671433239946
11.1799519807923 0.357661228360636
11.1899159663866 0.357651042217615
11.1998799519808 0.357640874759147
11.209843937575 0.357630725933686
11.2198079231693 0.357620595689877
11.2297719087635 0.357610483976556
11.2397358943577 0.357600390742745
11.249699879952 0.357590315937657
11.2596638655462 0.357580259510689
11.2696278511405 0.357570221411427
11.2795918367347 0.35756020158964
11.2895558223289 0.357550199995284
11.2995198079232 0.357540216578496
11.3094837935174 0.357530251289598
11.3194477791116 0.357520304079093
11.3294117647059 0.357510374897664
11.3393757503001 0.357500463696178
11.3493397358944 0.357490570425677
11.3593037214886 0.357480695037386
11.3692677070828 0.357470837482704
11.3792316926771 0.357460997713211
11.3891956782713 0.357451175680659
11.3991596638655 0.35744137133698
11.4091236494598 0.357431584634278
11.419087635054 0.357421815524831
11.4290516206483 0.357412063961091
11.4390156062425 0.357402329895683
11.4489795918367 0.357392613281402
11.458943577431 0.357382914071215
11.4689075630252 0.357373232218258
11.4788715486194 0.357363567675838
11.4888355342137 0.357353920397429
11.4987995198079 0.357344290336673
11.5087635054022 0.357334677447381
11.5187274909964 0.357325081683528
11.5286914765906 0.357315502999254
11.5386554621849 0.357305941348868
11.5486194477791 0.357296396686838
11.5585834333734 0.357286868967798
11.5685474189676 0.357277358146545
11.5785114045618 0.357267864178038
11.5884753901561 0.357258387017394
11.5984393757503 0.357248926619895
11.6084033613445 0.35723948294098
11.6183673469388 0.357230055936247
11.628331332533 0.357220645561454
11.6382953181273 0.357211251772516
11.6482593037215 0.357201874525503
11.6582232893157 0.357192513776645
11.66818727491 0.357183169482325
11.6781512605042 0.357173841599081
11.6881152460984 0.357164530083605
11.6980792316927 0.357155234892745
11.7080432172869 0.357145955983498
11.7180072028812 0.357136693313017
11.7279711884754 0.357127446838603
11.7379351740696 0.357118216517711
11.7478991596639 0.357109002307943
11.7578631452581 0.357099804167054
11.7678271308523 0.357090622052945
11.7777911164466 0.357081455923666
11.7877551020408 0.357072305737416
11.7977190876351 0.35706317145254
11.8076830732293 0.357054053027527
11.8176470588235 0.357044950421015
11.8276110444178 0.357035863591786
11.837575030012 0.357026792498766
11.8475390156062 0.357017737101024
11.8575030012005 0.357008697357773
11.8674669867947 0.356999673228369
11.877430972389 0.356990664672309
11.8873949579832 0.356981671649231
11.8973589435774 0.356972694118915
11.9073229291717 0.356963732041279
11.9172869147659 0.356954785376383
11.9272509003601 0.356945854084424
11.9372148859544 0.356936938125736
11.9471788715486 0.356928037460795
11.9571428571429 0.356919152050209
11.9671068427371 0.356910281854725
11.9770708283313 0.356901426835227
11.9870348139256 0.356892586952731
11.9969987995198 0.35688376216839
12.006962785114 0.356874952443491
12.0169267707083 0.356866157739454
12.0268907563025 0.356857378017832
12.0368547418968 0.35684861324031
12.046818727491 0.356839863368704
12.0567827130852 0.356831128364965
12.0667466986795 0.35682240819117
12.0767106842737 0.356813702809529
12.0866746698679 0.356805012182381
12.0966386554622 0.356796336272193
12.1066026410564 0.356787675041561
12.1165666266507 0.35677902845321
12.1265306122449 0.356770396469991
12.1364945978391 0.356761779054882
12.1464585834334 0.356753176170987
12.1564225690276 0.356744587781537
12.1663865546218 0.356736013849888
12.1763505402161 0.356727454339518
12.1863145258103 0.356718909214033
12.1962785114046 0.35671037843716
12.2062424969988 0.35670186197275
12.216206482593 0.356693359784777
12.2261704681873 0.356684871837335
12.2361344537815 0.356676398094643
12.2460984393757 0.356667938521037
12.25606242497 0.356659493080976
12.2660264105642 0.356651061739039
12.2759903961585 0.356642644459924
12.2859543817527 0.356634241208447
12.2959183673469 0.356625851949544
12.3058823529412 0.356617476648269
12.3158463385354 0.356609115269791
12.3258103241297 0.356600767779399
12.3357743097239 0.356592434142497
12.3457382953181 0.356584114324605
12.3557022809124 0.356575808291359
12.3656662665066 0.35656751600851
12.3756302521008 0.356559237441922
12.3855942376951 0.356550972557576
12.3955582232893 0.356542721321565
12.4055222088836 0.356534483700094
12.4154861944778 0.356526259659481
12.425450180072 0.356518049166159
12.4354141656663 0.356509852186669
12.4453781512605 0.356501668687666
12.4553421368547 0.356493498635913
12.465306122449 0.356485341998285
12.4752701080432 0.356477198741768
12.4852340936375 0.356469068833455
12.4951980792317 0.35646095224055
12.5051620648259 0.356452848930363
12.5151260504202 0.356444758870314
12.5250900360144 0.35643668202793
12.5350540216086 0.356428618370846
12.5450180072029 0.356420567866802
12.5549819927971 0.356412530483646
12.5649459783914 0.35640450618933
12.5749099639856 0.356396494951913
12.5848739495798 0.356388496739557
12.5948379351741 0.356380511520531
12.6048019207683 0.356372539263207
12.6147659063625 0.356364579936059
12.6247298919568 0.356356633507667
12.634693877551 0.356348699946712
12.6446578631453 0.356340779221977
12.6546218487395 0.356332871302349
12.6645858343337 0.356324976156814
12.674549819928 0.356317093754462
12.6845138055222 0.356309224064481
12.6944777911164 0.35630136705616
12.7044417767107 0.356293522698888
12.7144057623049 0.356285690962155
12.7243697478992 0.356277871815549
12.7343337334934 0.356270065228754
12.7442977190876 0.356262271171556
12.7542617046819 0.356254489613838
12.7642256902761 0.356246720525579
12.7741896758703 0.356238963876856
12.7841536614646 0.356231219637844
12.7941176470588 0.356223487778811
12.8040816326531 0.356215768270123
12.8140456182473 0.356208061082241
12.8240096038415 0.356200366185723
12.8339735894358 0.356192683551218
12.84393757503 0.356185013149473
12.8539015606242 0.356177354951326
12.8638655462185 0.356169708927709
12.8738295318127 0.35616207504965
12.883793517407 0.356154453288267
12.8937575030012 0.356146843614771
12.9037214885954 0.356139246000465
12.9136854741897 0.356131660416744
12.9236494597839 0.356124086835094
12.9336134453782 0.356116525227093
12.9435774309724 0.356108975564408
12.9535414165666 0.356101437818797
12.9635054021609 0.356093911962109
12.9734693877551 0.356086397966279
12.9834333733493 0.356078895803336
12.9933973589436 0.356071405445393
13.0033613445378 0.356063926864654
13.0133253301321 0.356056460033412
13.0232893157263 0.356049004924045
13.0332533013205 0.35604156150902
13.0432172869148 0.356034129760891
13.053181272509 0.356026709652298
13.0631452581032 0.356019301155969
13.0731092436975 0.356011904244714
13.0830732292917 0.356004518891434
13.093037214886 0.355997145069111
13.1030012004802 0.355989782750814
13.1129651860744 0.355982431909697
13.1229291716687 0.355975092518995
13.1328931572629 0.355967764552032
13.1428571428571 0.355960447982211
13.1528211284514 0.355953142783021
13.1627851140456 0.355945848928033
13.1727490996399 0.355938566390901
13.1827130852341 0.355931295145361
13.1926770708283 0.35592403516523
13.2026410564226 0.355916786424409
13.2126050420168 0.355909548896879
13.222569027611 0.355902322556701
13.2325330132053 0.355895107378017
13.2424969987995 0.355887903335052
13.2524609843938 0.355880710402108
13.262424969988 0.355873528553567
13.2723889555822 0.355866357763892
13.2823529411765 0.355859198007624
13.2923169267707 0.355852049259383
13.3022809123649 0.355844911493867
13.3122448979592 0.355837784685854
13.3222088835534 0.355830668810198
13.3321728691477 0.35582356384183
13.3421368547419 0.35581646975576
13.3521008403361 0.355809386527075
13.3620648259304 0.355802314130938
13.3720288115246 0.355795252542587
13.3819927971188 0.355788201737338
13.3919567827131 0.355781161690582
13.4019207683073 0.355774132377786
13.4118847539016 0.355767113774492
13.4218487394958 0.355760105856316
13.43181272509 0.355753108598949
13.4417767106843 0.355746121978157
13.4517406962785 0.35573914596978
13.4617046818727 0.35573218054973
13.471668667467 0.355725225693995
13.4816326530612 0.355718281378634
13.4915966386555 0.355711347579779
13.5015606242497 0.355704424273637
13.5115246098439 0.355697511436485
13.5214885954382 0.355690609044673
13.5314525810324 0.355683717074621
13.5414165666267 0.355676835502822
13.5513805522209 0.355669964305842
13.5613445378151 0.355663103460314
13.5713085234094 0.355656252942944
13.5812725090036 0.355649412730509
13.5912364945978 0.355642582799854
13.6012004801921 0.355635763127896
13.6111644657863 0.355628953691619
13.6211284513806 0.355622154468079
13.6310924369748 0.3556153654344
13.641056422569 0.355608586567773
13.6510204081633 0.355601817845461
13.6609843937575 0.355595059244793
13.6709483793517 0.355588310743166
13.680912364946 0.355581572318045
13.6908763505402 0.355574843946963
13.7008403361345 0.35556812560752
13.7108043217287 0.355561417277382
13.7207683073229 0.355554718934282
13.7307322929172 0.355548030556022
13.7406962785114 0.355541352120466
13.7506602641056 0.355534683605548
13.7606242496999 0.355528024989264
13.7705882352941 0.355521376249678
13.7805522208884 0.355514737364918
13.7905162064826 0.355508108313178
13.8004801920768 0.355501489072716
13.8104441776711 0.355494879621854
13.8204081632653 0.355488279938979
13.8303721488595 0.355481690002541
13.8403361344538 0.355475109791056
13.850300120048 0.355468539283101
13.8602641056423 0.355461978457318
13.8702280912365 0.35545542729241
13.8801920768307 0.355448885767145
13.890156062425 0.355442353860352
13.9001200480192 0.355435831550923
13.9100840336134 0.355429318817811
13.9200480192077 0.355422815640034
13.9300120048019 0.355416321996668
13.9399759903962 0.355409837866852
13.9499399759904 0.355403363229786
13.9599039615846 0.35539689806473
13.9698679471789 0.355390442351007
13.9798319327731 0.355383996067999
13.9897959183673 0.355377559195147
13.9997599039616 0.355371131711954
14.0097238895558 0.355364713597982
14.0196878751501 0.355358304832852
14.0296518607443 0.355351905396247
14.0396158463385 0.355345515267905
14.0495798319328 0.355339134427627
14.059543817527 0.355332762855269
14.0695078031212 0.355326400530748
14.0794717887155 0.355320047434038
14.0894357743097 0.355313703545172
14.099399759904 0.355307368844241
14.1093637454982 0.355301043311392
14.1193277310924 0.355294726926831
14.1292917166867 0.355288419670821
14.1392557022809 0.35528212152368
14.1492196878751 0.355275832465785
14.1591836734694 0.35526955247757
14.1691476590636 0.355263281539523
14.1791116446579 0.35525701963219
14.1890756302521 0.355250766736172
14.1990396158463 0.355244522832127
14.2090036014406 0.355238287900766
14.2189675870348 0.355232061922858
14.2289315726291 0.355225844879226
14.2388955582233 0.355219636750748
14.2488595438175 0.355213437518356
14.2588235294118 0.355207247163038
14.268787515006 0.355201065665836
14.2787515006002 0.355194893007845
14.2887154861945 0.355188729170214
14.2986794717887 0.355182574134147
14.308643457383 0.355176427880902
14.3186074429772 0.355170290391787
14.3285714285714 0.355164161648167
14.3385354141657 0.355158041631458
14.3484993997599 0.355151930323129
14.3584633853541 0.355145827704701
14.3684273709484 0.355139733757749
14.3783913565426 0.355133648463899
14.3883553421369 0.355127571804829
14.3983193277311 0.355121503762269
14.4082833133253 0.355115444318002
14.4182472989196 0.355109393453859
14.4282112845138 0.355103351151725
14.438175270108 0.355097317393537
14.4481392557023 0.355091292161279
14.4581032412965 0.35508527543699
14.4680672268908 0.355079267202757
14.478031212485 0.355073267440717
14.4879951980792 0.355067276133059
14.4979591836735 0.355061293262021
14.5079231692677 0.35505531880989
14.5178871548619 0.355049352759005
14.5278511404562 0.355043395091752
14.5378151260504 0.355037445790567
14.5477791116447 0.355031504837936
14.5577430972389 0.355025572216392
14.5677070828331 0.35501964790852
14.5776710684274 0.355013731896949
14.5876350540216 0.355007824164361
14.5975990396158 0.355001924693482
14.6075630252101 0.354996033467091
14.6175270108043 0.354990150468009
14.6274909963986 0.35498427567911
14.6374549819928 0.354978409083313
14.647418967587 0.354972550663584
14.6573829531813 0.354966700402937
14.6673469387755 0.354960858284434
14.6773109243697 0.354955024291181
14.687274909964 0.354949198406334
14.6972388955582 0.354943380613093
14.7072028811525 0.354937570894706
14.7171668667467 0.354931769234468
14.7271308523409 0.354925975615716
14.7370948379352 0.354920190021837
14.7470588235294 0.354914412436263
14.7570228091236 0.35490864284247
14.7669867947179 0.35490288122398
14.7769507803121 0.354897127564361
14.7869147659064 0.354891381847226
14.7968787515006 0.354885644056232
14.8068427370948 0.354879914175082
14.8168067226891 0.354874192187522
14.8267707082833 0.354868478077344
14.8367346938776 0.354862771828384
14.8466986794718 0.354857073424522
14.856662665066 0.354851382849681
14.8666266506603 0.354845700087829
14.8765906362545 0.354840025122977
14.8865546218487 0.354834357939181
14.896518607443 0.35482869852054
14.9064825930372 0.354823046851193
14.9164465786315 0.354817402915327
14.9264105642257 0.354811766697168
14.9363745498199 0.354806138180987
14.9463385354142 0.354800517351098
14.9563025210084 0.354794904191855
14.9662665066026 0.354789298687657
14.9762304921969 0.354783700822944
14.9861944777911 0.354778110582197
14.9961584633854 0.354772527949941
15.0061224489796 0.354766952910741
15.0160864345738 0.354761385449206
15.0260504201681 0.354755825549983
15.0360144057623 0.354750273197764
15.0459783913565 0.354744728377279
15.0559423769508 0.354739191073302
15.065906362545 0.354733661270644
15.0758703481393 0.354728138954162
15.0858343337335 0.354722624108749
15.0957983193277 0.35471711671934
15.105762304922 0.354711616770912
15.1157262905162 0.35470612424848
15.1256902761104 0.3547006391371
15.1356542617047 0.354695161421869
15.1456182472989 0.354689691087921
15.1555822328932 0.354684228120432
15.1655462184874 0.354678772504617
15.1755102040816 0.35467332422573
15.1854741896759 0.354667883269065
15.1954381752701 0.354662449619955
15.2054021608643 0.354657023263771
15.2153661464586 0.354651604185923
15.2253301320528 0.354646192371862
15.2352941176471 0.354640787807074
15.2452581032413 0.354635390477087
15.2552220888355 0.354630000367464
15.2651860744298 0.35462461746381
15.275150060024 0.354619241751765
15.2851140456182 0.354613873217007
15.2950780312125 0.354608511845254
15.3050420168067 0.354603157622261
15.315006002401 0.354597810533819
15.3249699879952 0.354592470565758
15.3349339735894 0.354587137703944
15.3448979591837 0.354581811934283
15.3548619447779 0.354576493242714
15.3648259303721 0.354571181615216
15.3747899159664 0.354565877037804
15.3847539015606 0.35456057949653
15.3947178871549 0.354555288977481
15.4046818727491 0.354550005466783
15.4146458583433 0.354544728950596
15.4246098439376 0.354539459415118
15.4345738295318 0.354534196846581
15.4445378151261 0.354528941231256
15.4545018007203 0.354523692555446
15.4644657863145 0.354518450805494
15.4744297719088 0.354513215967775
15.484393757503 0.354507988028702
15.4943577430972 0.354502766974722
15.5043217286915 0.354497552792317
15.5142857142857 0.354492345468006
15.52424969988 0.35448714498834
15.5342136854742 0.354481951339908
15.5441776710684 0.354476764509333
15.5541416566627 0.354471584483271
15.5641056422569 0.354466411248414
15.5740696278511 0.354461244791488
15.5840336134454 0.354456085099254
15.5939975990396 0.354450932158508
15.6039615846339 0.354445785956076
15.6139255702281 0.354440646478824
15.6238895558223 0.354435513713646
15.6338535414166 0.354430387647475
15.6438175270108 0.354425268267273
15.653781512605 0.35442015556004
15.6637454981993 0.354415049512806
15.6737094837935 0.354409950112636
15.6836734693878 0.354404857346628
15.693637454982 0.354399771201912
15.7036014405762 0.354394691665653
15.7135654261705 0.354389618725047
15.7235294117647 0.354384552367325
15.7334933973589 0.354379492579748
15.7434573829532 0.354374439349612
15.7534213685474 0.354369392664244
15.7633853541417 0.354364352511003
15.7733493397359 0.354359318877283
15.7833133253301 0.354354291750507
15.7932773109244 0.354349271118131
15.8032412965186 0.354344256967645
15.8132052821128 0.354339249286567
15.8231692677071 0.354334248062451
15.8331332533013 0.354329253282879
15.8430972388956 0.354324264935466
15.8530612244898 0.354319283007859
15.863025210084 0.354314307487737
15.8729891956783 0.354309338362808
15.8829531812725 0.354304375620812
15.8929171668667 0.354299419249521
15.902881152461 0.354294469236737
15.9128451380552 0.354289525570293
15.9228091236495 0.354284588238053
15.9327731092437 0.354279657227912
15.9427370948379 0.354274732527795
15.9527010804322 0.354269814125656
15.9626650660264 0.354264902009482
15.9726290516206 0.35425999616729
15.9825930372149 0.354255096587125
15.9925570228091 0.354250203257063
16.0025210084034 0.354245316165212
16.0124849939976 0.354240435299706
16.0224489795918 0.354235560648713
16.0324129651861 0.354230692200428
16.0423769507803 0.354225829943076
16.0523409363746 0.354220973864912
16.0623049219688 0.354216123954219
16.072268907563 0.354211280199312
16.0822328931573 0.354206442588533
16.0921968787515 0.354201611110254
16.1021608643457 0.354196785752875
16.11212484994 0.354191966504827
16.1220888355342 0.354187153354568
16.1320528211285 0.354182346290586
16.1420168067227 0.354177545301395
16.1519807923169 0.354172750375542
16.1619447779112 0.354167961501599
16.1719087635054 0.354163178668167
16.1818727490996 0.354158401863877
16.1918367346939 0.354153631077386
16.2018007202881 0.354148866297381
16.2117647058824 0.354144107512575
16.2217286914766 0.354139354711712
16.2316926770708 0.35413460788356
16.2416566626651 0.354129867016918
16.2516206482593 0.354125132100611
16.2615846338535 0.354120403123492
16.2715486194478 0.354115680074442
16.281512605042 0.354110962942369
16.2914765906363 0.354106251716209
16.3014405762305 0.354101546384923
16.3114045618247 0.354096846937502
16.321368547419 0.354092153362962
16.3313325330132 0.354087465650349
16.3412965186074 0.354082783788731
16.3512605042017 0.354078107767208
16.3612244897959 0.354073437574904
16.3711884753902 0.354068773200969
16.3811524609844 0.354064114634582
16.3911164465786 0.354059461864947
16.4010804321729 0.354054814881295
16.4110444177671 0.354050173672881
16.4210084033613 0.354045538228991
16.4309723889556 0.354040908538933
16.4409363745498 0.354036284592043
16.4509003601441 0.354031666377682
16.4608643457383 0.354027053885238
16.4708283313325 0.354022447104125
16.4807923169268 0.354017846023781
16.490756302521 0.354013250633672
16.5007202881152 0.354008660923289
16.5106842737095 0.354004076882146
16.5206482593037 0.353999498499787
16.530612244898 0.353994925765777
16.5405762304922 0.353990358669709
16.5505402160864 0.353985797201201
16.5605042016807 0.353981241349895
16.5704681872749 0.353976691105459
16.5804321728691 0.353972146457585
16.5903961584634 0.353967607395993
16.6003601440576 0.353963073910423
16.6103241296519 0.353958545990644
16.6202881152461 0.353954023626447
16.6302521008403 0.35394950680765
16.6402160864346 0.353944995524093
16.6501800720288 0.353940489765642
16.6601440576231 0.353935989522187
16.6701080432173 0.353931494783643
16.6800720288115 0.353927005539948
16.6900360144058 0.353922521781066
16.7 0.353918043496982
16.7099639855942 0.35391357067771
16.7199279711885 0.353909103313283
16.7298919567827 0.35390464139376
16.739855942377 0.353900184909224
16.7498199279712 0.353895733849782
16.7597839135654 0.353891288205563
16.7697478991597 0.353886847966722
16.7797118847539 0.353882413123436
16.7896758703481 0.353877983665906
16.7996398559424 0.353873559584356
16.8096038415366 0.353869140869033
16.8195678271309 0.353864727510209
16.8295318127251 0.353860319498176
16.8394957983193 0.353855916823253
16.8494597839136 0.35385151947578
16.8594237695078 0.353847127446119
16.869387755102 0.353842740724656
16.8793517406963 0.353838359301801
16.8893157262905 0.353833983167986
16.8992797118848 0.353829612313664
16.909243697479 0.353825246729312
16.9192076830732 0.353820886405431
16.9291716686675 0.353816531332542
16.9391356542617 0.353812181501189
16.9490996398559 0.353807836901941
16.9590636254502 0.353803497525385
16.9690276110444 0.353799163362134
16.9789915966387 0.353794834402821
16.9889555822329 0.353790510638102
16.9989195678271 0.353786192058654
17.0088835534214 0.353781878655177
17.0188475390156 0.353777570418394
17.0288115246098 0.353773267339047
17.0387755102041 0.353768969407903
17.0487394957983 0.353764676615747
17.0587034813926 0.353760388953389
17.0686674669868 0.353756106411658
17.078631452581 0.353751828981408
17.0885954381753 0.353747556653511
17.0985594237695 0.353743289418862
17.1085234093637 0.353739027268377
17.118487394958 0.353734770192993
17.1284513805522 0.353730518183668
17.1384153661465 0.353726271231384
17.1483793517407 0.353722029327139
17.1583433373349 0.353717792461957
17.1683073229292 0.35371356062688
17.1782713085234 0.353709333812971
17.1882352941176 0.353705112011316
17.1981992797119 0.353700895213019
17.2081632653061 0.353696683409207
17.2181272509004 0.353692476591027
17.2280912364946 0.353688274749645
17.2380552220888 0.353684077876251
17.2480192076831 0.353679885962051
17.2579831932773 0.353675698998275
17.2679471788716 0.353671516976173
17.2779111644658 0.353667339887013
17.28787515006 0.353663167722085
17.2978391356543 0.3536590004727
17.3078031212485 0.353654838130188
17.3177671068427 0.353650680685898
17.327731092437 0.353646528131201
17.3376950780312 0.353642380457488
17.3476590636255 0.353638237656167
17.3576230492197 0.353634099718669
17.3675870348139 0.353629966636444
17.3775510204082 0.353625838400961
17.3875150060024 0.35362171500371
17.3974789915966 0.353617596436198
17.4074429771909 0.353613482689955
17.4174069627851 0.353609373756528
17.4273709483794 0.353605269627484
17.4373349339736 0.35360117029441
17.4472989195678 0.353597075748912
17.4572629051621 0.353592985982615
17.4672268907563 0.353588900987164
17.4771908763505 0.353584820754222
17.4871548619448 0.353580745275473
17.497118847539 0.353576674542618
17.5070828331333 0.353572608547378
17.5170468187275 0.353568547281493
17.5270108043217 0.353564490736721
17.536974789916 0.353560438904841
17.5469387755102 0.353556391777648
17.5569027611044 0.353552349346958
17.5668667466987 0.353548311604604
17.5768307322929 0.35354427854244
17.5867947178872 0.353540250152335
17.5967587034814 0.353536226426181
17.6067226890756 0.353532207355884
17.6166866746699 0.353528192933372
17.6266506602641 0.353524183150588
17.6366146458583 0.353520177999497
17.6465786314526 0.35351617747208
17.6565426170468 0.353512181560336
17.6665066026411 0.353508190256284
17.6764705882353 0.353504203551959
17.6864345738295 0.353500221439416
17.6963985594238 0.353496243910726
17.706362545018 0.35349227095798
17.7163265306122 0.353488302573285
17.7262905162065 0.353484338748767
17.7362545018007 0.35348037947657
17.746218487395 0.353476424748856
17.7561824729892 0.353472474557803
17.7661464585834 0.353468528895609
17.7761104441777 0.353464587754487
17.7860744297719 0.353460651126669
17.7960384153661 0.353456719004406
17.8060024009604 0.353452791379964
17.8159663865546 0.353448868245627
17.8259303721489 0.353444949593697
17.8358943577431 0.353441035416494
17.8458583433373 0.353437125706353
17.8558223289316 0.353433220455628
17.8657863145258 0.353429319656691
17.87575030012 0.353425423301928
17.8857142857143 0.353421531383745
17.8956782713085 0.353417643894564
17.9056422569028 0.353413760826824
17.915606242497 0.35340988217298
17.9255702280912 0.353406007925507
17.9355342136855 0.353402138076892
17.9454981992797 0.353398272619644
17.955462184874 0.353394411546285
17.9654261704682 0.353390554849355
17.9753901560624 0.353386702521411
17.9853541416567 0.353382854555025
17.9953181272509 0.353379010942789
18.0052821128451 0.353375171677308
18.0152460984394 0.353371336751205
18.0252100840336 0.353367506157119
18.0351740696279 0.353363679887706
18.0451380552221 0.353359857935639
18.0551020408163 0.353356040293605
18.0650660264106 0.353352226954309
18.0750300120048 0.353348417910471
18.084993997599 0.353344613154829
18.0949579831933 0.353340812680137
18.1049219687875 0.353337016479162
18.1148859543818 0.35333322454469
18.124849939976 0.353329436869523
18.1348139255702 0.353325653446477
18.1447779111645 0.353321874268386
18.1547418967587 0.353318099328098
18.1647058823529 0.353314328618479
18.1746698679472 0.353310562132408
18.1846338535414 0.353306799862782
18.1945978391357 0.353303041802513
18.2045618247299 0.353299287944529
18.2145258103241 0.353295538281773
18.2244897959184 0.353291792807202
18.2344537815126 0.353288051513793
18.2444177671068 0.353284314394534
18.2543817527011 0.353280581442431
18.2643457382953 0.353276852650504
18.2743097238896 0.353273128011789
18.2842737094838 0.353269407519337
18.294237695078 0.353265691166215
18.3042016806723 0.353261978945505
18.3141656662665 0.353258270850304
18.3241296518607 0.353254566873723
18.334093637455 0.35325086700889
18.3440576230492 0.353247171248948
18.3540216086435 0.353243479587052
18.3639855942377 0.353239792016376
18.3739495798319 0.353236108530108
18.3839135654262 0.353232429121448
18.3938775510204 0.353228753783614
18.4038415366146 0.353225082509838
18.4138055222089 0.353221415293366
18.4237695078031 0.353217752127459
18.4337334933974 0.353214093005395
18.4436974789916 0.353210437920463
18.4536614645858 0.353206786865969
18.4636254501801 0.353203139835232
18.4735894357743 0.353199496821587
18.4835534213685 0.353195857818384
18.4935174069628 0.353192222818985
18.503481392557 0.353188591816768
18.5134453781513 0.353184964805127
18.5234093637455 0.353181341777466
18.5333733493397 0.353177722727208
18.543337334934 0.353174107647787
18.5533013205282 0.353170496532654
18.5632653061224 0.353166889375271
18.5732292917167 0.353163286169116
18.5831932773109 0.353159686907683
18.5931572629052 0.353156091584475
18.6031212484994 0.353152500193015
18.6130852340936 0.353148912726835
18.6230492196879 0.353145329179484
18.6330132052821 0.353141749544524
18.6429771908764 0.353138173815531
18.6529411764706 0.353134601986095
18.6629051620648 0.353131034049819
18.6728691476591 0.353127470000321
18.6828331332533 0.353123909831233
18.6927971188475 0.353120353536198
18.7027611044418 0.353116801108876
18.712725090036 0.35311325254294
18.7226890756303 0.353109707832074
18.7326530612245 0.353106166969978
18.7426170468187 0.353102629950366
18.752581032413 0.353099096766964
18.7625450180072 0.353095567413512
18.7725090036014 0.353092041883763
18.7824729891957 0.353088520171485
18.7924369747899 0.353085002270456
18.8024009603842 0.353081488174472
18.8123649459784 0.353077977877339
18.8223289315726 0.353074471372877
18.8322929171669 0.353070968654919
18.8422569027611 0.353067469717311
18.8522208883553 0.353063974553915
18.8621848739496 0.353060483158601
18.8721488595438 0.353056995525257
18.8821128451381 0.353053511647781
18.8920768307323 0.353050031520085
18.9020408163265 0.353046555136094
18.9120048019208 0.353043082489746
18.921968787515 0.353039613574991
18.9319327731092 0.353036148385795
18.9418967587035 0.353032686916132
18.9518607442977 0.353029229159994
18.961824729892 0.35302577511138
18.9717887154862 0.353022324764308
18.9817527010804 0.353018878112804
18.9917166866747 0.353015435150908
19.0016806722689 0.353011995872675
19.0116446578631 0.353008560272168
19.0216086434574 0.353005128343468
19.0315726290516 0.353001700080663
19.0415366146459 0.352998275477858
19.0515006002401 0.352994854529169
19.0614645858343 0.352991437228723
19.0714285714286 0.352988023570662
19.0813925570228 0.352984613549138
19.091356542617 0.352981207158316
19.1013205282113 0.352977804392376
19.1112845138055 0.352974405245506
19.1212484993998 0.352971009711909
19.131212484994 0.3529676177858
19.1411764705882 0.352964229461405
19.1511404561825 0.352960844732964
19.1611044417767 0.352957463594727
19.171068427371 0.352954086040958
19.1810324129652 0.352950712065932
19.1909963985594 0.352947341663936
19.2009603841537 0.35294397482927
19.2109243697479 0.352940611556244
19.2208883553421 0.352937251839184
19.2308523409364 0.352933895672422
19.2408163265306 0.352930543050308
19.2507803121249 0.352927193967199
19.2607442977191 0.352923848417467
19.2707082833133 0.352920506395494
19.2806722689076 0.352917167895674
19.2906362545018 0.352913832912415
19.300600240096 0.352910501440133
19.3105642256903 0.352907173473258
19.3205282112845 0.352903849006232
19.3304921968788 0.352900528033507
19.340456182473 0.352897210549547
19.3504201680672 0.35289389654883
19.3603841536615 0.352890586025842
19.3703481392557 0.352887278975082
19.3803121248499 0.352883975391061
19.3902761104442 0.352880675268301
19.4002400960384 0.352877378601335
19.4102040816327 0.352874085384709
19.4201680672269 0.352870795612977
19.4301320528211 0.352867509280709
19.4400960384154 0.352864226382482
19.4500600240096 0.352860946912887
19.4600240096038 0.352857670866525
19.4699879951981 0.352854398238008
19.4799519807923 0.352851129021961
19.4899159663866 0.352847863213018
19.4998799519808 0.352844600805825
19.509843937575 0.35284134179504
19.5198079231693 0.352838086175331
19.5297719087635 0.352834833941376
19.5397358943577 0.352831585087867
19.549699879952 0.352828339609504
19.5596638655462 0.352825097501001
19.5696278511405 0.352821858757079
19.5795918367347 0.352818623372474
19.5895558223289 0.35281539134193
19.5995198079232 0.352812162660204
19.6094837935174 0.352808937322061
19.6194477791116 0.35280571532228
19.6294117647059 0.352802496655648
19.6393757503001 0.352799281316965
19.6493397358944 0.352796069301041
19.6593037214886 0.352792860602696
19.6692677070828 0.352789655216761
19.6792316926771 0.352786453138078
19.6891956782713 0.3527832543615
19.6991596638655 0.352780058881888
19.7091236494598 0.352776866694118
19.719087635054 0.352773677793073
19.7290516206483 0.352770492173648
19.7390156062425 0.352767309830747
19.7489795918367 0.352764130759286
19.758943577431 0.352760954954192
19.7689075630252 0.352757782410401
19.7788715486194 0.352754613122859
19.7888355342137 0.352751447086524
19.7987995198079 0.352748284296363
19.8087635054022 0.352745124747353
19.8187274909964 0.352741968434484
19.8286914765906 0.352738815352753
19.8386554621849 0.352735665497169
19.8486194477791 0.35273251886275
19.8585834333734 0.352729375444525
19.8685474189676 0.352726235237534
19.8785114045618 0.352723098236826
19.8884753901561 0.35271996443746
19.8984393757503 0.352716833834505
19.9084033613445 0.35271370642304
19.9183673469388 0.352710582198156
19.928331332533 0.352707461154952
19.9382953181273 0.352704343288537
19.9482593037215 0.35270122859403
19.9582232893157 0.352698117066561
19.96818727491 0.352695008701269
19.9781512605042 0.352691903493303
19.9881152460984 0.352688801437822
19.9980792316927 0.352685702529995
20.0080432172869 0.352682606765
20.0180072028812 0.352679514138027
20.0279711884754 0.352676424644272
20.0379351740696 0.352673338278944
20.0478991596639 0.352670255037261
20.0578631452581 0.352667174914449
20.0678271308523 0.352664097905746
20.0777911164466 0.352661024006398
20.0877551020408 0.352657953211661
20.0977190876351 0.352654885516802
20.1076830732293 0.352651820917095
20.1176470588235 0.352648759407825
20.1276110444178 0.352645700984288
20.137575030012 0.352642645641786
20.1475390156062 0.352639593375633
20.1575030012005 0.352636544181153
20.1674669867947 0.352633498053676
20.177430972389 0.352630454988546
20.1873949579832 0.352627414981113
20.1973589435774 0.352624378026737
20.2073229291717 0.352621344120788
20.2172869147659 0.352618313258646
20.2272509003601 0.352615285435698
20.2372148859544 0.352612260647343
20.2471788715486 0.352609238888987
20.2571428571429 0.352606220156047
20.2671068427371 0.352603204443947
20.2770708283313 0.352600191748123
20.2870348139256 0.352597182064017
20.2969987995198 0.352594175387083
20.306962785114 0.352591171712783
20.3169267707083 0.352588171036587
20.3268907563025 0.352585173353976
20.3368547418968 0.352582178660439
20.346818727491 0.352579186951473
20.3567827130852 0.352576198222587
20.3667466986795 0.352573212469296
20.3767106842737 0.352570229687126
20.386674669868 0.352567249871609
20.3966386554622 0.35256427301829
20.4066026410564 0.352561299122721
20.4165666266507 0.352558328180461
20.4265306122449 0.35255536018708
20.4364945978391 0.352552395138158
20.4464585834334 0.35254943302928
20.4564225690276 0.352546473856043
20.4663865546219 0.352543517614053
20.4763505402161 0.352540564298921
20.4863145258103 0.352537613906272
20.4962785114046 0.352534666431735
20.5062424969988 0.35253172187095
20.516206482593 0.352528780219565
20.5261704681873 0.352525841473238
20.5361344537815 0.352522905627634
20.5460984393758 0.352519972678427
20.55606242497 0.352517042621299
20.5660264105642 0.352514115451943
20.5759903961585 0.352511191166058
20.5859543817527 0.352508269759352
20.5959183673469 0.352505351227543
20.6058823529412 0.352502435566355
20.6158463385354 0.352499522771522
20.6258103241297 0.352496612838786
20.6357743097239 0.352493705763899
20.6457382953181 0.352490801542619
20.6557022809124 0.352487900170714
20.6656662665066 0.352485001643958
20.6756302521008 0.352482105958138
20.6855942376951 0.352479213109044
20.6955582232893 0.352476323092478
20.7055222088836 0.352473435904248
20.7154861944778 0.352470551540172
20.725450180072 0.352467669996075
20.7354141656663 0.352464791267792
20.7453781512605 0.352461915351163
20.7553421368547 0.352459042242039
20.765306122449 0.352456171936279
20.7752701080432 0.352453304429748
20.7852340936375 0.352450439718321
20.7951980792317 0.352447577797881
20.8051620648259 0.352444718664318
20.8151260504202 0.352441862313532
20.8250900360144 0.352439008741428
20.8350540216086 0.352436157943922
20.8450180072029 0.352433309916937
20.8549819927971 0.352430464656403
20.8649459783914 0.352427622158259
20.8749099639856 0.352424782418452
20.8848739495798 0.352421945432937
20.8948379351741 0.352419111197676
20.9048019207683 0.352416279708639
20.9147659063625 0.352413450961805
20.9247298919568 0.35241062495316
20.934693877551 0.352407801678698
20.9446578631453 0.352404981134421
20.9546218487395 0.352402163316339
20.9645858343337 0.352399348220468
20.974549819928 0.352396535842835
20.9845138055222 0.352393726179472
20.9944777911164 0.352390919226419
21.0044417767107 0.352388114979726
21.0144057623049 0.352385313435448
21.0243697478992 0.352382514589648
21.0343337334934 0.352379718438399
21.0442977190876 0.352376924977779
21.0542617046819 0.352374134203875
21.0642256902761 0.352371346112781
21.0741896758704 0.352368560700599
21.0841536614646 0.352365777963438
21.0941176470588 0.352362997897416
21.1040816326531 0.352360220498656
21.1140456182473 0.35235744576329
21.1240096038415 0.352354673687459
21.1339735894358 0.352351904267309
21.14393757503 0.352349137498994
21.1539015606243 0.352346373378676
21.1638655462185 0.352343611902524
21.1738295318127 0.352340853066716
21.183793517407 0.352338096867435
21.1937575030012 0.352335343300873
21.2037214885954 0.352332592363227
21.2136854741897 0.352329844050705
21.2236494597839 0.35232709835952
21.2336134453782 0.352324355285893
21.2435774309724 0.352321614826051
21.2535414165666 0.35231887697623
21.2635054021609 0.352316141732673
21.2734693877551 0.352313409091628
21.2834333733493 0.352310679049354
21.2933973589436 0.352307951602114
21.3033613445378 0.35230522674618
21.3133253301321 0.35230250447783
21.3232893157263 0.35229978479335
21.3332533013205 0.352297067689032
21.3432172869148 0.352294353161178
21.353181272509 0.352291641206093
21.3631452581032 0.352288931820092
21.3731092436975 0.352286224999496
21.3830732292917 0.352283520740633
21.393037214886 0.352280819039838
21.4030012004802 0.352278119893455
21.4129651860744 0.352275423297831
21.4229291716687 0.352272729249324
21.4328931572629 0.352270037744297
21.4428571428571 0.352267348779119
21.4528211284514 0.352264662350169
21.4627851140456 0.352261978453829
21.4727490996399 0.352259297086492
21.4827130852341 0.352256618244554
21.4926770708283 0.352253941924421
21.5026410564226 0.352251268122504
21.5126050420168 0.352248596835222
21.522569027611 0.352245928059
21.5325330132053 0.352243261790269
21.5424969987995 0.35224059802547
21.5524609843938 0.352237936761046
21.562424969988 0.352235277993452
21.5723889555822 0.352232621719146
21.5823529411765 0.352229967934593
21.5923169267707 0.352227316636267
21.6022809123649 0.352224667820647
21.6122448979592 0.352222021484218
21.6222088835534 0.352219377623474
21.6321728691477 0.352216736234914
21.6421368547419 0.352214097315043
21.6521008403361 0.352211460860374
21.6620648259304 0.352208826867427
21.6720288115246 0.352206195332727
21.6819927971188 0.352203566252806
21.6919567827131 0.352200939624204
21.7019207683073 0.352198315443465
21.7118847539016 0.352195693707143
21.7218487394958 0.352193074411794
21.73181272509 0.352190457553985
21.7417767106843 0.352187843130287
21.7517406962785 0.352185231137278
21.7617046818728 0.352182621571542
21.771668667467 0.352180014429671
21.7816326530612 0.35217740970826
21.7915966386555 0.352174807403915
21.8015606242497 0.352172207513245
21.8115246098439 0.352169610032867
21.8214885954382 0.352167014959404
21.8314525810324 0.352164422289484
21.8414165666267 0.352161832019744
21.8513805522209 0.352159244146825
21.8613445378151 0.352156658667376
21.8713085234094 0.35215407557805
21.8812725090036 0.35215149487551
21.8912364945978 0.352148916556421
21.9012004801921 0.352146340617458
21.9111644657863 0.352143767055299
21.9211284513806 0.352141195866631
21.9310924369748 0.352138627048145
21.941056422569 0.35213606059654
21.9510204081633 0.35213349650852
21.9609843937575 0.352130934780796
21.9709483793517 0.352128375410083
21.980912364946 0.352125818393106
21.9908763505402 0.352123263726593
22.0008403361345 0.352120711407279
22.0108043217287 0.352118161431905
22.0207683073229 0.352115613797219
22.0307322929172 0.352113068499974
22.0406962785114 0.352110525536929
22.0506602641056 0.352107984904849
22.0606242496999 0.352105446600507
22.0705882352941 0.352102910620679
22.0805522208884 0.35210037696215
22.0905162064826 0.352097845621708
22.1004801920768 0.352095316596149
22.1104441776711 0.352092789882274
22.1204081632653 0.352090265476891
22.1303721488595 0.352087743376813
22.1403361344538 0.35208522357886
22.150300120048 0.352082706079856
22.1602641056423 0.352080190876632
22.1702280912365 0.352077677966025
22.1801920768307 0.352075167344879
22.190156062425 0.352072659010041
22.2001200480192 0.352070152958366
22.2100840336134 0.352067649186715
22.2200480192077 0.352065147691953
22.2300120048019 0.352062648470953
22.2399759903962 0.352060151520592
22.2499399759904 0.352057656837754
22.2599039615846 0.352055164419327
22.2698679471789 0.352052674262207
22.2798319327731 0.352050186363295
22.2897959183673 0.352047700719496
22.2997599039616 0.352045217327724
22.3097238895558 0.352042736184896
22.3196878751501 0.352040257287935
22.3296518607443 0.352037780633771
22.3396158463385 0.352035306219339
22.3495798319328 0.352032834041579
22.359543817527 0.352030364097437
22.3695078031213 0.352027896383865
22.3794717887155 0.352025430897821
22.3894357743097 0.352022967636267
22.399399759904 0.352020506596172
22.4093637454982 0.35201804777451
22.4193277310924 0.352015591168261
22.4292917166867 0.35201313677441
22.4392557022809 0.352010684589948
22.4492196878752 0.352008234611872
22.4591836734694 0.352005786837182
22.4691476590636 0.352003341262886
22.4791116446579 0.352000897885998
22.4890756302521 0.351998456703534
22.4990396158463 0.35199601771252
22.5090036014406 0.351993580909984
22.5189675870348 0.351991146292961
22.5289315726291 0.351988713858491
22.5388955582233 0.351986283603619
22.5488595438175 0.351983855525396
22.5588235294118 0.351981429620879
22.568787515006 0.351979005887128
22.5787515006002 0.351976584321211
22.5887154861945 0.351974164920201
22.5986794717887 0.351971747681174
22.608643457383 0.351969332601214
22.6186074429772 0.35196691967741
22.6285714285714 0.351964508906854
22.6385354141657 0.351962100286646
22.6484993997599 0.351959693813889
22.6584633853541 0.351957289485694
22.6684273709484 0.351954887299174
22.6783913565426 0.351952487251451
22.6883553421369 0.351950089339648
22.6983193277311 0.351947693560897
22.7082833133253 0.351945299912333
22.7182472989196 0.351942908391097
22.7282112845138 0.351940518994335
22.738175270108 0.351938131719197
22.7481392557023 0.351935746562841
22.7581032412965 0.351933363522428
22.7680672268908 0.351930982595124
22.778031212485 0.351928603778101
22.7879951980792 0.351926227068536
22.7979591836735 0.351923852463611
22.8079231692677 0.351921479960513
22.8178871548619 0.351919109556434
22.8278511404562 0.351916741248571
22.8378151260504 0.351914375034127
22.8477791116447 0.35191201091031
22.8577430972389 0.35190964887433
22.8677070828331 0.351907288923406
22.8776710684274 0.351904931054761
22.8876350540216 0.351902575265621
22.8975990396158 0.351900221553219
22.9075630252101 0.351897869914792
22.9175270108043 0.351895520347583
22.9274909963986 0.351893172848839
22.9374549819928 0.351890827415813
22.947418967587 0.351888484045761
22.9573829531813 0.351886142735946
22.9673469387755 0.351883803483634
22.9773109243697 0.351881466286098
22.987274909964 0.351879131140615
22.9972388955582 0.351876798044466
23.0072028811525 0.351874466994939
23.0171668667467 0.351872137989323
23.0271308523409 0.351869811024917
23.0370948379352 0.35186748609902
23.0470588235294 0.35186516320894
23.0570228091237 0.351862842351986
23.0669867947179 0.351860523525475
23.0769507803121 0.351858206726726
23.0869147659064 0.351855891953066
23.0968787515006 0.351853579201824
23.1068427370948 0.351851268470335
23.1168067226891 0.351848959755938
23.1267707082833 0.351846653055978
23.1367346938776 0.351844348367804
23.1466986794718 0.351842045688769
23.156662665066 0.351839745016233
23.1666266506603 0.351837446347557
23.1765906362545 0.35183514968011
23.1865546218487 0.351832855011265
23.196518607443 0.351830562338399
23.2064825930372 0.351828271658893
23.2164465786315 0.351825982970135
23.2264105642257 0.351823696269514
23.2363745498199 0.351821411554428
23.2463385354142 0.351819128822277
23.2563025210084 0.351816848070465
23.2662665066026 0.351814569296403
23.2762304921969 0.351812292497504
23.2861944777911 0.351810017671187
23.2961584633854 0.351807744814876
23.3061224489796 0.351805473925999
23.3160864345738 0.351803205001988
23.3260504201681 0.35180093804028
23.3360144057623 0.351798673038318
23.3459783913565 0.351796409993546
23.3559423769508 0.351794148903416
23.365906362545 0.351791889765383
23.3758703481393 0.351789632576906
23.3858343337335 0.35178737733545
23.3957983193277 0.351785124038482
23.405762304922 0.351782872683477
23.4157262905162 0.351780623267912
23.4256902761104 0.351778375789268
23.4356542617047 0.351776130245032
23.4456182472989 0.351773886632695
23.4555822328932 0.351771644949752
23.4655462184874 0.351769405193703
23.4755102040816 0.351767167362051
23.4854741896759 0.351764931452306
23.4954381752701 0.351762697461979
23.5054021608643 0.351760465388588
23.5153661464586 0.351758235229655
23.5253301320528 0.351756006982705
23.5352941176471 0.351753780645269
23.5452581032413 0.351751556214881
23.5552220888355 0.351749333689081
23.5651860744298 0.35174711306541
23.575150060024 0.351744894341417
23.5851140456182 0.351742677514653
23.5950780312125 0.351740462582675
23.6050420168067 0.351738249543043
23.615006002401 0.351736038393321
23.6249699879952 0.351733829131078
23.6349339735894 0.351731621753888
23.6448979591837 0.351729416259327
23.6548619447779 0.351727212644978
23.6648259303721 0.351725010908425
23.6747899159664 0.35172281104726
23.6847539015606 0.351720613059075
23.6947178871549 0.35171841694147
23.7046818727491 0.351716222692047
23.7146458583433 0.351714030308413
23.7246098439376 0.351711839788179
23.7345738295318 0.351709651128959
23.7445378151261 0.351707464328373
23.7545018007203 0.351705279384045
23.7644657863145 0.351703096293601
23.7744297719088 0.351700915054673
23.784393757503 0.351698735664898
23.7943577430972 0.351696558121914
23.8043217286915 0.351694382423366
23.8142857142857 0.351692208566901
23.82424969988 0.351690036550173
23.8342136854742 0.351687866370836
23.8441776710684 0.351685698026551
23.8541416566627 0.351683531514982
23.8641056422569 0.351681366833798
23.8740696278511 0.35167920398067
23.8840336134454 0.351677042953276
23.8939975990396 0.351674883749295
23.9039615846339 0.351672726366411
23.9139255702281 0.351670570802314
23.9238895558223 0.351668417054695
23.9338535414166 0.351666265121251
23.9438175270108 0.351664114999682
23.953781512605 0.351661966687691
23.9637454981993 0.351659820182989
23.9737094837935 0.351657675483286
23.9836734693878 0.351655532586298
23.993637454982 0.351653391489746
24.0036014405762 0.351651252191353
24.0135654261705 0.351649114688848
24.0235294117647 0.351646978979962
24.0334933973589 0.351644845062431
24.0434573829532 0.351642712933994
24.0534213685474 0.351640582592394
24.0633853541417 0.35163845403538
24.0733493397359 0.351636327260701
24.0833133253301 0.351634202266114
24.0932773109244 0.351632079049376
24.1032412965186 0.351629957608251
24.1132052821128 0.351627837940505
24.1231692677071 0.351625720043908
24.1331332533013 0.351623603916235
24.1430972388956 0.351621489555263
24.1530612244898 0.351619376958775
24.163025210084 0.351617266124555
24.1729891956783 0.351615157050393
24.1829531812725 0.351613049734082
24.1929171668667 0.351610944173419
24.202881152461 0.351608840366205
24.2128451380552 0.351606738310243
24.2228091236495 0.351604638003342
24.2327731092437 0.351602539443314
24.2427370948379 0.351600442627975
24.2527010804322 0.351598347555143
24.2626650660264 0.351596254222641
24.2726290516207 0.351594162628297
24.2825930372149 0.35159207276994
24.2925570228091 0.351589984645405
24.3025210084034 0.351587898252529
24.3124849939976 0.351585813589154
24.3224489795918 0.351583730653124
24.3324129651861 0.351581649442289
24.3423769507803 0.351579569954501
24.3523409363746 0.351577492187616
24.3623049219688 0.351575416139493
24.372268907563 0.351573341807996
24.3822328931573 0.351571269190992
24.3921968787515 0.35156919828635
24.4021608643457 0.351567129091946
24.41212484994 0.351565061605656
24.4220888355342 0.351562995825362
24.4320528211285 0.35156093174895
24.4420168067227 0.351558869374306
24.4519807923169 0.351556808699324
24.4619447779112 0.351554749721898
24.4719087635054 0.351552692439928
24.4818727490996 0.351550636851316
24.4918367346939 0.351548582953969
24.5018007202881 0.351546530745796
24.5117647058824 0.35154448022471
24.5217286914766 0.351542431388628
24.5316926770708 0.35154038423547
24.5416566626651 0.35153833876316
24.5516206482593 0.351536294969625
24.5615846338535 0.351534252852796
24.5715486194478 0.351532212410607
24.581512605042 0.351530173640994
24.5914765906363 0.3515281365419
24.6014405762305 0.351526101111269
24.6114045618247 0.351524067347049
24.621368547419 0.351522035247191
24.6313325330132 0.35152000480965
24.6412965186074 0.351517976032384
24.6512605042017 0.351515948913354
24.6612244897959 0.351513923450527
24.6711884753902 0.35151189964187
24.6811524609844 0.351509877485355
24.6911164465786 0.351507856978957
24.7010804321729 0.351505838120655
24.7110444177671 0.351503820908432
24.7210084033613 0.351501805340271
24.7309723889556 0.351499791414162
24.7409363745498 0.351497779128098
24.7509003601441 0.351495768480073
24.7608643457383 0.351493759468085
24.7708283313325 0.351491752090138
24.7807923169268 0.351489746344237
24.790756302521 0.35148774222839
24.8007202881152 0.351485739740609
24.8106842737095 0.351483738878909
24.8206482593037 0.35148173964131
24.830612244898 0.351479742025833
24.8405762304922 0.351477746030503
24.8505402160864 0.351475751653348
24.8605042016807 0.351473758892401
24.8704681872749 0.351471767745696
24.8804321728691 0.351469778211272
24.8903961584634 0.35146779028717
24.9003601440576 0.351465803971434
24.9103241296519 0.351463819262113
24.9202881152461 0.351461836157258
24.9302521008403 0.351459854654923
24.9402160864346 0.351457874753166
24.9501800720288 0.351455896450048
24.9601440576231 0.351453919743632
24.9701080432173 0.351451944631986
24.9800720288115 0.35144997111318
24.9900360144058 0.351447999185289
25 0.351446028846387
};
\addlegendentry{$\mpr = 1$}
\addplot [semithick, color1]
table {%
0.1 0.0499791631069902
0.109963985594238 0.054951721895761
0.119927971188475 0.0599214367401544
0.129891956782713 0.0648878071223122
0.139855942376951 0.0698502987228038
0.149819927971188 0.0748083449288658
0.159783913565426 0.0797613483430029
0.169747899159664 0.0847086822926338
0.179711884753902 0.0896496923412152
0.189675870348139 0.0945836978010468
0.199639855942377 0.0995099932477431
0.209603841536615 0.104427850036146
0.219567827130852 0.109336517817262
0.22953181272509 0.114235226055624
0.239495798319328 0.119123185546298
0.249459783913565 0.123999589930623
0.259423769507803 0.128863617209588
0.269387755102041 0.133714431253648
0.279351740696279 0.138551183307648
0.289315726290516 0.143373013489408
0.299279711884754 0.148179052280437
0.309243697478992 0.152968422007147
0.319207683073229 0.157740238310873
0.329171668667467 0.16249361160494
0.339135654261705 0.167227648516971
0.349099639855942 0.171941453314587
0.35906362545018 0.176634129312632
0.369027611044418 0.181304780260035
0.378991596638655 0.185952511704422
0.388955582232893 0.190576432332588
0.398919567827131 0.195175655284976
0.408883553421369 0.199749299442318
0.418847539015606 0.204296490682637
0.428811524609844 0.208816363106871
0.438775510204082 0.213308060231404
0.448739495798319 0.217770736145886
0.458703481392557 0.222203556634774
0.468667466986795 0.226605700261117
0.478631452581032 0.230976359411183
0.48859543817527 0.235314741298634
0.498559423769508 0.239620068927034
0.508523409363746 0.243891582009593
0.518487394957983 0.248128537845139
0.528451380552221 0.252330212149453
0.538415366146459 0.256495899841164
0.548379351740696 0.260624915781569
0.558343337334934 0.264716595467829
0.568307322929172 0.26877029567911
0.578271308523409 0.272785395075382
0.588235294117647 0.276761294748671
0.598199279711885 0.28069741872671
0.608163265306122 0.284593214429029
0.61812725090036 0.288448153075654
0.628091236494598 0.292261730048682
0.638055222088835 0.296033465207122
0.648019207683073 0.299762903155494
0.657983193277311 0.303449613466774
0.667947178871549 0.307093190860383
0.677911164465786 0.310693255336004
0.687875150060024 0.314249452264099
0.697839135654262 0.317761452434095
0.707803121248499 0.321228952061266
0.717767106842737 0.324651672753438
0.727731092436975 0.328029361438692
0.737695078031212 0.331361790255299
0.74765906362545 0.334648756405214
0.757623049219688 0.337890081972456
0.767587034813926 0.341085613707784
0.777551020408163 0.344235222781102
0.787515006002401 0.347338804503066
0.797478991596639 0.350396278017391
0.807442977190876 0.353407585965375
0.817406962785114 0.356372694124178
0.827370948379352 0.359291591020408
0.837334933973589 0.362164287520564
0.847298919567827 0.364990816399896
0.857262905162065 0.367771231891223
0.867226890756303 0.370505609215271
0.87719087635054 0.373194044094037
0.887154861944778 0.375836652248717
0.897118847539016 0.378433568883667
0.907082833133253 0.380984948157889
0.917046818727491 0.383490962645455
0.927010804321729 0.385951802786304
0.936974789915966 0.388367676328765
0.946938775510204 0.390738807765162
0.956902761104442 0.393065437761783
0.966866746698679 0.395347822584487
0.976830732292917 0.397586233521157
0.986794717887155 0.399780956302161
0.996758703481393 0.401932290519971
1.00672268907563 0.404040549048987
1.01668667466987 0.406106057466619
1.02665066026411 0.408129153476601
1.03661464585834 0.41011018633547
1.04657863145258 0.412049516283094
1.05654261704682 0.413947513978079
1.06650660264106 0.415804559938852
1.07647058823529 0.417621043991143
1.08643457382953 0.419397364722564
1.09639855942377 0.421133928944917
1.10636254501801 0.422831151164832
1.11632653061224 0.424489453063273
1.12629051620648 0.42610926298442
1.13625450180072 0.427691015434379
1.14621848739496 0.429235150590141
1.1561824729892 0.430742113819147
1.16614645858343 0.432212355209805
1.17611044417767 0.433646329113241
1.18607442977191 0.435044493696543
1.19603841536615 0.436407310507706
1.20600240096038 0.437735244052469
1.21596638655462 0.439028761383187
1.22593037214886 0.440288331699848
1.2358943577431 0.441514425963339
1.24585834333734 0.442707516520987
1.25582232893157 0.443868076744431
1.26578631452581 0.44499658067981
1.27575030012005 0.446093502710251
1.28571428571429 0.447159317230612
1.29567827130852 0.448194498334406
1.30564225690276 0.44919951951282
1.315606242497 0.450174853365737
1.32557022809124 0.451120971324607
1.33553421368547 0.452038343387056
1.34549819927971 0.45292743786306
1.35546218487395 0.453788721132524
1.36542617046819 0.454622657414075
1.37539015606243 0.455429708544885
1.38535414165666 0.456210333771324
1.3953181272509 0.456964989550214
1.40528211284514 0.457694129360487
1.41524609843938 0.458398203524997
1.42521008403361 0.459077659042275
1.43517406962785 0.459732939427975
1.44513805522209 0.460364484565766
1.45510204081633 0.460972730567436
1.46506602641056 0.461558109641951
1.4750300120048 0.46212104997322
1.48499399759904 0.462661975606312
1.49495798319328 0.463181306341872
1.50492196878752 0.463679457638491
1.51488595438175 0.464156840522763
1.52484993997599 0.464613861506788
1.53481392557023 0.465050922512866
1.54477791116447 0.465468420805137
1.5547418967587 0.465866748927916
1.56470588235294 0.466246294650482
1.57466986794718 0.466607440918077
1.58463385354142 0.46695056580889
1.59459783913565 0.467276042496768
1.60456182472989 0.467584239219453
1.61452581032413 0.467875519252092
1.62448979591837 0.468150240885817
1.63445378151261 0.468408757411174
1.64441776710684 0.468651417106174
1.65438175270108 0.468878563228782
1.66434573829532 0.469090534013618
1.67430972388956 0.46928766267269
1.68427370948379 0.469470277399944
1.69423769507803 0.469638701379474
1.70420168067227 0.46979325279717
1.71416566626651 0.46993424485566
1.72412965186074 0.470061985792356
1.73409363745498 0.470176778900431
1.74405762304922 0.470278922552583
1.75402160864346 0.470368710227409
1.7639855942377 0.470446430538245
1.77394957983193 0.470512367264331
1.78391356542617 0.470566799384137
1.79387755102041 0.470610001110738
1.80384153661465 0.470642241929086
1.81380552220888 0.470663786635059
1.82376950780312 0.470674895376162
1.83373349339736 0.470675823693761
1.8436974789916 0.470666822566732
1.85366146458583 0.470648138456421
1.86362545018007 0.470620013352809
1.87358943577431 0.470582684821771
1.88355342136855 0.470536386053343
1.89351740696279 0.470481345910903
1.90348139255702 0.470417788981165
1.91344537815126 0.470345935624916
1.9234093637455 0.470266002028404
1.93337334933974 0.470178200255305
1.94333733493397 0.470082738299187
1.95330132052821 0.469979820136411
1.96326530612245 0.469869645779394
1.97322929171669 0.469752411330164
1.98319327731092 0.469628309034166
1.99315726290516 0.469497527334236
2.0031212484994 0.469360250924707
2.01308523409364 0.469216660805581
2.02304921968788 0.469066934336731
2.03301320528211 0.468911245292073
2.04297719087635 0.468749763913671
2.05294117647059 0.468582656965731
2.06290516206483 0.46841008778845
2.07286914765906 0.468232216351667
2.0828331332533 0.468049199308303
2.09279711884754 0.46786119004754
2.10276110444178 0.467668338747714
2.11272509003601 0.467470792428897
2.12268907563025 0.467268695005134
2.13265306122449 0.467062187336311
2.14261704681873 0.466851407279639
2.15258103241297 0.466636489740723
2.1625450180072 0.466417566724195
2.17250900360144 0.4661947673839
2.18247298919568 0.465968218072616
2.19243697478992 0.465738042391283
2.20240096038415 0.465504361237739
2.21236494597839 0.465267292854943
2.22232893157263 0.465026952878676
2.23229291716687 0.464783454384701
2.2422569027611 0.464536907935386
2.25222088835534 0.464287421625771
2.26218487394958 0.464035101129073
2.27214885954382 0.463780049741625
2.28211284513806 0.463522368427242
2.29207683073229 0.463262155861008
2.30204081632653 0.462999508472475
2.31200480192077 0.46273452048829
2.32196878751501 0.462467283974214
2.33193277310924 0.462197888876566
2.34189675870348 0.461926423063066
2.35186074429772 0.46165297236309
2.36182472989196 0.461377620607326
2.37178871548619 0.461100449666839
2.38175270108043 0.460821539491552
2.39171668667467 0.460540968148118
2.40168067226891 0.460258811857225
2.41164465786315 0.459975145030295
2.42160864345738 0.459690040305611
2.43157262905162 0.459403568583856
2.44153661464586 0.459115799063079
2.4515006002401 0.458826799273082
2.46146458583433 0.45853663510924
2.47142857142857 0.458245370865752
2.48139255702281 0.457953069268337
2.49135654261705 0.457659791506359
2.50132052821128 0.457365597264417
2.51128451380552 0.457070544753376
2.52124849939976 0.45677469074086
2.531212484994 0.456478090581213
2.54117647058824 0.456180798244919
2.55114045618247 0.455882866347512
2.56110444177671 0.455584346177954
2.57106842737095 0.455285287726505
2.58103241296519 0.454985739712093
2.59099639855942 0.454685749609171
2.60096038415366 0.45438536367409
2.6109243697479 0.45408462697098
2.62088835534214 0.45378358339715
2.63085234093637 0.453482275708016
2.64081632653061 0.453180745541553
2.65078031212485 0.452879033442298
2.66074429771909 0.452577178884883
2.67070828331333 0.45227522029713
2.68067226890756 0.451973195082702
2.6906362545018 0.451671139643313
2.70060024009604 0.451369089400515
2.71056422569028 0.45106707881706
2.72052821128451 0.450765141417849
2.73049219687875 0.450463309810464
2.74045618247299 0.450161615705307
2.75042016806723 0.449860089935338
2.76038415366146 0.449558762475422
2.7703481392557 0.449257662461292
2.78031212484994 0.448956818208138
2.79027611044418 0.448656257228828
2.80024009603842 0.44835600625175
2.81020408163265 0.448056091238316
2.82016806722689 0.447756537400096
2.83013205282113 0.447457369215618
2.84009603841537 0.44715861044682
2.8500600240096 0.446860284155172
2.86002400960384 0.446562412717467
2.86998799519808 0.446265017841294
2.87995198079232 0.445968120580191
2.88991596638655 0.445671741348486
2.89987995198079 0.445375899935835
2.90984393757503 0.44508061552146
2.91980792316927 0.444785906688095
2.92977190876351 0.444491791435635
2.93973589435774 0.444198287194513
2.94969987995198 0.443905410838792
2.95966386554622 0.443613178698983
2.96962785114046 0.4433216065746
2.97959183673469 0.443030709746451
2.98955582232893 0.442740502988668
2.99951980792317 0.442451000580488
3.00948379351741 0.442162216317783
3.01944777911164 0.441874163524353
3.02941176470588 0.441586855062972
3.03937575030012 0.441300303346206
3.04933973589436 0.441014520347
3.0593037214886 0.440729517609041
3.06926770708283 0.4404453062569
3.07923169267707 0.440161897005959
3.08919567827131 0.439879300172122
3.09915966386555 0.439597525681326
3.10912364945978 0.439316583078843
3.11908763505402 0.439036481538383
3.12905162064826 0.438757229871005
3.1390156062425 0.438478836533832
3.14897959183673 0.438201309638581
3.15894357743097 0.437924656959911
3.16890756302521 0.437648885943586
3.17887154861945 0.437374003714465
3.18883553421369 0.43710001708432
3.19879951980792 0.43682693255948
3.20876350540216 0.436554756348314
3.2187274909964 0.436283494368552
3.22869147659064 0.436013152254436
3.23865546218487 0.435743735363734
3.24861944777911 0.435475248784582
3.25858343337335 0.43520769734219
3.26854741896759 0.434941085605394
3.27851140456182 0.434675417893068
3.28847539015606 0.434410698280396
3.2984393757503 0.434146930605001
3.30840336134454 0.433884118472948
3.31836734693878 0.433622265264605
3.32833133253301 0.433361374140386
3.33829531812725 0.433101448046356
3.34825930372149 0.432842489719723
3.35822328931573 0.432584501694197
3.36818727490996 0.432327486305245
3.3781512605042 0.432071445695213
3.38811524609844 0.43181638181835
3.39807923169268 0.43156229644571
3.40804321728691 0.431309191169946
3.41800720288115 0.431057067410005
3.42797118847539 0.430805926415711
3.43793517406963 0.430555769272244
3.44789915966387 0.43030659690453
3.4578631452581 0.43005841008152
3.46782713085234 0.429811209420381
3.47779111644658 0.429564995390589
3.48775510204082 0.429319768317938
3.49771908763505 0.429075528388445
3.50768307322929 0.428832275652181
3.51764705882353 0.428590010027007
3.52761104441777 0.428348731302232
3.537575030012 0.428108439142181
3.54753901560624 0.427869133089689
3.55750300120048 0.427630812569515
3.56746698679472 0.427393476891671
3.57743097238896 0.427157125254689
3.58739495798319 0.426921756748803
3.59735894357743 0.426687370359059
3.60732292917167 0.426453964968365
3.61728691476591 0.426221539360453
3.62725090036014 0.425990092222793
3.63721488595438 0.425759622149429
3.64717887154862 0.425530127643747
3.65714285714286 0.425301607121193
3.6671068427371 0.425074058911914
3.67707082833133 0.424847481263349
3.68703481392557 0.424621872342753
3.69699879951981 0.424397230239668
3.70696278511405 0.424173552968332
3.71692677070828 0.42395083847004
3.72689075630252 0.423729084615438
3.73685474189676 0.42350828920678
3.746818727491 0.423288449980114
3.75678271308523 0.423069564607435
3.76674669867947 0.422851630698773
3.77671068427371 0.422634645804246
3.78667466986795 0.422418607416049
3.79663865546219 0.422203512970411
3.80660264105642 0.4219893598495
3.81656662665066 0.421776145383281
3.8265306122449 0.421563866851333
3.83649459783914 0.421352521484624
3.84645858343337 0.42114210646724
3.85642256902761 0.42093261893808
3.86638655462185 0.420724055992503
3.87635054021609 0.420516414683939
3.88631452581032 0.420309692025464
3.89627851140456 0.420103884991334
3.9062424969988 0.419898990518483
3.91620648259304 0.419695005507989
3.92617046818728 0.419491926826494
3.93613445378151 0.419289751307606
3.94609843937575 0.419088475753251
3.95606242496999 0.418888096935004
3.96602641056423 0.418688611595381
3.97599039615846 0.418490016449102
3.9859543817527 0.418292308184323
3.99591836734694 0.418095483463839
4.00588235294118 0.417899538926255
4.01584633853541 0.417704471187132
4.02581032412965 0.417510276840097
4.03577430972389 0.417316952457938
4.04573829531813 0.417124494593658
4.05570228091236 0.416932899781516
4.0656662665066 0.41674216453803
4.07563025210084 0.416552285362964
4.08559423769508 0.416363258740288
4.09555822328932 0.416175081139108
4.10552220888355 0.415987749014582
4.11548619447779 0.415801258808806
4.12545018007203 0.415615606951679
4.13541416566627 0.415430789861748
4.1453781512605 0.415246803947029
4.15534213685474 0.415063645605811
4.16530612244898 0.41488131122743
4.17527010804322 0.414699797193035
4.18523409363745 0.414519099876325
4.19519807923169 0.414339215644274
4.20516206482593 0.414160140857828
4.21512605042017 0.413981871872592
4.22509003601441 0.413804405039498
4.23505402160864 0.413627736705447
4.24501800720288 0.413451863213947
4.25498199279712 0.413276780905723
4.26494597839136 0.413102486119314
4.27490996398559 0.412928975191658
4.28487394957983 0.412756244458657
4.29483793517407 0.412584290255725
4.30480192076831 0.412413108918325
4.31476590636254 0.412242696782491
4.32472989195678 0.412073050185334
4.33469387755102 0.411904165465531
4.34465786314526 0.411736038963808
4.3546218487395 0.411568667023404
4.36458583433373 0.41140204599052
4.37454981992797 0.411236172214763
4.38451380552221 0.411071042049569
4.39447779111645 0.41090665185262
4.40444177671068 0.410742997986243
4.41440576230492 0.410580076817804
4.42436974789916 0.410417884720088
4.4343337334934 0.410256418071662
4.44429771908763 0.410095673257237
4.45426170468187 0.409935646668013
4.46422569027611 0.409776334702016
4.47418967587035 0.40961773376442
4.48415366146459 0.409459840267868
4.49411764705882 0.409302650632776
4.50408163265306 0.409146161287628
4.5140456182473 0.408990368669266
4.52400960384154 0.408835269223167
4.53397358943577 0.408680859403712
4.54393757503001 0.408527135674447
4.55390156062425 0.408374094508337
4.56386554621849 0.408221732388006
4.57382953181272 0.408070045805977
4.58379351740696 0.407919031264898
4.5937575030012 0.407768685277761
4.60372148859544 0.407619004368118
4.61368547418968 0.407469985070283
4.62364945978391 0.407321623929533
4.63361344537815 0.407173917502297
4.64357743097239 0.407026862356342
4.65354141656663 0.406880455070948
4.66350540216086 0.406734692237083
4.6734693877551 0.406589570457564
4.68343337334934 0.406445086347217
4.69339735894358 0.406301236533029
4.70336134453782 0.406158017654296
4.71332533013205 0.406015426362762
4.72328931572629 0.405873459322752
4.73325330132053 0.405732113211305
4.74321728691477 0.405591384718299
4.753181272509 0.405451270546563
4.76314525810324 0.405311767411998
4.77310924369748 0.405172872043681
4.78307322929172 0.405034581183972
4.79303721488595 0.404896891588609
4.80300120048019 0.404759800026806
4.81296518607443 0.404623303281339
4.82292917166867 0.404487398148637
4.83289315726291 0.404352081438856
4.84285714285714 0.40421734997596
4.85282112845138 0.404083200597793
4.86278511404562 0.403949630156146
4.87274909963986 0.403816635516824
4.88271308523409 0.403684213559704
4.89267707082833 0.403552361178796
4.90264105642257 0.403421075282292
4.91260504201681 0.403290352792619
4.92256902761104 0.403160190646484
4.93253301320528 0.403030585794917
4.94249699879952 0.402901535203314
4.95246098439376 0.402773035851469
4.962424969988 0.402645084733608
4.97238895558223 0.402517678858424
4.98235294117647 0.4023908152491
4.99231692677071 0.402264490943334
5.00228091236495 0.402138702993364
5.01224489795918 0.402013448465983
5.02220888355342 0.401888724442558
5.03217286914766 0.401764528019044
5.0421368547419 0.401640856305993
5.05210084033613 0.401517706428565
5.06206482593037 0.401395075526533
5.07202881152461 0.401272960754288
5.08199279711885 0.401151359280841
5.09195678271309 0.401030268289821
5.10192076830732 0.400909684979474
5.11188475390156 0.40078960656266
5.1218487394958 0.400670030266841
5.13181272509004 0.400550953334078
5.14177671068427 0.400432373021018
5.15174069627851 0.40031428659888
5.16170468187275 0.400196691353445
5.17166866746699 0.400079584585036
5.18163265306122 0.399962963608502
5.19159663865546 0.399846825753198
5.2015606242497 0.399731168362966
5.21152460984394 0.399615988796109
5.22148859543818 0.39950128442537
5.23145258103241 0.399387052637905
5.24141656662665 0.399273290835257
5.25138055222089 0.399159996433325
5.26134453781513 0.399047166862337
5.27130852340936 0.398934799566819
5.2812725090036 0.398822892005561
5.29123649459784 0.398711441651582
5.30120048019208 0.398600445992102
5.31116446578631 0.398489902528497
5.32112845138055 0.398379808776269
5.33109243697479 0.398270162265004
5.34105642256903 0.398160960538335
5.35102040816327 0.398052201153901
5.3609843937575 0.397943881683305
5.37094837935174 0.397835999712073
5.38091236494598 0.397728552839612
5.39087635054022 0.397621538679161
5.40084033613445 0.397514954857755
5.41080432172869 0.397408799016171
5.42076830732293 0.397303068808885
5.43073229291717 0.397197761904026
5.4406962785114 0.397092875983326
5.45066026410564 0.396988408742072
5.46062424969988 0.396884357889059
5.47058823529412 0.396780721146536
5.48055222088836 0.396677496250156
5.49051620648259 0.39657468094893
5.50048019207683 0.396472273005167
5.51044417767107 0.396370270194428
5.52040816326531 0.396268670305472
5.53037214885954 0.396167471140199
5.54033613445378 0.396066670513601
5.55030012004802 0.395966266253702
5.56026410564226 0.39586625620151
5.57022809123649 0.395766638210954
5.58019207683073 0.395667410148836
5.59015606242497 0.395568569894767
5.60012004801921 0.395470115341119
5.61008403361344 0.39537204439296
5.62004801920768 0.395274354968003
5.63001200480192 0.395177044996543
5.63997599039616 0.395080112421406
5.6499399759904 0.394983555197883
5.65990396158463 0.394887371293679
5.66986794717887 0.394791558688848
5.67983193277311 0.39469611537574
5.68979591836735 0.394601039358936
5.69975990396158 0.394506328655194
5.70972388955582 0.394411981293385
5.71968787515006 0.394317995314437
5.7296518607443 0.394224368771273
5.73961584633853 0.39413109972875
5.74957983193277 0.394038186263604
5.75954381752701 0.393945626464381
5.76950780312125 0.393853418431384
5.77947178871549 0.393761560276612
5.78943577430972 0.393670050123693
5.79939975990396 0.393578886107832
5.8093637454982 0.393488066375742
5.81932773109244 0.39339758908559
5.82929171668667 0.393307452406932
5.83925570228091 0.393217654520653
5.84921968787515 0.393128193618906
5.85918367346939 0.393039067905053
5.86914765906362 0.392950275593601
5.87911164465786 0.392861814910142
5.8890756302521 0.392773684091294
5.89903961584634 0.392685881384637
5.90900360144058 0.392598405048654
5.91896758703481 0.39251125335267
5.92893157262905 0.39242442457679
5.93889555822329 0.39233791701184
5.94885954381753 0.392251728959304
5.95882352941176 0.392165858731266
5.968787515006 0.392080304650347
5.97875150060024 0.391995065049647
5.98871548619448 0.391910138272681
5.99867947178872 0.391825522673321
6.00864345738295 0.391741216615738
6.01860744297719 0.391657218474337
6.02857142857143 0.391573526633699
6.03853541416567 0.391490139488525
6.0484993997599 0.391407055443568
6.05846338535414 0.391324272913582
6.06842737094838 0.391241790323256
6.07839135654262 0.39115960610716
6.08835534213685 0.39107771870968
6.09831932773109 0.390996126584963
6.10828331332533 0.39091482819686
6.11824729891957 0.390833822018859
6.12821128451381 0.390753106534037
6.13817527010804 0.390672680234994
6.14813925570228 0.390592541623796
6.15810324129652 0.39051268921192
6.16806722689076 0.390433121520195
6.17803121248499 0.39035383707874
6.18799519807923 0.390274834426915
6.19795918367347 0.390196112113255
6.20792316926771 0.390117668695417
6.21788715486194 0.390039502740125
6.22785114045618 0.389961612823109
6.23781512605042 0.389883997529052
6.24777911164466 0.389806655451531
6.2577430972389 0.389729585192964
6.26770708283313 0.389652785364551
6.27767106842737 0.389576254586219
6.28763505402161 0.38949999148657
6.29759903961585 0.389423994702821
6.30756302521008 0.389348262880752
6.31752701080432 0.389272794674649
6.32749099639856 0.389197588747254
6.3374549819928 0.389122643769705
6.34741896758703 0.389047958421486
6.35738295318127 0.38897353139037
6.36734693877551 0.38889936137237
6.37731092436975 0.38882544707168
6.38727490996399 0.388751787200627
6.39723889555822 0.388678380479614
6.40720288115246 0.388605225637072
6.4171668667467 0.388532321409403
6.42713085234094 0.38845966654093
6.43709483793517 0.388387259783845
6.44705882352941 0.388315099898158
6.45702280912365 0.388243185651645
6.46698679471789 0.388171515819796
6.47695078031212 0.388100089185767
6.48691476590636 0.388028904540324
6.4968787515006 0.3879579606818
6.50684273709484 0.387887256416037
6.51680672268908 0.387816790556345
6.52677070828331 0.387746561923442
6.53673469387755 0.387676569345415
6.54669867947179 0.387606811657664
6.55666266506603 0.387537287702854
6.56662665066026 0.387467996330871
6.5765906362545 0.387398936398767
6.58655462184874 0.387330106770718
6.59651860744298 0.387261506317973
6.60648259303721 0.387193133918807
6.61644657863145 0.387124988458473
6.62641056422569 0.387057068829158
6.63637454981993 0.386989373929932
6.64633853541417 0.386921902666704
6.6563025210084 0.386854653952178
6.66626650660264 0.3867876267058
6.67623049219688 0.386720819853722
6.68619447779112 0.386654232328746
6.69615846338535 0.38658786307029
6.70612244897959 0.386521711024333
6.71608643457383 0.386455775143375
6.72605042016807 0.386390054386395
6.7360144057623 0.386324547718803
6.74597839135654 0.386259254112395
6.75594237695078 0.386194172545315
6.76590636254502 0.386129302002007
6.77587034813926 0.386064641473172
6.78583433373349 0.386000189955729
6.79579831932773 0.385935946452768
6.80576230492197 0.385871909973511
6.81572629051621 0.385808079533267
6.82569027611044 0.385744454153392
6.83565426170468 0.385681032861249
6.84561824729892 0.385617814690162
6.85558223289316 0.385554798679381
6.86554621848739 0.385491983874036
6.87551020408163 0.385429369325098
6.88547418967587 0.385366954089342
6.89543817527011 0.385304737229302
6.90540216086435 0.385242717813235
6.91536614645858 0.385180894915078
6.92533013205282 0.385119267614414
6.93529411764706 0.385057834996426
6.9452581032413 0.384996596151865
6.95522208883553 0.384935550177008
6.96518607442977 0.384874696173618
6.97515006002401 0.384814033248911
6.98511404561825 0.384753560515515
6.99507803121248 0.384693277091431
7.00504201680672 0.3846331821
7.01500600240096 0.384573274669862
7.0249699879952 0.384513553934921
7.03493397358944 0.38445401903431
7.04489795918367 0.384394669112351
7.05486194477791 0.384335503318522
7.06482593037215 0.384276520807419
7.07478991596639 0.384217720738722
7.08475390156062 0.38415910227716
7.09471788715486 0.384100664592474
7.1046818727491 0.384042406859384
7.11464585834334 0.383984328257551
7.12460984393757 0.383926427971549
7.13457382953181 0.383868705190824
7.14453781512605 0.383811159109664
7.15450180072029 0.383753788927164
7.16446578631453 0.383696593847192
7.17442977190876 0.383639573078357
7.184393757503 0.383582725833977
7.19435774309724 0.383526051332042
7.20432172869148 0.383469548795185
7.21428571428571 0.383413217450649
7.22424969987995 0.383357056530254
7.23421368547419 0.383301065270367
7.24417767106843 0.383245242911868
7.25414165666267 0.383189588700117
7.2641056422569 0.38313410188493
7.27406962785114 0.383078781720538
7.28403361344538 0.383023627465567
7.29399759903962 0.382968638382996
7.30396158463385 0.382913813740136
7.31392557022809 0.382859152808594
7.32388955582233 0.382804654864248
7.33385354141657 0.382750319187212
7.3438175270108 0.382696145061808
7.35378151260504 0.382642131776541
7.36374549819928 0.382588278624063
7.37370948379352 0.38253458490115
7.38367346938776 0.382481049908669
7.39363745498199 0.382427672951551
7.40360144057623 0.382374453338766
7.41356542617047 0.382321390383287
7.42352941176471 0.382268483402072
7.43349339735894 0.382215731716027
7.44345738295318 0.382163134649985
7.45342136854742 0.382110691532676
7.46338535414166 0.3820584016967
7.47334933973589 0.3820062644785
7.48331332533013 0.381954279218337
7.49327731092437 0.38190244526026
7.50324129651861 0.381850761952083
7.51320528211285 0.381799228645359
7.52316926770708 0.381747844695349
7.53313325330132 0.381696609461003
7.54309723889556 0.38164552230493
7.5530612244898 0.381594582593374
7.56302521008403 0.381543789696189
7.57298919567827 0.381493142986813
7.58295318127251 0.381442641842245
7.59291716686675 0.381392285643018
7.60288115246098 0.381342073773175
7.61284513805522 0.381292005620246
7.62280912364946 0.381242080575225
7.6327731092437 0.381192298032542
7.64273709483794 0.381142657390041
7.65270108043217 0.38109315804896
7.66266506602641 0.3810437994139
7.67262905162065 0.380994580892811
7.68259303721489 0.380945501896959
7.69255702280912 0.380896561840913
7.70252100840336 0.380847760142515
7.7124849939976 0.380799096222859
7.72244897959184 0.380750569506272
7.73241296518607 0.380702179420288
7.74237695078031 0.380653925395625
7.75234093637455 0.38060580686617
7.76230492196879 0.380557823268947
7.77226890756303 0.380509974044106
7.78223289315726 0.380462258634893
7.7921968787515 0.380414676487634
7.80216086434574 0.380367227051711
7.81212484993998 0.380319909779542
7.82208883553421 0.380272724126563
7.83205282112845 0.3802256695512
7.84201680672269 0.380178745514858
7.85198079231693 0.380131951481893
7.86194477791116 0.380085286919596
7.8719087635054 0.380038751298172
7.88187274909964 0.379992344090717
7.89183673469388 0.379946064773205
7.90180072028812 0.379899912824462
7.91176470588235 0.37985388772615
7.92172869147659 0.379807988962747
7.93169267707083 0.379762216021527
7.94165666266507 0.379716568392543
7.9516206482593 0.379671045568604
7.96158463385354 0.379625647045261
7.97154861944778 0.379580372320788
7.98151260504202 0.37953522089616
7.99147659063625 0.379490192275036
8.00144057623049 0.379445285963745
8.01140456182473 0.379400501471261
8.02136854741897 0.379355838309192
8.03133253301321 0.379311295991755
8.04129651860744 0.379266874035767
8.05126050420168 0.37922257196062
8.06122448979592 0.379178389288268
8.07118847539016 0.379134325543206
8.08115246098439 0.379090380252458
8.09111644657863 0.379046552945556
8.10108043217287 0.379002843154526
8.11104441776711 0.378959250413867
8.12100840336134 0.37891577426054
8.13097238895558 0.378872414233946
8.14093637454982 0.378829169875917
8.15090036014406 0.378786040730689
8.1608643457383 0.378743026344899
8.17082833133253 0.378700126267556
8.18079231692677 0.378657340050036
8.19075630252101 0.378614667246059
8.20072028811525 0.378572107411677
8.21068427370948 0.378529660105259
8.22064825930372 0.378487324887473
8.23061224489796 0.378445101321271
8.2405762304922 0.378402988971876
8.25054021608643 0.378360987406767
8.26050420168067 0.378319096195661
8.27046818727491 0.378277314910503
8.28043217286915 0.378235643125445
8.29039615846339 0.378194080416837
8.30036014405762 0.378152626363212
8.31032412965186 0.378111280545268
8.3202881152461 0.378070042545857
8.33025210084034 0.378028911949969
8.34021608643457 0.377987888344721
8.35018007202881 0.377946971319338
8.36014405762305 0.377906160465145
8.37010804321729 0.37786545537555
8.38007202881152 0.377824855646029
8.39003601440576 0.377784360874116
8.4 0.377743970659389
8.40996398559424 0.377703684603454
8.41992797118847 0.377663502309934
8.42989195678271 0.377623423384456
8.43985594237695 0.377583447434638
8.44981992797119 0.377543574070075
8.45978391356543 0.377503802902326
8.46974789915966 0.377464133544904
8.4797118847539 0.377424565613261
8.48967587034814 0.377385098724775
8.49963985594238 0.377345732498741
8.50960384153661 0.377306466556355
8.51956782713085 0.377267300520703
8.52953181272509 0.37722823401675
8.53949579831933 0.377189266671326
8.54945978391357 0.377150398113116
8.5594237695078 0.377111627972648
8.56938775510204 0.377072955882279
8.57935174069628 0.377034381476185
8.58931572629052 0.376995904390352
8.59927971188475 0.376957524262558
8.60924369747899 0.376919240732368
8.61920768307323 0.376881053441119
8.62917166866747 0.376842962031911
8.6391356542617 0.376804966149594
8.64909963985594 0.376767065440758
8.65906362545018 0.376729259553721
8.66902761104442 0.37669154813852
8.67899159663865 0.376653930846899
8.68895558223289 0.376616407332297
8.69891956782713 0.376578977249841
8.70888355342137 0.37654164025633
8.71884753901561 0.37650439601023
8.72881152460984 0.376467244171661
8.73877551020408 0.376430184402387
8.74873949579832 0.376393216365804
8.75870348139256 0.376356339726934
8.76866746698679 0.37631955415241
8.77863145258103 0.37628285931047
8.78859543817527 0.376246254870945
8.79855942376951 0.376209740505249
8.80852340936375 0.376173315886372
8.81848739495798 0.376136980688865
8.82845138055222 0.376100734588835
8.83841536614646 0.376064577263935
8.8483793517407 0.376028508393351
8.85834333733493 0.375992527657796
8.86830732292917 0.375956634739499
8.87827130852341 0.375920829322199
8.88823529411765 0.37588511109113
8.89819927971188 0.375849479733016
8.90816326530612 0.37581393493606
8.91812725090036 0.375778476389938
8.9280912364946 0.375743103785786
8.93805522208883 0.375707816816193
8.94801920768307 0.375672615175193
8.95798319327731 0.375637498558256
8.96794717887155 0.375602466662277
8.97791116446579 0.375567519185571
8.98787515006002 0.375532655827862
8.99783913565426 0.375497876290274
9.0078031212485 0.375463180275325
9.01776710684274 0.375428567486917
9.02773109243697 0.375394037630329
9.03769507803121 0.375359590412206
9.04765906362545 0.375325225540553
9.05762304921969 0.375290942724728
9.06758703481393 0.375256741675432
9.07755102040816 0.375222622104699
9.0875150060024 0.375188583725895
9.09747899159664 0.375154626253702
9.10744297719088 0.375120749404115
9.11740696278511 0.375086952894433
9.12737094837935 0.375053236443253
9.13733493397359 0.375019599770458
9.14729891956783 0.374986042597214
9.15726290516207 0.374952564645959
9.1672268907563 0.374919165640401
9.17719087635054 0.374885845305501
9.18715486194478 0.374852603367476
9.19711884753901 0.374819439553785
9.20708283313325 0.374786353593125
9.21704681872749 0.37475334521542
9.22701080432173 0.374720414151819
9.23697478991597 0.374687560134687
9.2469387755102 0.374654782897593
9.25690276110444 0.374622082175312
9.26686674669868 0.374589457703811
9.27683073229292 0.374556909220245
9.28679471788715 0.374524436462949
9.29675870348139 0.374492039171431
9.30672268907563 0.37445971708637
9.31668667466987 0.3744274699496
9.32665066026411 0.374395297504113
9.33661464585834 0.374363199494046
9.34657863145258 0.374331175664676
9.35654261704682 0.374299225762416
9.36650660264106 0.374267349534804
9.37647058823529 0.374235546730503
9.38643457382953 0.374203817099286
9.39639855942377 0.374172160392039
9.40636254501801 0.374140576360748
9.41632653061225 0.374109064758494
9.42629051620648 0.37407762533945
9.43625450180072 0.374046257858871
9.44621848739496 0.37401496207309
9.4561824729892 0.373983737739513
9.46614645858343 0.373952584616609
9.47611044417767 0.373921502463908
9.48607442977191 0.373890491041994
9.49603841536615 0.373859550112498
9.50600240096038 0.373828679438092
9.51596638655462 0.373797878782486
9.52593037214886 0.37376714791042
9.5358943577431 0.373736486587657
9.54585834333733 0.373705894580981
9.55582232893157 0.373675371658188
9.56578631452581 0.373644917588081
9.57575030012005 0.373614532140469
9.58571428571429 0.373584215086153
9.59567827130852 0.373553966196927
9.60564225690276 0.373523785245572
9.615606242497 0.373493672005847
9.62557022809124 0.373463626252489
9.63553421368547 0.373433647761202
9.64549819927971 0.373403736308655
9.65546218487395 0.373373891672477
9.66542617046819 0.37334411363125
9.67539015606243 0.373314401964505
9.68535414165666 0.373284756452718
9.6953181272509 0.3732551768773
9.70528211284514 0.3732256630206
9.71524609843938 0.373196214665891
9.72521008403361 0.373166831597373
9.73517406962785 0.373137513600162
9.74513805522209 0.373108260460289
9.75510204081633 0.373079071964692
9.76506602641056 0.373049947901215
9.7750300120048 0.373020888058599
9.78499399759904 0.37299189222648
9.79495798319328 0.372962960195383
9.80492196878751 0.372934091756718
9.81488595438175 0.372905286702775
9.82484993997599 0.372876544826719
9.83481392557023 0.372847865922585
9.84477791116447 0.372819249785276
9.8547418967587 0.372790696210554
9.86470588235294 0.37276220499504
9.87466986794718 0.372733775936206
9.88463385354142 0.372705408832373
9.89459783913565 0.372677103482705
9.90456182472989 0.372648859687205
9.91452581032413 0.372620677246711
9.92448979591837 0.372592555962891
9.93445378151261 0.372564495638239
9.94441776710684 0.372536496076072
9.95438175270108 0.372508557080523
9.96434573829532 0.372480678456539
9.97430972388956 0.372452860009874
9.98427370948379 0.372425101547091
9.99423769507803 0.372397402875549
10.0042016806723 0.372369763803407
10.0141656662665 0.372342184139614
10.0241296518607 0.37231466369391
10.034093637455 0.372287202276816
10.0440576230492 0.372259799699637
10.0540216086435 0.372232455774451
10.0639855942377 0.372205170314111
10.0739495798319 0.372177943132236
10.0839135654262 0.372150774043211
10.0938775510204 0.372123662862182
10.1038415366146 0.37209660940505
10.1138055222089 0.372069613488471
10.1237695078031 0.372042674929848
10.1337334933974 0.37201579354733
10.1436974789916 0.371988969159809
10.1536614645858 0.371962201586913
10.1636254501801 0.371935490649006
10.1735894357743 0.371908836167179
10.1835534213685 0.371882237963253
10.1935174069628 0.37185569585977
10.203481392557 0.371829209679994
10.2134453781513 0.371802779247903
10.2234093637455 0.371776404388187
10.2333733493397 0.371750084926245
10.243337334934 0.371723820688183
10.2533013205282 0.371697611500806
10.2632653061224 0.37167145719162
10.2732292917167 0.371645357588822
10.2831932773109 0.371619312521306
10.2931572629052 0.371593321818648
10.3031212484994 0.371567385311112
10.3130852340936 0.371541502829644
10.3230492196879 0.371515674205864
10.3330132052821 0.371489899272069
10.3429771908764 0.371464177861229
10.3529411764706 0.371438509806978
10.3629051620648 0.371412894943617
10.3728691476591 0.371387333106108
10.3828331332533 0.371361824130071
10.3927971188475 0.371336367851781
10.4027611044418 0.371310964108165
10.412725090036 0.371285612736799
10.4226890756303 0.371260313575903
10.4326530612245 0.37123506646434
10.4426170468187 0.371209871241613
10.452581032413 0.371184727747862
10.4625450180072 0.371159635823856
10.4725090036014 0.371134595311
10.4824729891957 0.37110960605132
10.4924369747899 0.371084667887471
10.5024009603842 0.371059780662725
10.5123649459784 0.371034944220975
10.5223289315726 0.371010158406728
10.5322929171669 0.370985423065103
10.5422569027611 0.370960738041827
10.5522208883553 0.370936103183237
10.5621848739496 0.370911518336269
10.5721488595438 0.370886983348463
10.5821128451381 0.370862498067955
10.5920768307323 0.370838062343476
10.6020408163265 0.370813676024349
10.6120048019208 0.370789338960488
10.621968787515 0.37076505100239
10.6319327731092 0.37074081200114
10.6418967587035 0.3707166218084
10.6518607442977 0.370692480276413
10.661824729892 0.370668387257996
10.6717887154862 0.370644342606541
10.6817527010804 0.370620346176006
10.6917166866747 0.370596397820922
10.7016806722689 0.370572497396379
10.7116446578631 0.370548644758034
10.7216086434574 0.370524839762102
10.7315726290516 0.370501082265353
10.7415366146459 0.370477372125114
10.7515006002401 0.370453709199263
10.7614645858343 0.370430093346227
10.7714285714286 0.370406524424979
10.7813925570228 0.370383002295038
10.791356542617 0.370359526816464
10.8013205282113 0.370336097849855
10.8112845138055 0.370312715256347
10.8212484993998 0.370289378897609
10.831212484994 0.370266088635843
10.8411764705882 0.370242844333781
10.8511404561825 0.370219645854679
10.8611044417767 0.370196493062319
10.8710684273709 0.370173385821007
10.8810324129652 0.370150323995566
10.8909963985594 0.370127307451338
10.9009603841537 0.370104336054178
10.9109243697479 0.370081409670455
10.9208883553421 0.370058528167049
10.9308523409364 0.370035691411347
10.9408163265306 0.370012899271241
10.9507803121249 0.369990151615128
10.9607442977191 0.369967448311905
10.9707082833133 0.369944789230968
10.9806722689076 0.369922174242209
10.9906362545018 0.369899603216015
11.000600240096 0.369877076023266
11.0105642256903 0.369854592535331
11.0205282112845 0.369832152624065
11.0304921968788 0.369809756161811
11.040456182473 0.369787403021395
11.0504201680672 0.369765093076123
11.0603841536615 0.36974282619978
11.0703481392557 0.369720602266629
11.0803121248499 0.369698421151406
11.0902761104442 0.369676282729322
11.1002400960384 0.369654186876057
11.1102040816327 0.369632133467759
11.1201680672269 0.369610122381043
11.1301320528211 0.369588153492988
11.1400960384154 0.369566226681135
11.1500600240096 0.369544341823486
11.1600240096038 0.3695224987985
11.1699879951981 0.369500697485093
11.1799519807923 0.369478937762634
11.1899159663866 0.369457219510944
11.1998799519808 0.369435542610296
11.209843937575 0.369413906941408
11.2198079231693 0.369392312385448
11.2297719087635 0.369370758824023
11.2397358943577 0.369349246139187
11.249699879952 0.369327774213432
11.2596638655462 0.369306342929687
11.2696278511405 0.369284952171321
11.2795918367347 0.369263601822134
11.2895558223289 0.36924229176636
11.2995198079232 0.369221021888664
11.3094837935174 0.369199792074139
11.3194477791116 0.369178602208304
11.3294117647059 0.369157452177107
11.3393757503001 0.369136341866914
11.3493397358944 0.369115271164516
11.3593037214886 0.369094239957122
11.3692677070828 0.36907324813236
11.3792316926771 0.369052295578271
11.3891956782713 0.369031382183314
11.3991596638655 0.369010507836357
11.4091236494598 0.36898967242668
11.419087635054 0.368968875843972
11.4290516206483 0.368948117978329
11.4390156062425 0.368927398720251
11.4489795918367 0.368906717960642
11.458943577431 0.368886075590809
11.4689075630252 0.368865471502457
11.4788715486194 0.368844905587691
11.4888355342137 0.368824377739011
11.4987995198079 0.368803887849313
11.5087635054022 0.368783435811886
11.5187274909964 0.368763021520411
11.5286914765906 0.368742644868956
11.5386554621849 0.368722305751981
11.5486194477791 0.368702004064331
11.5585834333734 0.368681739701235
11.5685474189676 0.368661512558305
11.5785114045618 0.368641322531536
11.5884753901561 0.368621169517303
11.5984393757503 0.368601053412357
11.6084033613445 0.368580974113829
11.6183673469388 0.368560931519221
11.628331332533 0.368540925526413
11.6382953181273 0.368520956033654
11.6482593037215 0.368501022939564
11.6582232893157 0.368481126143132
11.66818727491 0.368461265543714
11.6781512605042 0.368441441041032
11.6881152460984 0.368421652535171
11.6980792316927 0.36840189992658
11.7080432172869 0.368382183116069
11.7180072028812 0.368362502004805
11.7279711884754 0.368342856494317
11.7379351740696 0.368323246486487
11.7478991596639 0.368303671883554
11.7578631452581 0.36828413258811
11.7678271308523 0.368264628503099
11.7777911164466 0.368245159531814
11.7877551020408 0.3682257255779
11.7977190876351 0.368206326545348
11.8076830732293 0.368186962338495
11.8176470588235 0.368167632862021
11.8276110444178 0.368148338020954
11.837575030012 0.368129077720659
11.8475390156062 0.368109851866844
11.8575030012005 0.368090660365555
11.8674669867947 0.368071503123175
11.877430972389 0.368052380046425
11.8873949579832 0.368033291042359
11.8973589435774 0.368014236018365
11.9073229291717 0.367995214882162
11.9172869147659 0.367976227541802
11.9272509003601 0.367957273905663
11.9372148859544 0.367938353882454
11.9471788715486 0.367919467381207
11.9571428571429 0.367900614311281
11.9671068427371 0.36788179458236
11.9770708283313 0.367863008104449
11.9870348139256 0.367844254787873
11.9969987995198 0.367825534543278
12.006962785114 0.367806847281628
12.0169267707083 0.367788192914205
12.0268907563025 0.367769571352606
12.0368547418968 0.367750982508743
12.046818727491 0.367732426294839
12.0567827130852 0.367713902623433
12.0667466986795 0.36769541140737
12.0767106842737 0.367676952559808
12.0866746698679 0.36765852599421
12.0966386554622 0.367640131624349
12.1066026410564 0.367621769364301
12.1165666266507 0.367603439128448
12.1265306122449 0.367585140831473
12.1364945978391 0.367566874388361
12.1464585834334 0.367548639714401
12.1564225690276 0.367530436725176
12.1663865546218 0.367512265336571
12.1763505402161 0.367494125464767
12.1863145258103 0.367476017026238
12.1962785114046 0.367457939937757
12.2062424969988 0.367439894116386
12.216206482593 0.367421879479481
12.2261704681873 0.367403895944689
12.2361344537815 0.367385943429946
12.2460984393757 0.367368021853476
12.25606242497 0.36735013113379
12.2660264105642 0.367332271189688
12.2759903961585 0.367314441940251
12.2859543817527 0.367296643304847
12.2959183673469 0.367278875203123
12.3058823529412 0.367261137555012
12.3158463385354 0.367243430280722
12.3258103241297 0.367225753300745
12.3357743097239 0.367208106535849
12.3457382953181 0.367190489907077
12.3557022809124 0.367172903335751
12.3656662665066 0.367155346743467
12.3756302521008 0.367137820052092
12.3855942376951 0.367120323183767
12.3955582232893 0.367102856060906
12.4055222088836 0.367085418606192
12.4154861944778 0.367068010742574
12.425450180072 0.367050632393275
12.4354141656663 0.367033283481779
12.4453781512605 0.367015963931841
12.4553421368547 0.366998673667476
12.465306122449 0.366981412612966
12.4752701080432 0.366964180692856
12.4852340936375 0.366946977831949
12.4951980792317 0.366929803955312
12.5051620648259 0.366912658988269
12.5151260504202 0.366895542856406
12.5250900360144 0.366878455485562
12.5350540216086 0.366861396801834
12.5450180072029 0.366844366731577
12.5549819927971 0.366827365201395
12.5649459783914 0.36681039213815
12.5749099639856 0.366793447468954
12.5848739495798 0.36677653112117
12.5948379351741 0.366759643022413
12.6048019207683 0.366742783100545
12.6147659063625 0.366725951283677
12.6247298919568 0.366709147500167
12.634693877551 0.366692371678621
12.6446578631453 0.366675623747888
12.6546218487395 0.366658903637061
12.6645858343337 0.366642211275479
12.674549819928 0.36662554659272
12.6845138055222 0.366608909518605
12.6944777911164 0.366592299983196
12.7044417767107 0.366575717916792
12.7144057623049 0.366559163249934
12.7243697478992 0.366542635913396
12.7343337334934 0.366526135838192
12.7442977190876 0.36650966295557
12.7542617046819 0.366493217197013
12.7642256902761 0.366476798494237
12.7741896758703 0.366460406779193
12.7841536614646 0.366444041984061
12.7941176470588 0.366427704041253
12.8040816326531 0.366411392883411
12.8140456182473 0.366395108443407
12.8240096038415 0.366378850654339
12.8339735894358 0.366362619449533
12.84393757503 0.366346414762543
12.8539015606242 0.366330236527146
12.8638655462185 0.366314084677344
12.8738295318127 0.366297959147365
12.883793517407 0.366281859871657
12.8937575030012 0.366265786784891
12.9037214885954 0.366249739821957
12.9136854741897 0.366233718917969
12.9236494597839 0.366217724008256
12.9336134453782 0.366201755028368
12.9435774309724 0.366185811914072
12.9535414165666 0.366169894601351
12.9635054021609 0.366154003026403
12.9734693877551 0.366138137125643
12.9834333733493 0.366122296835698
12.9933973589436 0.36610648209341
13.0033613445378 0.366090692835832
13.0133253301321 0.366074929000227
13.0232893157263 0.366059190524073
13.0332533013205 0.366043477345054
13.0432172869148 0.366027789401063
13.053181272509 0.366012126630204
13.0631452581032 0.365996488970786
13.0731092436975 0.365980876361324
13.0830732292917 0.365965288740542
13.093037214886 0.365949726047364
13.1030012004802 0.365934188220923
13.1129651860744 0.365918675200551
13.1229291716687 0.365903186925785
13.1328931572629 0.365887723336363
13.1428571428571 0.365872284372223
13.1528211284514 0.365856869973505
13.1627851140456 0.365841480080546
13.1727490996399 0.365826114633883
13.1827130852341 0.36581077357425
13.1926770708283 0.365795456842578
13.2026410564226 0.365780164379994
13.2126050420168 0.36576489612782
13.222569027611 0.365749652027574
13.2325330132053 0.365734432020966
13.2424969987995 0.365719236049901
13.2524609843938 0.365704064056474
13.262424969988 0.365688915982973
13.2723889555822 0.365673791771876
13.2823529411765 0.365658691365852
13.2923169267707 0.365643614707759
13.3022809123649 0.365628561740642
13.3122448979592 0.365613532407737
13.3222088835534 0.365598526652462
13.3321728691477 0.365583544418427
13.3421368547419 0.365568585649423
13.3521008403361 0.365553650289429
13.3620648259304 0.365538738282606
13.3720288115246 0.365523849573299
13.3819927971188 0.365508984106037
13.3919567827131 0.365494141825528
13.4019207683073 0.365479322676664
13.4118847539016 0.365464526604516
13.4218487394958 0.365449753554335
13.43181272509 0.365435003471553
13.4417767106843 0.365420276301777
13.4517406962785 0.365405571990794
13.4617046818727 0.365390890484567
13.471668667467 0.365376231729237
13.4816326530612 0.365361595671118
13.4915966386555 0.3653469822567
13.5015606242497 0.365332391432649
13.5115246098439 0.365317823145803
13.5214885954382 0.365303277343171
13.5314525810324 0.365288753971938
13.5414165666267 0.365274252979457
13.5513805522209 0.365259774313255
13.5613445378151 0.365245317921027
13.5713085234094 0.365230883750638
13.5812725090036 0.365216471750121
13.5912364945978 0.36520208186768
13.6012004801921 0.365187714051684
13.6111644657863 0.365173368250669
13.6211284513806 0.365159044413338
13.6310924369748 0.36514474248856
13.641056422569 0.365130462425368
13.6510204081633 0.365116204172958
13.6609843937575 0.365101967680693
13.6709483793517 0.365087752898097
13.680912364946 0.365073559774856
13.6908763505402 0.365059388260818
13.7008403361345 0.365045238305993
13.7108043217287 0.36503110986055
13.7207683073229 0.365017002874819
13.7307322929172 0.365002917299289
13.7406962785114 0.364988853084607
13.7506602641056 0.364974810181579
13.7606242496999 0.364960788541167
13.7705882352941 0.364946788114492
13.7805522208884 0.364932808852828
13.7905162064826 0.364918850707606
13.8004801920768 0.364904913630413
13.8104441776711 0.36489099757299
13.8204081632653 0.36487710248723
13.8303721488595 0.36486322832518
13.8403361344538 0.36484937503904
13.850300120048 0.364835542581162
13.8602641056423 0.364821730904049
13.8702280912365 0.364807939960355
13.8801920768307 0.364794169702883
13.890156062425 0.364780420084586
13.9001200480192 0.364766691058568
13.9100840336134 0.36475298257808
13.9200480192077 0.364739294596519
13.9300120048019 0.364725627067432
13.9399759903962 0.364711979944512
13.9499399759904 0.364698353181597
13.9599039615846 0.364684746732672
13.9698679471789 0.364671160551866
13.9798319327731 0.364657594593453
13.9897959183673 0.36464404881185
13.9997599039616 0.364630523161618
14.0097238895558 0.364617017597462
14.0196878751501 0.364603532074226
14.0296518607443 0.364590066546899
14.0396158463385 0.364576620970609
14.0495798319328 0.364563195300626
14.059543817527 0.364549789492357
14.0695078031212 0.364536403501353
14.0794717887155 0.364523037283301
14.0894357743097 0.364509690794026
14.099399759904 0.364496363989493
14.1093637454982 0.364483056825803
14.1193277310924 0.364469769259193
14.1292917166867 0.364456501246038
14.1392557022809 0.364443252742847
14.1492196878751 0.364430023706267
14.1591836734694 0.364416814093076
14.1691476590636 0.364403623860189
14.1791116446579 0.364390452964653
14.1890756302521 0.364377301363649
14.1990396158463 0.364364169014491
14.2090036014406 0.364351055874623
14.2189675870348 0.364337961901624
14.2289315726291 0.3643248870532
14.2388955582233 0.364311831287192
14.2488595438175 0.364298794561567
14.2588235294118 0.364285776834425
14.268787515006 0.364272778063992
14.2787515006002 0.364259798208624
14.2887154861945 0.364246837226807
14.2986794717887 0.364233895077151
14.308643457383 0.364220971718395
14.3186074429772 0.364208067109405
14.3285714285714 0.364195181209173
14.3385354141657 0.364182313976815
14.3484993997599 0.364169465371574
14.3584633853541 0.364156635352817
14.3684273709484 0.364143823880035
14.3783913565426 0.364131030912843
14.3883553421369 0.36411825641098
14.3983193277311 0.364105500334306
14.4082833133253 0.364092762642804
14.4182472989196 0.36408004329658
14.4282112845138 0.36406734225586
14.438175270108 0.364054659480991
14.4481392557023 0.364041994932442
14.4581032412965 0.364029348570799
14.4680672268908 0.36401672035677
14.478031212485 0.364004110251182
14.4879951980792 0.363991518214978
14.4979591836735 0.363978944209223
14.5079231692677 0.363966388195097
14.5178871548619 0.363953850133898
14.5278511404562 0.36394132998704
14.5378151260504 0.363928827716055
14.5477791116447 0.36391634328259
14.5577430972389 0.363903876648406
14.5677070828331 0.363891427775382
14.5776710684274 0.363878996625509
14.5876350540216 0.363866583160894
14.5975990396158 0.363854187343756
14.6075630252101 0.363841809136428
14.6175270108043 0.363829448501357
14.6274909963986 0.3638171054011
14.6374549819928 0.363804779798328
14.647418967587 0.363792471655823
14.6573829531813 0.363780180936477
14.6673469387755 0.363767907603295
14.6773109243697 0.36375565161939
14.687274909964 0.363743412947985
14.6972388955582 0.363731191552415
14.7072028811525 0.36371898739612
14.7171668667467 0.363706800442653
14.7271308523409 0.363694630655672
14.7370948379352 0.363682477998943
14.7470588235294 0.363670342436341
14.7570228091236 0.363658223931847
14.7669867947179 0.363646122449549
14.7769507803121 0.36363403795364
14.7869147659064 0.36362197040842
14.7968787515006 0.363609919778294
14.8068427370948 0.363597886027771
14.8168067226891 0.363585869121465
14.8267707082833 0.363573869024096
14.8367346938776 0.363561885700486
14.8466986794718 0.36354991911556
14.856662665066 0.363537969234346
14.8666266506603 0.363526036021976
14.8765906362545 0.363514119443684
14.8865546218487 0.363502219464803
14.896518607443 0.363490336050772
14.9064825930372 0.363478469167126
14.9164465786315 0.363466618779505
14.9264105642257 0.363454784853647
14.9363745498199 0.363442967355391
14.9463385354142 0.363431166250673
14.9563025210084 0.363419381505532
14.9662665066026 0.363407613086102
14.9762304921969 0.363395860958619
14.9861944777911 0.363384125089414
14.9961584633854 0.363372405444918
15.0061224489796 0.363360701991656
15.0160864345738 0.363349014696253
15.0260504201681 0.363337343525431
15.0360144057623 0.363325688446004
15.0459783913565 0.363314049424887
15.0559423769508 0.363302426429087
15.065906362545 0.363290819425707
15.0758703481393 0.363279228381944
15.0858343337335 0.363267653265092
15.0957983193277 0.363256094042537
15.105762304922 0.363244550681757
15.1157262905162 0.363233023150328
15.1256902761104 0.363221511415914
15.1356542617047 0.363210015446275
15.1456182472989 0.363198535209262
15.1555822328932 0.363187070672818
15.1655462184874 0.363175621804977
15.1755102040816 0.363164188573867
15.1854741896759 0.363152770947702
15.1954381752701 0.363141368894791
15.2054021608643 0.363129982383531
15.2153661464586 0.36311861138241
15.2253301320528 0.363107255860005
15.2352941176471 0.363095915784982
15.2452581032413 0.363084591126096
15.2552220888355 0.363073281852191
15.2651860744298 0.363061987932198
15.275150060024 0.363050709335138
15.2851140456182 0.363039446030118
15.2950780312125 0.363028197986332
15.3050420168067 0.363016965173062
15.315006002401 0.363005747559676
15.3249699879952 0.362994545115628
15.3349339735894 0.362983357810458
15.3448979591837 0.362972185613793
15.3548619447779 0.362961028495343
15.3648259303721 0.362949886424905
15.3747899159664 0.362938759372359
15.3847539015606 0.362927647307671
15.3947178871549 0.36291655020089
15.4046818727491 0.362905468022149
15.4146458583433 0.362894400741663
15.4246098439376 0.362883348329734
15.4345738295318 0.362872310756743
15.4445378151261 0.362861287993154
15.4545018007203 0.362850280009515
15.4644657863145 0.362839286776455
15.4744297719088 0.362828308264683
15.484393757503 0.362817344444993
15.4943577430972 0.362806395288255
15.5043217286915 0.362795460765425
15.5142857142857 0.362784540847535
15.52424969988 0.362773635505699
15.5342136854742 0.362762744711111
15.5441776710684 0.362751868435044
15.5541416566627 0.36274100664885
15.5641056422569 0.362730159323961
15.5740696278511 0.362719326431886
15.5840336134454 0.362708507944213
15.5939975990396 0.362697703832609
15.6039615846339 0.362686914068818
15.6139255702281 0.362676138624661
15.6238895558223 0.362665377472036
15.6338535414166 0.36265463058292
15.6438175270108 0.362643897929364
15.653781512605 0.362633179483496
15.6637454981993 0.362622475217521
15.6737094837935 0.36261178510372
15.6836734693878 0.362601109114448
15.693637454982 0.362590447222137
15.7036014405762 0.362579799399291
15.7135654261705 0.362569165618492
15.7235294117647 0.362558545852395
15.7334933973589 0.362547940073729
15.7434573829532 0.362537348255297
15.7534213685474 0.362526770369975
15.7633853541417 0.362516206390713
15.7733493397359 0.362505656290535
15.7833133253301 0.362495120042536
15.7932773109244 0.362484597619884
15.8032412965186 0.36247408899582
15.8132052821128 0.362463594143656
15.8231692677071 0.362453113036776
15.8331332533013 0.362442645648637
15.8430972388956 0.362432191952765
15.8530612244898 0.362421751922758
15.863025210084 0.362411325532284
15.8729891956783 0.362400912755083
15.8829531812725 0.362390513564963
15.8929171668667 0.362380127935804
15.902881152461 0.362369755841555
15.9128451380552 0.362359397256233
15.9228091236495 0.362349052153926
15.9327731092437 0.36233872050879
15.9427370948379 0.362328402295051
15.9527010804322 0.362318097487001
15.9626650660264 0.362307806059003
15.9726290516206 0.362297527985485
15.9825930372149 0.362287263240944
15.9925570228091 0.362277011799946
16.0025210084034 0.362266773637123
16.0124849939976 0.362256548727172
16.0224489795918 0.362246337044859
16.0324129651861 0.362236138565017
16.0423769507803 0.362225953262544
16.0523409363746 0.362215781112403
16.0623049219688 0.362205622089624
16.072268907563 0.362195476169304
16.0822328931573 0.362185343326602
16.0921968787515 0.362175223536745
16.1021608643457 0.362165116775024
16.11212484994 0.362155023016792
16.1220888355342 0.362144942237471
16.1320528211285 0.362134874412544
16.1420168067227 0.362124819517558
16.1519807923169 0.362114777528125
16.1619447779112 0.362104748419919
16.1719087635054 0.362094732168679
16.1818727490996 0.362084728750205
16.1918367346939 0.362074738140361
16.2018007202881 0.362064760315074
16.2117647058824 0.362054795250331
16.2217286914766 0.362044842922185
16.2316926770708 0.362034903306746
16.2416566626651 0.36202497638019
16.2516206482593 0.362015062118753
16.2615846338535 0.36200516049873
16.2715486194478 0.361995271496481
16.281512605042 0.361985395088423
16.2914765906363 0.361975531251037
16.3014405762305 0.361965679960862
16.3114045618247 0.361955841194497
16.321368547419 0.361946014928603
16.3313325330132 0.361936201139898
16.3412965186074 0.361926399805163
16.3512605042017 0.361916610901235
16.3612244897959 0.361906834405012
16.3711884753902 0.36189707029345
16.3811524609844 0.361887318543563
16.3911164465786 0.361877579132427
16.4010804321729 0.361867852037171
16.4110444177671 0.361858137234987
16.4210084033613 0.361848434703122
16.4309723889556 0.36183874441888
16.4409363745498 0.361829066359626
16.4509003601441 0.361819400502778
16.4608643457383 0.361809746825815
16.4708283313325 0.36180010530627
16.4807923169268 0.361790475921734
16.490756302521 0.361780858649854
16.5007202881152 0.361771253468333
16.5106842737095 0.36176166035493
16.5206482593037 0.361752079287462
16.530612244898 0.361742510243799
16.5405762304922 0.361732953201867
16.5505402160864 0.361723408139649
16.5605042016807 0.361713875035181
16.5704681872749 0.361704353866555
16.5804321728691 0.361694844611918
16.5903961584634 0.36168534724947
16.6003601440576 0.361675861757468
16.6103241296519 0.36166638811422
16.6202881152461 0.36165692629809
16.6302521008403 0.361647476287495
16.6402160864346 0.361638038060907
16.6501800720288 0.36162861159685
16.6601440576231 0.361619196873901
16.6701080432173 0.36160979387069
16.6800720288115 0.361600402565902
16.6900360144058 0.361591022938273
16.7 0.36158165496659
16.7099639855942 0.361572298629695
16.7199279711885 0.361562953906482
16.7298919567827 0.361553620775894
16.739855942377 0.361544299216929
16.7498199279712 0.361534989208636
16.7597839135654 0.361525690730114
16.7697478991597 0.361516403760514
16.7797118847539 0.361507128279039
16.7896758703481 0.361497864264942
16.7996398559424 0.361488611697526
16.8096038415366 0.361479370556146
16.8195678271309 0.361470140820207
16.8295318127251 0.361460922469164
16.8394957983193 0.361451715482521
16.8494597839136 0.361442519839834
16.8594237695078 0.361433335520707
16.869387755102 0.361424162504794
16.8793517406963 0.3614150007718
16.8893157262905 0.361405850301476
16.8992797118848 0.361396711073625
16.909243697479 0.361387583068097
16.9192076830732 0.361378466264791
16.9291716686675 0.361369360643656
16.9391356542617 0.361360266184688
16.9490996398559 0.36135118286793
16.9590636254502 0.361342110673476
16.9690276110444 0.361333049581467
16.9789915966387 0.361323999572089
16.9889555822329 0.36131496062558
16.9989195678271 0.361305932722222
17.0088835534214 0.361296915842345
17.0188475390156 0.361287909966327
17.0288115246098 0.361278915074593
17.0387755102041 0.361269931147613
17.0487394957983 0.361260958165906
17.0587034813926 0.361251996110036
17.0686674669868 0.361243044960613
17.078631452581 0.361234104698294
17.0885954381753 0.361225175303782
17.0985594237695 0.361216256757826
17.1085234093637 0.36120734904122
17.118487394958 0.361198452134803
17.1284513805522 0.361189566019462
17.1384153661465 0.361180690676126
17.1483793517407 0.361171826085772
17.1583433373349 0.361162972229419
17.1683073229292 0.361154129088134
17.1782713085234 0.361145296643026
17.1882352941176 0.36113647487525
17.1981992797119 0.361127663766005
17.2081632653061 0.361118863296533
17.2181272509004 0.361110073448123
17.2280912364946 0.361101294202105
17.2380552220888 0.361092525539854
17.2480192076831 0.361083767442788
17.2579831932773 0.36107501989237
17.2679471788716 0.361066282870106
17.2779111644658 0.361057556357542
17.28787515006 0.361048840336272
17.2978391356543 0.36104013478793
17.3078031212485 0.361031439694193
17.3177671068427 0.361022755036782
17.327731092437 0.361014080797458
17.3376950780312 0.361005416958026
17.3476590636255 0.360996763500335
17.3576230492197 0.360988120406273
17.3675870348139 0.36097948765777
17.3775510204082 0.360970865236801
17.3875150060024 0.36096225312538
17.3974789915966 0.360953651305564
17.4074429771909 0.360945059759449
17.4174069627851 0.360936478469175
17.4273709483794 0.360927907416922
17.4373349339736 0.360919346584911
17.4472989195678 0.360910795955405
17.4572629051621 0.360902255510705
17.4672268907563 0.360893725233156
17.4771908763505 0.360885205105141
17.4871548619448 0.360876695109085
17.497118847539 0.360868195227452
17.5070828331333 0.360859705442747
17.5170468187275 0.360851225737514
17.5270108043217 0.360842756094338
17.536974789916 0.360834296495844
17.5469387755102 0.360825846924694
17.5569027611044 0.360817407363592
17.5668667466987 0.360808977795281
17.5768307322929 0.360800558202543
17.5867947178872 0.360792148568198
17.5967587034814 0.360783748875107
17.6067226890756 0.360775359106168
17.6166866746699 0.360766979244319
17.6266506602641 0.360758609272536
17.6366146458583 0.360750249173834
17.6465786314526 0.360741898931265
17.6565426170468 0.36073355852792
17.6665066026411 0.36072522794693
17.6764705882353 0.360716907171461
17.6864345738295 0.360708596184719
17.6963985594238 0.360700294969946
17.706362545018 0.360692003510423
17.7163265306122 0.360683721789469
17.7262905162065 0.360675449790438
17.7362545018007 0.360667187496724
17.746218487395 0.360658934891758
17.7561824729892 0.360650691959005
17.7661464585834 0.36064245868197
17.7761104441777 0.360634235044194
17.7860744297719 0.360626021029254
17.7960384153661 0.360617816620765
17.8060024009604 0.360609621802377
17.8159663865546 0.360601436557778
17.8259303721489 0.360593260870691
17.8358943577431 0.360585094724874
17.8458583433373 0.360576938104125
17.8558223289316 0.360568790992274
17.8657863145258 0.360560653373188
17.87575030012 0.360552525230771
17.8857142857143 0.360544406548961
17.8956782713085 0.360536297311732
17.9056422569028 0.360528197503093
17.915606242497 0.36052010710709
17.9255702280912 0.360512026107803
17.9355342136855 0.360503954489345
17.9454981992797 0.360495892235868
17.955462184874 0.360487839331555
17.9654261704682 0.360479795760627
17.9753901560624 0.360471761507337
17.9853541416567 0.360463736555974
17.9953181272509 0.360455720890861
18.0052821128451 0.360447714496356
18.0152460984394 0.36043971735685
18.0252100840336 0.360431729456768
18.0351740696279 0.360423750780571
18.0451380552221 0.360415781312752
18.0551020408163 0.360407821037839
18.0650660264106 0.360399869940392
18.0750300120048 0.360391928005007
18.084993997599 0.36038399521631
18.0949579831933 0.360376071558965
18.1049219687875 0.360368157017666
18.1148859543818 0.360360251577141
18.124849939976 0.360352355222152
18.1348139255702 0.360344467937491
18.1447779111645 0.360336589707987
18.1547418967587 0.3603287205185
18.1647058823529 0.360320860353921
18.1746698679472 0.360313009199176
18.1846338535414 0.360305167039223
18.1945978391357 0.360297333859052
18.2045618247299 0.360289509643686
18.2145258103241 0.360281694378178
18.2244897959184 0.360273888047616
18.2344537815126 0.360266090637118
18.2444177671068 0.360258302131836
18.2543817527011 0.360250522516951
18.2643457382953 0.360242751777679
18.2743097238896 0.360234989899264
18.2842737094838 0.360227236866985
18.294237695078 0.360219492666151
18.3042016806723 0.360211757282102
18.3141656662665 0.360204030700209
18.3241296518607 0.360196312905875
18.334093637455 0.360188603884535
18.3440576230492 0.360180903621654
18.3540216086435 0.360173212102726
18.3639855942377 0.360165529313279
18.3739495798319 0.360157855238871
18.3839135654262 0.360150189865089
18.3938775510204 0.360142533177551
18.4038415366146 0.360134885161908
18.4138055222089 0.360127245803839
18.4237695078031 0.360119615089053
18.4337334933974 0.360111993003291
18.4436974789916 0.360104379532322
18.4536614645858 0.360096774661946
18.4636254501801 0.360089178377995
18.4735894357743 0.360081590666327
18.4835534213685 0.360074011512833
18.4935174069628 0.360066440903432
18.503481392557 0.360058878824073
18.5134453781513 0.360051325260734
18.5234093637455 0.360043780199424
18.5333733493397 0.36003624362618
18.543337334934 0.360028715527068
18.5533013205282 0.360021195888185
18.5632653061224 0.360013684695655
18.5732292917167 0.360006181935632
18.5831932773109 0.359998687594299
18.5931572629052 0.359991201657867
18.6031212484994 0.359983724112578
18.6130852340936 0.3599762549447
18.6230492196879 0.359968794140531
18.6330132052821 0.359961341686398
18.6429771908764 0.359953897568654
18.6529411764706 0.359946461773684
18.6629051620648 0.359939034287899
18.6728691476591 0.359931615097738
18.6828331332533 0.359924204189669
18.6927971188475 0.359916801550188
18.7027611044418 0.359909407165819
18.712725090036 0.359902021023113
18.7226890756303 0.35989464310865
18.7326530612245 0.359887273409037
18.7426170468187 0.359879911910909
18.752581032413 0.359872558600929
18.7625450180072 0.359865213465785
18.7725090036014 0.359857876492197
18.7824729891957 0.359850547666908
18.7924369747899 0.359843226976691
18.8024009603842 0.359835914408345
18.8123649459784 0.359828609948696
18.8223289315726 0.359821313584598
18.8322929171669 0.359814025302931
18.8422569027611 0.359806745090602
18.8522208883553 0.359799472934546
18.8621848739496 0.359792208821724
18.8721488595438 0.359784952739122
18.8821128451381 0.359777704673756
18.8920768307323 0.359770464612666
18.9020408163265 0.35976323254292
18.9120048019208 0.35975600845161
18.921968787515 0.359748792325857
18.9319327731092 0.359741584152807
18.9418967587035 0.359734383919633
18.9518607442977 0.359727191613532
18.961824729892 0.35972000722173
18.9717887154862 0.359712830731476
18.9817527010804 0.359705662130047
18.9917166866747 0.359698501404746
19.0016806722689 0.3596913485429
19.0116446578631 0.359684203531863
19.0216086434574 0.359677066359014
19.0315726290516 0.359669937011759
19.0415366146459 0.359662815477526
19.0515006002401 0.359655701743772
19.0614645858343 0.359648595797978
19.0714285714286 0.359641497627651
19.0813925570228 0.359634407220321
19.091356542617 0.359627324563545
19.1013205282113 0.359620249644906
19.1112845138055 0.35961318245201
19.1212484993998 0.359606122972488
19.131212484994 0.359599071193997
19.1411764705882 0.359592027104219
19.1511404561825 0.359584990690859
19.1611044417767 0.359577961941649
19.171068427371 0.359570940844343
19.1810324129652 0.359563927386722
19.1909963985594 0.35955692155659
19.2009603841537 0.359549923341776
19.2109243697479 0.359542932730133
19.2208883553421 0.359535949709538
19.2308523409364 0.359528974267894
19.2408163265306 0.359522006393126
19.2507803121249 0.359515046073183
19.2607442977191 0.359508093296041
19.2707082833133 0.359501148049697
19.2806722689076 0.359494210322173
19.2906362545018 0.359487280101514
19.300600240096 0.359480357375791
19.3105642256903 0.359473442133096
19.3205282112845 0.359466534361546
19.3304921968788 0.359459634049281
19.340456182473 0.359452741184467
19.3504201680672 0.35944585575529
19.3603841536615 0.359438977749961
19.3703481392557 0.359432107156714
19.3803121248499 0.359425243963808
19.3902761104442 0.359418388159522
19.4002400960384 0.359411539732161
19.4102040816327 0.359404698670052
19.4201680672269 0.359397864961546
19.4301320528211 0.359391038595014
19.4400960384154 0.359384219558854
19.4500600240096 0.359377407841485
19.4600240096038 0.359370603431348
19.4699879951981 0.359363806316907
19.4799519807923 0.359357016486651
19.4899159663866 0.359350233929089
19.4998799519808 0.359343458632753
19.509843937575 0.359336690586199
19.5198079231693 0.359329929778004
19.5297719087635 0.359323176196768
19.5397358943577 0.359316429831114
19.549699879952 0.359309690669686
19.5596638655462 0.359302958701151
19.5696278511405 0.359296233914198
19.5795918367347 0.359289516297538
19.5895558223289 0.359282805839905
19.5995198079232 0.359276102530054
19.6094837935174 0.359269406356762
19.6194477791116 0.359262717308829
19.6294117647059 0.359256035375075
19.6393757503001 0.359249360544344
19.6493397358944 0.3592426928055
19.6593037214886 0.359236032147429
19.6692677070828 0.35922937855904
19.6792316926771 0.359222732029261
19.6891956782713 0.359216092547045
19.6991596638655 0.359209460101364
19.7091236494598 0.359202834681211
19.719087635054 0.359196216275603
19.7290516206483 0.359189604873576
19.7390156062425 0.359183000464187
19.7489795918367 0.359176403036517
19.758943577431 0.359169812579666
19.7689075630252 0.359163229082755
19.7788715486194 0.359156652534926
19.7888355342137 0.359150082925344
19.7987995198079 0.359143520243193
19.8087635054022 0.359136964477679
19.8187274909964 0.359130415618027
19.8286914765906 0.359123873653485
19.8386554621849 0.359117338573321
19.8486194477791 0.359110810366823
19.8585834333734 0.359104289023301
19.8685474189676 0.359097774532084
19.8785114045618 0.359091266882524
19.8884753901561 0.35908476606399
19.8984393757503 0.359078272065874
19.9084033613445 0.359071784877589
19.9183673469388 0.359065304488566
19.928331332533 0.359058830888258
19.9382953181273 0.359052364066137
19.9482593037215 0.359045904011696
19.9582232893157 0.359039450714449
19.96818727491 0.359033004163928
19.9781512605042 0.359026564349688
19.9881152460984 0.3590201312613
19.9980792316927 0.35901370488836
20.0080432172869 0.359007285220478
20.0180072028812 0.35900087224729
20.0279711884754 0.358994465958447
20.0379351740696 0.358988066343623
20.0478991596639 0.358981673392509
20.0578631452581 0.358975287094818
20.0678271308523 0.358968907440281
20.0777911164466 0.35896253441865
20.0877551020408 0.358956168019696
20.0977190876351 0.358949808233209
20.1076830732293 0.358943455048999
20.1176470588235 0.358937108456895
20.1276110444178 0.358930768446745
20.137575030012 0.358924435008419
20.1475390156062 0.358918108131801
20.1575030012005 0.3589117878068
20.1674669867947 0.358905474023341
20.177430972389 0.358899166771368
20.1873949579832 0.358892866040845
20.1973589435774 0.358886571821755
20.2073229291717 0.358880284104101
20.2172869147659 0.358874002877902
20.2272509003601 0.358867728133198
20.2372148859544 0.358861459860049
20.2471788715486 0.358855198048531
20.2571428571429 0.35884894268874
20.2671068427371 0.358842693770793
20.2770708283313 0.358836451284821
20.2870348139256 0.358830215220978
20.2969987995198 0.358823985569434
20.306962785114 0.35881776232038
20.3169267707083 0.358811545464022
20.3268907563025 0.358805334990587
20.3368547418968 0.358799130890321
20.346818727491 0.358792933153486
20.3567827130852 0.358786741770364
20.3667466986795 0.358780556731255
20.3767106842737 0.358774378026477
20.386674669868 0.358768205646368
20.3966386554622 0.35876203958128
20.4066026410564 0.358755879821588
20.4165666266507 0.358749726357681
20.4265306122449 0.35874357917997
20.4364945978391 0.35873743827888
20.4464585834334 0.358731303644857
20.4564225690276 0.358725175268364
20.4663865546219 0.358719053139881
20.4763505402161 0.358712937249908
20.4863145258103 0.358706827588959
20.4962785114046 0.358700724147571
20.5062424969988 0.358694626916294
20.516206482593 0.358688535885699
20.5261704681873 0.358682451046372
20.5361344537815 0.358676372388918
20.5460984393758 0.35867029990396
20.55606242497 0.358664233582139
20.5660264105642 0.358658173414111
20.5759903961585 0.358652119390551
20.5859543817527 0.358646071502153
20.5959183673469 0.358640029739625
20.6058823529412 0.358633994093694
20.6158463385354 0.358627964555106
20.6258103241297 0.358621941114622
20.6357743097239 0.358615923763021
20.6457382953181 0.358609912491098
20.6557022809124 0.358603907289668
20.6656662665066 0.358597908149559
20.6756302521008 0.358591915061621
20.6855942376951 0.358585928016717
20.6955582232893 0.358579947005729
20.7055222088836 0.358573972019556
20.7154861944778 0.358568003049111
20.725450180072 0.358562040085328
20.7354141656663 0.358556083119157
20.7453781512605 0.358550132141561
20.7553421368547 0.358544187143525
20.765306122449 0.358538248116048
20.7752701080432 0.358532315050145
20.7852340936375 0.35852638793685
20.7951980792317 0.358520466767212
20.8051620648259 0.358514551532297
20.8151260504202 0.358508642223187
20.8250900360144 0.358502738830981
20.8350540216086 0.358496841346795
20.8450180072029 0.358490949761761
20.8549819927971 0.358485064067027
20.8649459783914 0.358479184253757
20.8749099639856 0.358473310313134
20.8848739495798 0.358467442236354
20.8948379351741 0.358461580014631
20.9048019207683 0.358455723639195
20.9147659063625 0.358449873101291
20.9247298919568 0.358444028392183
20.934693877551 0.358438189503148
20.9446578631453 0.358432356425481
20.9546218487395 0.358426529150492
20.9645858343337 0.358420707669508
20.974549819928 0.358414891973872
20.9845138055222 0.358409082054941
20.9944777911164 0.35840327790409
21.0044417767107 0.35839747951271
21.0144057623049 0.358391686872207
21.0243697478992 0.358385899974001
21.0343337334934 0.358380118809533
21.0442977190876 0.358374343370253
21.0542617046819 0.358368573647633
21.0642256902761 0.358362809633156
21.0741896758704 0.358357051318324
21.0841536614646 0.358351298694651
21.0941176470588 0.358345551753671
21.1040816326531 0.35833981048693
21.1140456182473 0.35833407488599
21.1240096038415 0.358328344942431
21.1339735894358 0.358322620647846
21.14393757503 0.358316901993844
21.1539015606243 0.358311188972049
21.1638655462185 0.358305481574101
21.1738295318127 0.358299779791656
21.183793517407 0.358294083616384
21.1937575030012 0.358288393039971
21.2037214885954 0.358282708054117
21.2136854741897 0.358277028650538
21.2236494597839 0.358271354820967
21.2336134453782 0.358265686557148
21.2435774309724 0.358260023850845
21.2535414165666 0.358254366693832
21.2635054021609 0.358248715077903
21.2734693877551 0.358243068994863
21.2834333733493 0.358237428436534
21.2933973589436 0.358231793394752
21.3033613445378 0.358226163861369
21.3133253301321 0.358220539828251
21.3232893157263 0.35821492128728
21.3332533013205 0.35820930823035
21.3432172869148 0.358203700649373
21.353181272509 0.358198098536275
21.3631452581032 0.358192501882995
21.3731092436975 0.358186910681488
21.3830732292917 0.358181324923723
21.393037214886 0.358175744601686
21.4030012004802 0.358170169707374
21.4129651860744 0.358164600232801
21.4229291716687 0.358159036169995
21.4328931572629 0.358153477510998
21.4428571428571 0.358147924247867
21.4528211284514 0.358142376372673
21.4627851140456 0.358136833877502
21.4727490996399 0.358131296754454
21.4827130852341 0.358125764995643
21.4926770708283 0.358120238593198
21.5026410564226 0.358114717539262
21.5126050420168 0.358109201825993
21.522569027611 0.358103691445562
21.5325330132053 0.358098186390155
21.5424969987995 0.358092686651971
21.5524609843938 0.358087192223226
21.562424969988 0.358081703096147
21.5723889555822 0.358076219262976
21.5823529411765 0.35807074071597
21.5923169267707 0.358065267447399
21.6022809123649 0.358059799449548
21.6122448979592 0.358054336714716
21.6222088835534 0.358048879235214
21.6321728691477 0.358043427003368
21.6421368547419 0.35803798001152
21.6521008403361 0.358032538252023
21.6620648259304 0.358027101717245
21.6720288115246 0.358021670399568
21.6819927971188 0.358016244291387
21.6919567827131 0.358010823385111
21.7019207683073 0.358005407673164
21.7118847539016 0.357999997147982
21.7218487394958 0.357994591802016
21.73181272509 0.357989191627729
21.7417767106843 0.357983796617599
21.7517406962785 0.357978406764117
21.7617046818728 0.357973022059788
21.771668667467 0.357967642497131
21.7816326530612 0.357962268068676
21.7915966386555 0.35795689876697
21.8015606242497 0.357951534584571
21.8115246098439 0.357946175514052
21.8214885954382 0.357940821547997
21.8314525810324 0.357935472679005
21.8414165666267 0.35793012889969
21.8513805522209 0.357924790202676
21.8613445378151 0.357919456580603
21.8713085234094 0.357914128026122
21.8812725090036 0.357908804531899
21.8912364945978 0.357903486090613
21.9012004801921 0.357898172694955
21.9111644657863 0.35789286433763
21.9211284513806 0.357887561011356
21.9310924369748 0.357882262708865
21.941056422569 0.3578769694229
21.9510204081633 0.35787168114622
21.9609843937575 0.357866397871593
21.9709483793517 0.357861119591805
21.980912364946 0.35785584629965
21.9908763505402 0.357850577987938
22.0008403361345 0.357845314649492
22.0108043217287 0.357840056277147
22.0207683073229 0.357834802863749
22.0307322929172 0.357829554402162
22.0406962785114 0.357824310885256
22.0506602641056 0.357819072305921
22.0606242496999 0.357813838657053
22.0705882352941 0.357808609931566
22.0805522208884 0.357803386122384
22.0905162064826 0.357798167222445
22.1004801920768 0.357792953224698
22.1104441776711 0.357787744122106
22.1204081632653 0.357782539907645
22.1303721488595 0.357777340574302
22.1403361344538 0.357772146115078
22.150300120048 0.357766956522986
22.1602641056423 0.357761771791051
22.1702280912365 0.357756591912312
22.1801920768307 0.357751416879818
22.190156062425 0.357746246686634
22.2001200480192 0.357741081325834
22.2100840336134 0.357735920790505
22.2200480192077 0.357730765073749
22.2300120048019 0.357725614168678
22.2399759903962 0.357720468068417
22.2499399759904 0.357715326766102
22.2599039615846 0.357710190254883
22.2698679471789 0.357705058527922
22.2798319327731 0.357699931578393
22.2897959183673 0.357694809399482
22.2997599039616 0.357689691984387
22.3097238895558 0.357684579326318
22.3196878751501 0.357679471418499
22.3296518607443 0.357674368254164
22.3396158463385 0.357669269826559
22.3495798319328 0.357664176128945
22.359543817527 0.35765908715459
22.3695078031213 0.357654002896779
22.3794717887155 0.357648923348807
22.3894357743097 0.357643848503979
22.399399759904 0.357638778355616
22.4093637454982 0.357633712897048
22.4193277310924 0.357628652121617
22.4292917166867 0.357623596022678
22.4392557022809 0.357618544593598
22.4492196878752 0.357613497827754
22.4591836734694 0.357608455718538
22.4691476590636 0.35760341825935
22.4791116446579 0.357598385443604
22.4890756302521 0.357593357264726
22.4990396158463 0.357588333716152
22.5090036014406 0.357583314791332
22.5189675870348 0.357578300483726
22.5289315726291 0.357573290786806
22.5388955582233 0.357568285694055
22.5488595438175 0.35756328519897
22.5588235294118 0.357558289295056
22.568787515006 0.357553297975833
22.5787515006002 0.35754831123483
22.5887154861945 0.357543329065589
22.5986794717887 0.357538351461663
22.608643457383 0.357533378416617
22.6186074429772 0.357528409924026
22.6285714285714 0.357523445977478
22.6385354141657 0.357518486570572
22.6484993997599 0.357513531696917
22.6584633853541 0.357508581350136
22.6684273709484 0.357503635523861
22.6783913565426 0.357498694211736
22.6883553421369 0.357493757407418
22.6983193277311 0.357488825104572
22.7082833133253 0.357483897296877
22.7182472989196 0.357478973978022
22.7282112845138 0.357474055141708
22.738175270108 0.357469140781646
22.7481392557023 0.357464230891559
22.7581032412965 0.357459325465181
22.7680672268908 0.357454424496258
22.778031212485 0.357449527978545
22.7879951980792 0.357444635905809
22.7979591836735 0.35743974827183
22.8079231692677 0.357434865070397
22.8178871548619 0.357429986295309
22.8278511404562 0.357425111940379
22.8378151260504 0.357420241999429
22.8477791116447 0.357415376466292
22.8577430972389 0.357410515334813
22.8677070828331 0.357405658598847
22.8776710684274 0.35740080625226
22.8876350540216 0.357395958288929
22.8975990396158 0.357391114702742
22.9075630252101 0.357386275487597
22.9175270108043 0.357381440637405
22.9274909963986 0.357376610146085
22.9374549819928 0.357371784007569
22.947418967587 0.357366962215798
22.9573829531813 0.357362144764725
22.9673469387755 0.357357331648313
22.9773109243697 0.357352522860537
22.987274909964 0.35734771839538
22.9972388955582 0.357342918246839
23.0072028811525 0.357338122408919
23.0171668667467 0.357333330875636
23.0271308523409 0.357328543641019
23.0370948379352 0.357323760699104
23.0470588235294 0.357318982043939
23.0570228091237 0.357314207669585
23.0669867947179 0.357309437570109
23.0769507803121 0.357304671739592
23.0869147659064 0.357299910172124
23.0968787515006 0.357295152861805
23.1068427370948 0.357290399802747
23.1168067226891 0.357285650989072
23.1267707082833 0.357280906414911
23.1367346938776 0.357276166074406
23.1466986794718 0.357271429961711
23.156662665066 0.357266698070988
23.1666266506603 0.357261970396411
23.1765906362545 0.357257246932164
23.1865546218487 0.357252527672439
23.196518607443 0.357247812611442
23.2064825930372 0.357243101743386
23.2164465786315 0.357238395062497
23.2264105642257 0.357233692563009
23.2363745498199 0.357228994239167
23.2463385354142 0.357224300085227
23.2563025210084 0.357219610095453
23.2662665066026 0.357214924264121
23.2762304921969 0.357210242585517
23.2861944777911 0.357205565053935
23.2961584633854 0.357200891663683
23.3061224489796 0.357196222409075
23.3160864345738 0.357191557284438
23.3260504201681 0.357186896284106
23.3360144057623 0.357182239402426
23.3459783913565 0.357177586633754
23.3559423769508 0.357172937972455
23.365906362545 0.357168293412905
23.3758703481393 0.357163652949488
23.3858343337335 0.357159016576602
23.3957983193277 0.357154384288651
23.405762304922 0.357149756080049
23.4157262905162 0.357145131945223
23.4256902761104 0.357140511878607
23.4356542617047 0.357135895874645
23.4456182472989 0.357131283927793
23.4555822328932 0.357126676032513
23.4655462184874 0.357122072183281
23.4755102040816 0.357117472374579
23.4854741896759 0.357112876600902
23.4954381752701 0.357108284856751
23.5054021608643 0.357103697136641
23.5153661464586 0.357099113435093
23.5253301320528 0.357094533746639
23.5352941176471 0.357089958065821
23.5452581032413 0.357085386387191
23.5552220888355 0.357080818705308
23.5651860744298 0.357076255014745
23.575150060024 0.35707169531008
23.5851140456182 0.357067139585903
23.5950780312125 0.357062587836813
23.6050420168067 0.357058040057418
23.615006002401 0.357053496242338
23.6249699879952 0.357048956386198
23.6349339735894 0.357044420483636
23.6448979591837 0.357039888529299
23.6548619447779 0.357035360517842
23.6648259303721 0.35703083644393
23.6747899159664 0.357026316302238
23.6847539015606 0.35702180008745
23.6947178871549 0.357017287794258
23.7046818727491 0.357012779417366
23.7146458583433 0.357008274951485
23.7246098439376 0.357003774391336
23.7345738295318 0.356999277731651
23.7445378151261 0.356994784967167
23.7545018007203 0.356990296092635
23.7644657863145 0.356985811102812
23.7744297719088 0.356981329992466
23.784393757503 0.356976852756374
23.7943577430972 0.35697237938932
23.8043217286915 0.3569679098861
23.8142857142857 0.356963444241517
23.82424969988 0.356958982450385
23.8342136854742 0.356954524507526
23.8441776710684 0.356950070407771
23.8541416566627 0.35694562014596
23.8641056422569 0.356941173716944
23.8740696278511 0.356936731115579
23.8840336134454 0.356932292336734
23.8939975990396 0.356927857375285
23.9039615846339 0.356923426226117
23.9139255702281 0.356918998884124
23.9238895558223 0.356914575344211
23.9338535414166 0.356910155601289
23.9438175270108 0.356905739650279
23.953781512605 0.356901327486112
23.9637454981993 0.356896919103726
23.9737094837935 0.356892514498069
23.9836734693878 0.356888113664098
23.993637454982 0.356883716596777
24.0036014405762 0.356879323291083
24.0135654261705 0.356874933741997
24.0235294117647 0.356870547944511
24.0334933973589 0.356866165893627
24.0434573829532 0.356861787584352
24.0534213685474 0.356857413011707
24.0633853541417 0.356853042170717
24.0733493397359 0.356848675056417
24.0833133253301 0.356844311663853
24.0932773109244 0.356839951988077
24.1032412965186 0.356835596024151
24.1132052821128 0.356831243767144
24.1231692677071 0.356826895212136
24.1331332533013 0.356822550354214
24.1430972388956 0.356818209188474
24.1530612244898 0.35681387171002
24.163025210084 0.356809537913967
24.1729891956783 0.356805207795434
24.1829531812725 0.356800881349554
24.1929171668667 0.356796558571463
24.202881152461 0.356792239456311
24.2128451380552 0.356787923999251
24.2228091236495 0.356783612195449
24.2327731092437 0.356779304040076
24.2427370948379 0.356774999528315
24.2527010804322 0.356770698655354
24.2626650660264 0.356766401416392
24.2726290516207 0.356762107806634
24.2825930372149 0.356757817821295
24.2925570228091 0.356753531455598
24.3025210084034 0.356749248704774
24.3124849939976 0.356744969564064
24.3224489795918 0.356740694028714
24.3324129651861 0.356736422093981
24.3423769507803 0.35673215375513
24.3523409363746 0.356727889007433
24.3623049219688 0.356723627846172
24.372268907563 0.356719370266635
24.3822328931573 0.35671511626412
24.3921968787515 0.356710865833933
24.4021608643457 0.356706618971387
24.41212484994 0.356702375671805
24.4220888355342 0.356698135930516
24.4320528211285 0.356693899742859
24.4420168067227 0.35668966710418
24.4519807923169 0.356685438009835
24.4619447779112 0.356681212455184
24.4719087635054 0.3566769904356
24.4818727490996 0.35667277194646
24.4918367346939 0.356668556983153
24.5018007202881 0.356664345541072
24.5117647058824 0.35666013761562
24.5217286914766 0.356655933202208
24.5316926770708 0.356651732296256
24.5416566626651 0.356647534893189
24.5516206482593 0.356643340988443
24.5615846338535 0.356639150577461
24.5715486194478 0.356634963655693
24.581512605042 0.356630780218597
24.5914765906363 0.356626600261641
24.6014405762305 0.356622423780298
24.6114045618247 0.356618250770051
24.621368547419 0.356614081226389
24.6313325330132 0.356609915144812
24.6412965186074 0.356605752520824
24.6512605042017 0.356601593349939
24.6612244897959 0.356597437627679
24.6711884753902 0.356593285349573
24.6811524609844 0.356589136511157
24.6911164465786 0.356584991107976
24.7010804321729 0.356580849135583
24.7110444177671 0.356576710589538
24.7210084033613 0.356572575465409
24.7309723889556 0.356568443758771
24.7409363745498 0.356564315465208
24.7509003601441 0.35656019058031
24.7608643457383 0.356556069099676
24.7708283313325 0.356551951018913
24.7807923169268 0.356547836333633
24.790756302521 0.356543725039459
24.8007202881152 0.35653961713202
24.8106842737095 0.356535512606952
24.8206482593037 0.356531411459899
24.830612244898 0.356527313686514
24.8405762304922 0.356523219282455
24.8505402160864 0.356519128243389
24.8605042016807 0.356515040564991
24.8704681872749 0.356510956242943
24.8804321728691 0.356506875272933
24.8903961584634 0.356502797650659
24.9003601440576 0.356498723371825
24.9103241296519 0.356494652432143
24.9202881152461 0.356490584827331
24.9302521008403 0.356486520553117
24.9402160864346 0.356482459605234
24.9501800720288 0.356478401979423
24.9601440576231 0.356474347671434
24.9701080432173 0.356470296677022
24.9800720288115 0.356466248991952
24.9900360144058 0.356462204611992
25 0.356458163532923
};
\addlegendentry{$\mpr = 2$}
\addplot [semithick, color2]
table {%
0.1 0.0249999958992899
0.109963985594238 0.0274909892059607
0.119927971188475 0.0299819807902116
0.129891956782713 0.0324729699679346
0.139855942376951 0.034963955874283
0.149819927971188 0.0374549374364861
0.159783913565426 0.0399459133453768
0.169747899159664 0.0424368820257432
0.179711884753902 0.0449278416056068
0.189675870348139 0.047418789884532
0.199639855942377 0.04990972430106
0.209603841536615 0.0524006418993646
0.219567827130852 0.0548915392952181
0.22953181272509 0.057382412641354
0.239495798319328 0.0598732575923119
0.249459783913565 0.0623640692688423
0.259423769507803 0.0648548422219506
0.269387755102041 0.0673455703966543
0.279351740696279 0.0698362470955233
0.289315726290516 0.0723268649420737
0.299279711884754 0.0748174158440811
0.309243697478992 0.0773078909568745
0.319207683073229 0.0797982806466747
0.329171668667467 0.0822885744540342
0.339135654261705 0.0847787610574341
0.349099639855942 0.0872688282370946
0.35906362545018 0.0897587628390472
0.369027611044418 0.0922485507395229
0.378991596638655 0.0947381768097
0.388955582232893 0.0972276248808607
0.398919567827131 0.0997168777099988
0.408883553421369 0.102205916945922
0.418847539015606 0.104694723095887
0.428811524609844 0.107183275492814
0.438775510204082 0.109671552263104
0.448739495798319 0.112159530295112
0.458703481392557 0.114647185208298
0.468667466986795 0.117134491323093
0.478631452581032 0.119621421631515
0.48859543817527 0.122107947768561
0.498559423769508 0.124594039984403
0.508523409363746 0.127079667117428
0.518487394957983 0.129564796568132
0.528451380552221 0.132049394273906
0.538415366146459 0.134533424684733
0.548379351740696 0.137016850739825
0.558343337334934 0.139499633845217
0.568307322929172 0.141981733852343
0.578271308523409 0.144463109037615
0.588235294117647 0.146943716083021
0.598199279711885 0.14942351005777
0.608163265306122 0.151902444400991
0.61812725090036 0.154380470905507
0.628091236494598 0.156857539702709
0.638055222088835 0.159333599248533
0.648019207683073 0.16180859631056
0.657983193277311 0.164282475956252
0.667947178871549 0.166755181542345
0.677911164465786 0.169226654705397
0.687875150060024 0.171696835353513
0.697839135654262 0.174165661659251
0.707803121248499 0.176633070053733
0.717767106842737 0.179098995221947
0.727731092436975 0.181563370099271
0.737695078031212 0.184026125869213
0.74765906362545 0.186487191962378
0.757623049219688 0.188946496056673
0.767587034813926 0.191403964078741
0.777551020408163 0.193859520206654
0.787515006002401 0.196313086873834
0.797478991596639 0.198764584774241
0.807442977190876 0.201213932868806
0.817406962785114 0.203661048393116
0.827370948379352 0.206105846866363
0.837334933973589 0.208548242101536
0.847298919567827 0.21098814621688
0.857262905162065 0.213425469648592
0.867226890756303 0.215860121164784
0.87719087635054 0.218292007880676
0.887154861944778 0.220721035275046
0.897118847539016 0.223147107207903
0.907082833133253 0.225570125939403
0.917046818727491 0.227989992149985
0.927010804321729 0.230406604961719
0.936974789915966 0.232819861960875
0.946938775510204 0.235229659221676
0.956902761104442 0.237635891331252
0.966866746698679 0.240038451415768
0.976830732292917 0.242437231167713
0.986794717887155 0.24483212087435
0.996758703481393 0.247223009447299
1.00672268907563 0.249609784453247
1.01668667466987 0.25199233214577
1.02665066026411 0.25437053749824
1.03661464585834 0.256744284237811
1.04657863145258 0.259113454880468
1.05654261704682 0.2614779307671
1.06650660264106 0.263837592100606
1.07647058823529 0.266192317983984
1.08643457382953 0.268541986459405
1.09639855942377 0.270886474548236
1.10636254501801 0.273225658291988
1.11632653061224 0.275559412794175
1.12629051620648 0.277887612263047
1.13625450180072 0.280210130055181
1.14621848739496 0.28252683871989
1.1561824729892 0.284837610044444
1.16614645858343 0.287142315100046
1.17611044417767 0.289440824288561
1.18607442977191 0.291733007389953
1.19603841536615 0.294018733610394
1.20600240096038 0.296297871631039
1.21596638655462 0.298570289657399
1.22593037214886 0.300835855469317
1.2358943577431 0.303094436471475
1.24585834333734 0.305345899744439
1.25582232893157 0.307590112096168
1.26578631452581 0.309826940113985
1.27575030012005 0.312056250216948
1.28571428571429 0.314277908708605
1.29567827130852 0.316491781830083
1.30564225690276 0.318697735813487
1.315606242497 0.320895636935548
1.32557022809124 0.323085351571518
1.33553421368547 0.325266746249238
1.34549819927971 0.327439687703367
1.35546218487395 0.329604042929715
1.36542617046819 0.331759679239654
1.37539015606243 0.333906464314565
1.38535414165666 0.336044266260276
1.3953181272509 0.338172953661457
1.40528211284514 0.340292395635935
1.41524609843938 0.34240246188888
1.42521008403361 0.34450302276684
1.43517406962785 0.346593949311565
1.44513805522209 0.348675113313593
1.45510204081633 0.350746387365567
1.46506602641056 0.352807644915221
1.4750300120048 0.354858760318022
1.48499399759904 0.356899608889409
1.49495798319328 0.358930066956609
1.50492196878752 0.360950011909979
1.51488595438175 0.362959322253844
1.52484993997599 0.364957877656792
1.53481392557023 0.366945559001389
1.54477791116447 0.368922248433286
1.5547418967587 0.370887829409672
1.56470588235294 0.372842186747042
1.57466986794718 0.374785206668259
1.58463385354142 0.376716776848849
1.59459783913565 0.378636786462534
1.60456182472989 0.380545126225934
1.61452581032413 0.382441688442437
1.62448979591837 0.384326367045188
1.63445378151261 0.386199057639178
1.64441776710684 0.388059657542405
1.65438175270108 0.389908065826067
1.66434573829532 0.391744183353781
1.67430972388956 0.393567912819786
1.68427370948379 0.395379158786119
1.69423769507803 0.397177827718719
1.70420168067227 0.398963828022471
1.71416566626651 0.400737070075134
1.72412965186074 0.402497466260159
1.73409363745498 0.404244930998357
1.74405762304922 0.40597938077842
1.75402160864346 0.407700734186262
1.7639855942377 0.409408911933174
1.77394957983193 0.411103836882768
1.78391356542617 0.412785434076719
1.79387755102041 0.414453630759259
1.80384153661465 0.41610835640045
1.81380552220888 0.41774954271819
1.82376950780312 0.419377123698977
1.83373349339736 0.420991035617399
1.8436974789916 0.422591217054353
1.85366146458583 0.424177608913995
1.86362545018007 0.425750154439402
1.87358943577431 0.427308799226959
1.88355342136855 0.42885349123946
1.89351740696279 0.430384180817924
1.90348139255702 0.431900820692134
1.91344537815126 0.433403365989892
1.9234093637455 0.434891774244995
1.93337334933974 0.436366005403947
1.94333733493397 0.437826021831398
1.95330132052821 0.439271788314322
1.96326530612245 0.440703272064948
1.97322929171669 0.442120442722446
1.98319327731092 0.443523272353374
1.99315726290516 0.444911735450905
2.0031212484994 0.446285808932852
2.01308523409364 0.447645472138475
2.02304921968788 0.448990706824123
2.03301320528211 0.45032149715769
2.04297719087635 0.451637829711928
2.05294117647059 0.452939693456611
2.06290516206483 0.454227079749586
2.07286914765906 0.455499982326713
2.0828331332533 0.456758397290728
2.09279711884754 0.458002323099027
2.10276110444178 0.45923176055042
2.11272509003601 0.460446712770846
2.12268907563025 0.461647185198092
2.13265306122449 0.46283318556553
2.14261704681873 0.464004723884888
2.15258103241297 0.465161812428089
2.1625450180072 0.466304465708179
2.17250900360144 0.467432700459362
2.18247298919568 0.468546535616169
2.19243697478992 0.469645992291791
2.20240096038415 0.470731093755594
2.21236494597839 0.471801865409848
2.22232893157263 0.472858334765687
2.23229291716687 0.473900531418333
2.2422569027611 0.474928487021615
2.25222088835534 0.475942235261789
2.26218487394958 0.476941811830714
2.27214885954382 0.477927254398387
2.28211284513806 0.478898602584875
2.29207683073229 0.479855897931671
2.30204081632653 0.480799183872497
2.31200480192077 0.481728505703578
2.32196878751501 0.48264391055343
2.33193277310924 0.483545447352167
2.34189675870348 0.484433166800367
2.35186074429772 0.485307121337522
2.36182472989196 0.486167365110097
2.37178871548619 0.487013953939225
2.38175270108043 0.487846945288062
2.39171668667467 0.488666398228832
2.40168067226891 0.489472373409585
2.41164465786315 0.490264933020695
2.42160864345738 0.49104414076112
2.43157262905162 0.491810061804453
2.44153661464586 0.492562762764789
2.4515006002401 0.493302311662427
2.46146458583433 0.494028777889437
2.47142857142857 0.494742232175108
2.48139255702281 0.495442746551314
2.49135654261705 0.496130394317805
2.50132052821128 0.496805250007452
2.51128451380552 0.497467389351473
2.52124849939976 0.498116889244656
2.531212484994 0.498753827710593
2.54117647058824 0.499378283866968
2.55114045618247 0.499990337890894
2.56110444177671 0.500590070984329
2.57106842737095 0.501177565339599
2.58103241296519 0.501752904105032
2.59099639855942 0.502316171350729
2.60096038415366 0.502867452034488
2.6109243697479 0.5034068319679
2.62088835534214 0.50393439778263
2.63085234093637 0.504450236896905
2.64081632653061 0.504954437482214
2.65078031212485 0.505447088430251
2.66074429771909 0.5059282793201
2.67070828331333 0.506398100385684
2.68067226890756 0.506856642483491
2.6906362545018 0.507303997060592
2.70060024009604 0.507740256122952
2.71056422569028 0.508165512204065
2.72052821128451 0.508579858333908
2.73049219687875 0.508983388008229
2.74045618247299 0.509376195158191
2.75042016806723 0.509758374120355
2.76038415366146 0.510130019607051
2.7703481392557 0.510491226677103
2.78031212484994 0.510842090706945
2.79027611044418 0.511182707362134
2.80024009603842 0.511513172569249
2.81020408163265 0.511833582488204
2.82016806722689 0.512144033484966
2.83013205282113 0.512444622104696
2.84009603841537 0.512735445045313
2.8500600240096 0.513016599131476
2.86002400960384 0.513288181289014
2.86998799519808 0.513550288519782
2.87995198079232 0.51380301787696
2.88991596638655 0.514046466440799
2.89987995198079 0.51428073129481
2.90984393757503 0.514505909502407
2.91980792316927 0.514722098083998
2.92977190876351 0.514929393994533
2.93973589435774 0.515127894101503
2.94969987995198 0.515317695163397
2.95966386554622 0.515498893808622
2.96962785114046 0.515671586514869
2.97959183673469 0.515835869588946
2.98955582232893 0.515991839147061
2.99951980792317 0.516139591095571
3.00948379351741 0.516279221112176
3.01944777911164 0.516410824627575
3.02941176470588 0.516534496807575
3.03937575030012 0.516650332535645
3.04933973589436 0.516758426395929
3.0593037214886 0.516858872656703
3.06926770708283 0.51695176525427
3.07923169267707 0.51703719777731
3.08919567827131 0.517115263451658
3.09915966386555 0.51718605512553
3.10912364945978 0.517249665255169
3.11908763505402 0.51730618589093
3.12905162064826 0.517355708663791
3.1390156062425 0.51739832477228
3.14897959183673 0.517434124969827
3.15894357743097 0.517463199552523
3.16890756302521 0.517485638347297
3.17887154861945 0.517501530700491
3.18883553421369 0.517510965466837
3.19879951980792 0.517514030998838
3.20876350540216 0.517510815136524
3.2187274909964 0.517501405197613
3.22869147659064 0.517485887968037
3.23865546218487 0.517464349692855
3.24861944777911 0.51743687606753
3.25858343337335 0.517403552229578
3.26854741896759 0.517364462750567
3.27851140456182 0.517319691628484
3.28847539015606 0.517269322280439
3.2984393757503 0.517213437535721
3.30840336134454 0.517152119629188
3.31836734693878 0.517085450194988
3.32833133253301 0.517013510260613
3.33829531812725 0.51693638024127
3.34825930372149 0.516854139934563
3.35822328931573 0.516766868515492
3.36818727490996 0.516674644531754
3.3781512605042 0.51657754589934
3.38811524609844 0.516475649898423
3.39807923169268 0.516369033169539
3.40804321728691 0.516257771710038
3.41800720288115 0.516141940870824
3.42797118847539 0.51602161535335
3.43793517406963 0.515896869206888
3.44789915966387 0.515767775826047
3.4578631452581 0.515634407948554
3.46782713085234 0.515496837653267
3.47779111644658 0.515355136358447
3.48775510204082 0.515209374820248
3.49771908763505 0.515059623131445
3.50768307322929 0.51490595072039
3.51764705882353 0.514748426350175
3.52761104441777 0.51458711811802
3.537575030012 0.514422093454861
3.54753901560624 0.514253419125144
3.55750300120048 0.514081161226818
3.56746698679472 0.513905385191513
3.57743097238896 0.513726155784911
3.58739495798319 0.513543537107298
3.59735894357743 0.513357592594292
3.60732292917167 0.513168385017738
3.61728691476591 0.512975976486778
3.62725090036014 0.512780428449077
3.63721488595438 0.512581801692207
3.64717887154862 0.512380156345183
3.65714285714286 0.512175551880149
3.6671068427371 0.511968047114204
3.67707082833133 0.511757700211367
3.68703481392557 0.511544568684677
3.69699879951981 0.511328709398422
3.70696278511405 0.511110178570489
3.71692677070828 0.510889031774845
3.72689075630252 0.510665323944123
3.73685474189676 0.510439109372329
3.746818727491 0.510210441717651
3.75678271308523 0.509979374005378
3.76674669867947 0.509745958630917
3.77671068427371 0.509510247362905
3.78667466986795 0.509272291346418
3.79663865546219 0.509032141106263
3.80660264105642 0.508789846550364
3.81656662665066 0.508545456973223
3.8265306122449 0.50829902105946
3.83649459783914 0.508050586887436
3.84645858343337 0.507800201932933
3.85642256902761 0.507547913072917
3.86638655462185 0.50729376658936
3.87635054021609 0.50703780817312
3.88631452581032 0.506780082927892
3.89627851140456 0.506520635374197
3.9062424969988 0.506259509453443
3.91620648259304 0.505996748532025
3.92617046818728 0.505732395405471
3.93613445378151 0.505466492302642
3.94609843937575 0.505199080889965
3.95606242496999 0.504930202275709
3.96602641056423 0.5046598970143
3.97599039615846 0.504388205110664
3.9859543817527 0.504115166024607
3.99591836734694 0.503840818675226
4.00588235294118 0.503565201445339
4.01584633853541 0.50328835218595
4.02581032412965 0.503010308220729
4.03577430972389 0.502731106350518
4.04573829531813 0.502450782857851
4.05570228091236 0.502169373511493
4.0656662665066 0.501886913570998
4.07563025210084 0.501603437791266
4.08559423769508 0.50131898042713
4.09555822328932 0.501033575237935
4.10552220888355 0.500747255492134
4.11548619447779 0.500460053971886
4.12545018007203 0.500172002977662
4.13541416566627 0.499883134332846
4.1453781512605 0.499593479388345
4.15534213685474 0.499303069027191
4.16530612244898 0.499011933669147
4.17527010804322 0.498720103275308
4.18523409363745 0.498427607352693
4.19519807923169 0.498134474958836
4.20516206482593 0.49784073470637
4.21512605042017 0.497546414767593
4.22509003601441 0.497251542879039
4.23505402160864 0.496956146346026
4.24501800720288 0.496660252047198
4.25498199279712 0.496363886439049
4.26494597839136 0.496067075560441
4.27490996398559 0.495769845037096
4.28487394957983 0.495472220086084
4.29483793517407 0.495174225520282
4.30480192076831 0.494875885752824
4.31476590636254 0.494577224801528
4.32472989195678 0.494278266293308
4.33469387755102 0.493979033468556
4.34465786314526 0.493679549185516
4.3546218487395 0.493379835924624
4.36458583433373 0.493079915792836
4.37454981992797 0.492779810527925
4.38451380552221 0.49247954150276
4.39447779111645 0.492179129729553
4.40444177671068 0.491878595864095
4.41440576230492 0.491577960209949
4.42436974789916 0.491277242722631
4.4343337334934 0.490976463013761
4.44429771908763 0.490675640355179
4.45426170468187 0.49037479368305
4.46422569027611 0.490073941601923
4.47418967587035 0.489773102388776
4.48415366146459 0.489472293997027
4.49411764705882 0.489171534060514
4.50408163265306 0.488870839897452
4.5140456182473 0.488570228514352
4.52400960384154 0.488269716609922
4.53397358943577 0.487969320578925
4.54393757503001 0.487669056516018
4.55390156062425 0.487368940219552
4.56386554621849 0.487068987195348
4.57382953181272 0.486769212660437
4.58379351740696 0.486469631546775
4.5937575030012 0.486170258504918
4.60372148859544 0.485871107907676
4.61368547418968 0.485572193853725
4.62364945978391 0.485273530171201
4.63361344537815 0.484975130421243
4.64357743097239 0.484677007901529
4.65354141656663 0.484379175649754
4.66350540216086 0.484081646447099
4.6734693877551 0.483784432821652
4.68343337334934 0.483487547051808
4.69339735894358 0.483191001169627
4.70336134453782 0.482894806964172
4.71332533013205 0.482598975984803
4.72328931572629 0.482303519544447
4.73325330132053 0.482008448722834
4.74321728691477 0.481713774369701
4.753181272509 0.481419507107964
4.76314525810324 0.481125657336859
4.77310924369748 0.480832235235049
4.78307322929172 0.480539250763704
4.79303721488595 0.480246713669545
4.80300120048019 0.479954633487858
4.81296518607443 0.479663019545479
4.82292917166867 0.479371880963744
4.83289315726291 0.479081226661409
4.84285714285714 0.478791065357542
4.85282112845138 0.47850140557438
4.86278511404562 0.478212255640159
4.87274909963986 0.477923623691908
4.88271308523409 0.477635517678218
4.89267707082833 0.477347945361981
4.90264105642257 0.477060914323093
4.91260504201681 0.47677443196113
4.92256902761104 0.476488505497998
4.93253301320528 0.476203141980548
4.94249699879952 0.475918348283162
4.95246098439376 0.475634131110316
4.962424969988 0.475350496999102
4.97238895558223 0.475067452321734
4.98235294117647 0.474785003288014
4.99231692677071 0.474503155947781
5.00228091236495 0.474221916193318
5.01224489795918 0.473941289761742
5.02220888355342 0.473661282237362
5.03217286914766 0.473381899054008
5.0421368547419 0.473103145497333
5.05210084033613 0.472825026707088
5.06206482593037 0.472547547679372
5.07202881152461 0.47227071326885
5.08199279711885 0.471994528190949
5.09195678271309 0.471718997024023
5.10192076830732 0.471444124211497
5.11188475390156 0.47116991406398
5.1218487394958 0.470896370761355
5.13181272509004 0.470623498354841
5.14177671068427 0.470351300769032
5.15174069627851 0.470079781803907
5.16170468187275 0.469808945136822
5.17166866746699 0.469538794324467
5.18163265306122 0.469269332804809
5.19159663865546 0.469000563899001
5.2015606242497 0.468732490813274
5.21152460984394 0.468465116640801
5.22148859543818 0.468198444363541
5.23145258103241 0.467932476854053
5.24141656662665 0.467667216877295
5.25138055222089 0.467402667092392
5.26134453781513 0.467138830054387
5.27130852340936 0.466875708215968
5.2812725090036 0.466613303929169
5.29123649459784 0.466351619447054
5.30120048019208 0.466090656925374
5.31116446578631 0.465830418424208
5.32112845138055 0.465570905909579
5.33109243697479 0.465312121255046
5.34105642256903 0.46505406624328
5.35102040816327 0.464796742567617
5.3609843937575 0.464540151833593
5.37094837935174 0.464284295560448
5.38091236494598 0.464029175182628
5.39087635054022 0.463774792051249
5.40084033613445 0.463521147435552
5.41080432172869 0.463268242524334
5.42076830732293 0.463016078427365
5.43073229291717 0.462764656176775
5.4406962785114 0.462513976728434
5.45066026410564 0.462264040963306
5.46062424969988 0.462014849688787
5.47058823529412 0.461766403640024
5.48055222088836 0.461518703481217
5.49051620648259 0.461271749806899
5.50048019207683 0.461025543143206
5.51044417767107 0.460780083949122
5.52040816326531 0.460535372617708
5.53037214885954 0.460291409477318
5.54033613445378 0.460048194792796
5.55030012004802 0.459805728766653
5.56026410564226 0.459564011540233
5.57022809123649 0.459323043194855
5.58019207683073 0.459082823752951
5.59015606242497 0.458843353179174
5.60012004801921 0.458604631381499
5.61008403361344 0.458366658212308
5.62004801920768 0.458129433469455
5.63001200480192 0.457892956897322
5.63997599039616 0.457657228187852
5.6499399759904 0.457422246981575
5.65990396158463 0.457188012868617
5.66986794717887 0.456954525389689
5.67983193277311 0.456721784037069
5.68979591836735 0.456489788255568
5.69975990396158 0.456258537443478
5.70972388955582 0.456028030953511
5.71968787515006 0.455798268093724
5.7296518607443 0.455569248128423
5.73961584633853 0.455340970279068
5.74957983193277 0.455113433725149
5.75954381752701 0.454886637605061
5.76950780312125 0.45466058101696
5.77947178871549 0.454435263019609
5.78943577430972 0.45421068263321
5.79939975990396 0.453986838840222
5.8093637454982 0.453763730586173
5.81932773109244 0.453541356780452
5.82929171668667 0.453319716297097
5.83925570228091 0.453098807975563
5.84921968787515 0.452878630621486
5.85918367346939 0.452659183007429
5.86914765906362 0.452440463873625
5.87911164465786 0.452222471928697
5.8890756302521 0.45200520585038
5.89903961584634 0.451788664286221
5.90900360144058 0.451572845854277
5.91896758703481 0.451357749143796
5.92893157262905 0.451143372715892
5.93889555822329 0.450929715104205
5.94885954381753 0.450716774815557
5.95882352941176 0.450504550330591
5.968787515006 0.450293040104409
5.97875150060024 0.450082242567187
5.98871548619448 0.449872156124796
5.99867947178872 0.4496627791594
6.00864345738295 0.449454110030055
6.01860744297719 0.449246147073288
6.02857142857143 0.449038888603679
6.03853541416567 0.448832332914424
6.0484993997599 0.448626478277893
6.05846338535414 0.448421322946182
6.06842737094838 0.44821686515165
6.07839135654262 0.448013103107451
6.08835534213685 0.447810035008059
6.09831932773109 0.447607659029784
6.10828331332533 0.447405973331275
6.11824729891957 0.447204976054022
6.12821128451381 0.447004665322845
6.13817527010804 0.446805039246376
6.14813925570228 0.446606095917537
6.15810324129652 0.446407833414006
6.16806722689076 0.446210249798673
6.17803121248499 0.446013343120097
6.18799519807923 0.445817111412952
6.19795918367347 0.445621552698456
6.20792316926771 0.445426664984811
6.21788715486194 0.445232446267623
6.22785114045618 0.445038894530314
6.23781512605042 0.444846007744539
6.24777911164466 0.444653783870583
6.2577430972389 0.444462220857758
6.26770708283313 0.444271316644795
6.27767106842737 0.444081069160224
6.28763505402161 0.443891476322751
6.29759903961585 0.443702536041629
6.30756302521008 0.443514246217021
6.31752701080432 0.443326604740357
6.32749099639856 0.443139609494688
6.3374549819928 0.44295325835503
6.34741896758703 0.442767549188703
6.35738295318127 0.442582479855665
6.36734693877551 0.442398048208842
6.37731092436975 0.442214252094449
6.38727490996399 0.442031089352307
6.39723889555822 0.441848557816154
6.40720288115246 0.441666655313953
6.4171668667467 0.441485379668188
6.42713085234094 0.441304728696166
6.43709483793517 0.441124700210302
6.44705882352941 0.440945292018404
6.45702280912365 0.440766501923956
6.46698679471789 0.440588327726393
6.47695078031212 0.440410767221366
6.48691476590636 0.440233818201014
6.4968787515006 0.440057478454218
6.50684273709484 0.439881745766862
6.51680672268908 0.439706617922083
6.52677070828331 0.439532092700514
6.53673469387755 0.439358167880531
6.54669867947179 0.439184841238485
6.55666266506603 0.439012110548941
6.56662665066026 0.438839973584905
6.5765906362545 0.438668428118046
6.58655462184874 0.438497471918918
6.59651860744298 0.438327102757179
6.60648259303721 0.438157318401799
6.61644657863145 0.437988116621273
6.62641056422569 0.437819495183819
6.63637454981993 0.437651451857584
6.64633853541417 0.437483984410839
6.6563025210084 0.43731709061217
6.66626650660264 0.437150768230671
6.67623049219688 0.436985015036123
6.68619447779112 0.436819828799182
6.69615846338535 0.436655207291556
6.70612244897959 0.436491148286176
6.71608643457383 0.436327649557371
6.72605042016807 0.436164708881034
6.7360144057623 0.436002324034788
6.74597839135654 0.435840492798146
6.75594237695078 0.435679212952668
6.76590636254502 0.435518482282119
6.77587034813926 0.435358298572616
6.78583433373349 0.43519865961278
6.79579831932773 0.43503956319388
6.80576230492197 0.434881007109975
6.81572629051621 0.434722989158054
6.82569027611044 0.434565507138173
6.83565426170468 0.434408558853585
6.84561824729892 0.434252142110876
6.85558223289316 0.434096254720088
6.86554621848739 0.433940894494848
6.87551020408163 0.433786059252488
6.88547418967587 0.433631746814163
6.89543817527011 0.433477955004974
6.90540216086435 0.433324681654075
6.91536614645858 0.433171924594792
6.92533013205282 0.433019681664725
6.93529411764706 0.432867950705863
6.9452581032413 0.432716729564681
6.95522208883553 0.432566016092247
6.96518607442977 0.432415808144318
6.97515006002401 0.432266103581441
6.98511404561825 0.432116900269046
6.99507803121248 0.431968196077537
7.00504201680672 0.431819988882387
7.01500600240096 0.431672276564222
7.0249699879952 0.431525057008909
7.03493397358944 0.431378328107641
7.04489795918367 0.431232087757018
7.05486194477791 0.431086333859125
7.06482593037215 0.430941064321612
7.07478991596639 0.430796277057772
7.08475390156062 0.43065196998661
7.09471788715486 0.430508141032916
7.1046818727491 0.43036478812734
7.11464585834334 0.430221909206454
7.12460984393757 0.430079502212822
7.13457382953181 0.429937565095062
7.14453781512605 0.429796095807912
7.15450180072029 0.429655092312287
7.16446578631453 0.429514552575341
7.17442977190876 0.429374474570525
7.184393757503 0.42923485627764
7.19435774309724 0.429095695682894
7.20432172869148 0.428956990778952
7.21428571428571 0.42881873956499
7.22424969987995 0.428680940046741
7.23421368547419 0.428543590236547
7.24417767106843 0.428406688153401
7.25414165666267 0.428270231822995
7.2641056422569 0.428134219277762
7.27406962785114 0.427998648556917
7.28403361344538 0.4278635177065
7.29399759903962 0.427728824779414
7.30396158463385 0.427594567835461
7.31392557022809 0.427460744941381
7.32388955582233 0.427327354170886
7.33385354141657 0.427194393604692
7.3438175270108 0.427061861330556
7.35378151260504 0.4269297554433
7.36374549819928 0.42679807404485
7.37370948379352 0.426666815244256
7.38367346938776 0.426535977157726
7.39363745498199 0.426405557908646
7.40360144057623 0.426275555627614
7.41356542617047 0.426145968452454
7.42352941176471 0.426016794528246
7.43349339735894 0.425888032007346
7.44345738295318 0.425759679049404
7.45342136854742 0.425631733821388
7.46338535414166 0.425504194497598
7.47334933973589 0.425377059259688
7.48331332533013 0.425250326296679
7.49327731092437 0.425123993804977
7.50324129651861 0.424998059988385
7.51320528211285 0.424872523058119
7.52316926770708 0.424747381232819
7.53313325330132 0.424622632738562
7.54309723889556 0.424498275808872
7.5530612244898 0.424374308684729
7.56302521008403 0.424250729614582
7.57298919567827 0.424127536854351
7.58295318127251 0.424004728667439
7.59291716686675 0.423882303324737
7.60288115246098 0.423760259104629
7.61284513805522 0.423638594292998
7.62280912364946 0.423517307183231
7.6327731092437 0.423396396076219
7.64273709483794 0.423275859280362
7.65270108043217 0.42315569511157
7.66266506602641 0.423035901893266
7.67262905162065 0.422916477956381
7.68259303721489 0.422797421639362
7.69255702280912 0.422678731288162
7.70252100840336 0.422560405256246
7.7124849939976 0.422442441904581
7.72244897959184 0.422324839601642
7.73241296518607 0.422207596723399
7.74237695078031 0.422090711653319
7.75234093637455 0.42197418278236
7.76230492196879 0.421858008508962
7.77226890756303 0.421742187239046
7.78223289315726 0.421626717386002
7.7921968787515 0.421511597370688
7.80216086434574 0.421396825621415
7.81212484993998 0.421282400573944
7.82208883553421 0.421168320671475
7.83205282112845 0.421054584364638
7.84201680672269 0.420941190111483
7.85198079231693 0.420828136377468
7.86194477791116 0.420715421635452
7.8719087635054 0.420603044365678
7.88187274909964 0.420491003055766
7.89183673469388 0.420379296200699
7.90180072028812 0.420267922302809
7.91176470588235 0.420156879871765
7.92172869147659 0.420046167424557
7.93169267707083 0.419935783485488
7.94165666266507 0.419825726586151
7.9516206482593 0.419715995265421
7.96158463385354 0.419606588069435
7.97154861944778 0.41949750355158
7.98151260504202 0.419388740272473
7.99147659063625 0.419280296799949
8.00144057623049 0.41917217170904
8.01140456182473 0.41906436358196
8.02136854741897 0.418956871008086
8.03133253301321 0.418849692583943
8.04129651860744 0.418742826913183
8.05126050420168 0.418636272606566
8.06122448979592 0.418530028281945
8.07118847539016 0.418424092564241
8.08115246098439 0.418318464085429
8.09111644657863 0.418213141484517
8.10108043217287 0.418108123407522
8.11104441776711 0.418003408507455
8.12100840336134 0.417898995444296
8.13097238895558 0.417794882884977
8.14093637454982 0.417691069503359
8.15090036014406 0.41758755398021
8.1608643457383 0.417484335003183
8.17082833133253 0.417381411266797
8.18079231692677 0.417278781472413
8.19075630252101 0.417176444328211
8.20072028811525 0.417074398549168
8.21068427370948 0.416972642857037
8.22064825930372 0.416871175980321
8.23061224489796 0.416769996654253
8.2405762304922 0.41666910362077
8.25054021608643 0.416568495628491
8.26050420168067 0.416468171432692
8.27046818727491 0.416368129795284
8.28043217286915 0.416268369484788
8.29039615846339 0.41616888927631
8.30036014405762 0.416069687951518
8.31032412965186 0.415970764298615
8.3202881152461 0.415872117112319
8.33025210084034 0.415773745193831
8.34021608643457 0.415675647350819
8.35018007202881 0.415577822397384
8.36014405762305 0.415480269154041
8.37010804321729 0.41538298644769
8.38007202881152 0.415285973111594
8.39003601440576 0.41518922798535
8.4 0.415092749914863
8.40996398559424 0.414996537752324
8.41992797118847 0.414900590356181
8.42989195678271 0.414804906591113
8.43985594237695 0.414709485328006
8.44981992797119 0.414614325443925
8.45978391356543 0.414519425822085
8.46974789915966 0.414424785351832
8.4797118847539 0.41433040292861
8.48967587034814 0.414236277453935
8.49963985594238 0.414142407835373
8.50960384153661 0.414048792986509
8.51956782713085 0.41395543182692
8.52953181272509 0.413862323282151
8.53949579831933 0.413769466283687
8.54945978391357 0.413676859768924
8.5594237695078 0.413584502681147
8.56938775510204 0.413492393969496
8.57935174069628 0.413400532588946
8.58931572629052 0.413308917500274
8.59927971188475 0.413217547670037
8.60924369747899 0.413126422070539
8.61920768307323 0.41303553967981
8.62917166866747 0.412944899481575
8.6391356542617 0.412854500465227
8.64909963985594 0.4127643416258
8.65906362545018 0.412674421963943
8.66902761104442 0.412584740485892
8.67899159663865 0.41249529620344
8.68895558223289 0.412406088133915
8.69891956782713 0.412317115300147
8.70888355342137 0.412228376730445
8.71884753901561 0.412139871458567
8.72881152460984 0.412051598523694
8.73877551020408 0.411963556970404
8.74873949579832 0.411875745848639
8.75870348139256 0.411788164213684
8.76866746698679 0.411700811126139
8.77863145258103 0.411613685651886
8.78859543817527 0.411526786862068
8.79855942376951 0.41144011383306
8.80852340936375 0.41135366564644
8.81848739495798 0.411267441388963
8.82845138055222 0.411181440152534
8.83841536614646 0.41109566103418
8.8483793517407 0.411010103136024
8.85834333733493 0.410924765565258
8.86830732292917 0.410839647434113
8.87827130852341 0.410754747859836
8.88823529411765 0.410670065964661
8.89819927971188 0.410585600875782
8.90816326530612 0.410501351725324
8.91812725090036 0.410417317650322
8.9280912364946 0.410333497792689
8.93805522208883 0.410249891299189
8.94801920768307 0.410166497321414
8.95798319327731 0.410083315015754
8.96794717887155 0.410000343543373
8.97791116446579 0.409917582070179
8.98787515006002 0.409835029766801
8.99783913565426 0.40975268580856
9.0078031212485 0.409670549375443
9.01776710684274 0.409588619652079
9.02773109243697 0.409506895827709
9.03769507803121 0.409425377096162
9.04765906362545 0.409344062655827
9.05762304921969 0.409262951709632
9.06758703481393 0.409182043465009
9.07755102040816 0.409101337133876
9.0875150060024 0.409020831932609
9.09747899159664 0.408940527082013
9.10744297719088 0.408860421807299
9.11740696278511 0.408780515338059
9.12737094837935 0.408700806908238
9.13733493397359 0.408621295756109
9.14729891956783 0.408541981124249
9.15726290516207 0.408462862259513
9.1672268907563 0.408383938413008
9.17719087635054 0.408305208840065
9.18715486194478 0.408226672800222
9.19711884753901 0.408148329557189
9.20708283313325 0.408070178378829
9.21704681872749 0.407992218537134
9.22701080432173 0.407914449308194
9.23697478991597 0.407836869972179
9.2469387755102 0.407759479813309
9.25690276110444 0.407682278119832
9.26686674669868 0.407605264184001
9.27683073229292 0.407528437302045
9.28679471788715 0.407451796774149
9.29675870348139 0.407375341904428
9.30672268907563 0.407299072000901
9.31668667466987 0.407222986375472
9.32665066026411 0.407147084343899
9.33661464585834 0.407071365225776
9.34657863145258 0.406995828344507
9.35654261704682 0.40692047302728
9.36650660264106 0.406845298605048
9.37647058823529 0.406770304412503
9.38643457382953 0.406695489788051
9.39639855942377 0.406620854073791
9.40636254501801 0.40654639661549
9.41632653061225 0.406472116762563
9.42629051620648 0.406398013868046
9.43625450180072 0.406324087288574
9.44621848739496 0.406250336384361
9.4561824729892 0.406176760519173
9.46614645858343 0.406103359060309
9.47611044417767 0.406030131378574
9.48607442977191 0.405957076848263
9.49603841536615 0.405884194847132
9.50600240096038 0.40581148475638
9.51596638655462 0.405738945960625
9.52593037214886 0.405666577847881
9.5358943577431 0.405594379809539
9.54585834333733 0.405522351240343
9.55582232893157 0.405450491538368
9.56578631452581 0.405378800104999
9.57575030012005 0.405307276344909
9.58571428571429 0.405235919666039
9.59567827130852 0.405164729479574
9.60564225690276 0.405093705199924
9.615606242497 0.405022846244701
9.62557022809124 0.404952152034699
9.63553421368547 0.404881621993874
9.64549819927971 0.404811255549319
9.65546218487395 0.404741052131251
9.66542617046819 0.40467101117298
9.67539015606243 0.404601132110899
9.68535414165666 0.404531414384453
9.6953181272509 0.40446185743613
9.70528211284514 0.404392460711429
9.71524609843938 0.40432322365885
9.72521008403361 0.404254145729868
9.73517406962785 0.404185226378913
9.74513805522209 0.404116465063355
9.75510204081633 0.404047861243478
9.76506602641056 0.403979414382465
9.7750300120048 0.403911123946377
9.78499399759904 0.403842989404132
9.79495798319328 0.403775010227488
9.80492196878751 0.403707185891022
9.81488595438175 0.403639515872113
9.82484993997599 0.403571999650921
9.83481392557023 0.403504636710368
9.84477791116447 0.40343742653612
9.8547418967587 0.403370368616569
9.86470588235294 0.403303462442814
9.87466986794718 0.40323670750864
9.88463385354142 0.403170103310504
9.89459783913565 0.403103649347513
9.90456182472989 0.403037345121406
9.91452581032413 0.40297119013654
9.92448979591837 0.402905183899867
9.93445378151261 0.402839325920918
9.94441776710684 0.402773615711787
9.95438175270108 0.402708052787109
9.96434573829532 0.402642636664048
9.97430972388956 0.402577366862275
9.98427370948379 0.402512242903952
9.99423769507803 0.402447264313716
10.0042016806723 0.402382430618661
10.0141656662665 0.402317741348318
10.0241296518607 0.402253196034643
10.034093637455 0.402188794211998
10.0440576230492 0.402124535417134
10.0540216086435 0.402060419189172
10.0639855942377 0.401996445069593
10.0739495798319 0.401932612602213
10.0839135654262 0.401868921333173
10.0938775510204 0.401805370810922
10.1038415366146 0.401741960586197
10.1138055222089 0.40167869021201
10.1237695078031 0.401615559243634
10.1337334933974 0.40155256723858
10.1436974789916 0.40148971375659
10.1536614645858 0.401426998359616
10.1636254501801 0.401364420611803
10.1735894357743 0.40130198007948
10.1835534213685 0.401239676331137
10.1935174069628 0.401177508937416
10.203481392557 0.401115477471093
10.2134453781513 0.401053581507062
10.2234093637455 0.40099182062232
10.2333733493397 0.400930194395956
10.243337334934 0.400868702409133
10.2533013205282 0.40080734424507
10.2632653061224 0.400746119489036
10.2732292917167 0.400685027728328
10.2831932773109 0.400624068552259
10.2931572629052 0.400563241552144
10.3031212484994 0.400502546321286
10.3130852340936 0.400441982454961
10.3230492196879 0.400381549550405
10.3330132052821 0.400321247206798
10.3429771908764 0.400261075025253
10.3529411764706 0.4002010326088
10.3629051620648 0.400141119562373
10.3728691476591 0.400081335492797
10.3828331332533 0.400021680008773
10.3927971188475 0.399962152720867
10.4027611044418 0.399902753241495
10.412725090036 0.399843481184908
10.4226890756303 0.399784336167184
10.4326530612245 0.399725317806209
10.4426170468187 0.39966642572167
10.452581032413 0.399607659535036
10.4625450180072 0.399549018869549
10.4725090036014 0.399490503350213
10.4824729891957 0.399432112603776
10.4924369747899 0.399373846258723
10.5024009603842 0.399315703945257
10.5123649459784 0.399257685295296
10.5223289315726 0.399199789942452
10.5322929171669 0.399142017522022
10.5422569027611 0.399084367670979
10.5522208883553 0.399026840027955
10.5621848739496 0.398969434233232
10.5721488595438 0.39891214992873
10.5821128451381 0.398854986757992
10.5920768307323 0.39879794436618
10.6020408163265 0.398741022400054
10.6120048019208 0.398684220507967
10.621968787515 0.398627538339852
10.6319327731092 0.398570975547209
10.6418967587035 0.398514531783097
10.6518607442977 0.398458206702119
10.661824729892 0.398401999960413
10.6717887154862 0.398345911215642
10.6817527010804 0.398289940126981
10.6917166866747 0.398234086355108
10.7016806722689 0.398178349562191
10.7116446578631 0.39812272941188
10.7216086434574 0.398067225569293
10.7315726290516 0.398011837701011
10.7415366146459 0.39795656547506
10.7515006002401 0.397901408560908
10.7614645858343 0.39784636662945
10.7714285714286 0.397791439352998
10.7813925570228 0.397736626405276
10.791356542617 0.397681927461401
10.8013205282113 0.397627342197883
10.8112845138055 0.397572870292605
10.8212484993998 0.397518511424823
10.831212484994 0.39746426527515
10.8411764705882 0.397410131525546
10.8511404561825 0.397356109859313
10.8611044417767 0.39730219996108
10.8710684273709 0.3972484015168
10.8810324129652 0.397194714213733
10.8909963985594 0.397141137740444
10.9009603841537 0.397087671786787
10.9109243697479 0.397034316043902
10.9208883553421 0.396981070204202
10.9308523409364 0.396927933961364
10.9408163265306 0.396874907010323
10.9507803121249 0.396821989047261
10.9607442977191 0.396769179769596
10.9707082833133 0.396716478875978
10.9806722689076 0.396663886066278
10.9906362545018 0.396611401041578
11.000600240096 0.396559023504164
11.0105642256903 0.396506753157518
11.0205282112845 0.396454589706309
11.0304921968788 0.396402532856385
11.040456182473 0.396350582314761
11.0504201680672 0.396298737789619
11.0603841536615 0.396246998990291
11.0703481392557 0.396195365627257
11.0803121248499 0.396143837412135
11.0902761104442 0.39609241405767
11.1002400960384 0.396041095277733
11.1102040816327 0.395989880787305
11.1201680672269 0.395938770302478
11.1301320528211 0.39588776354044
11.1400960384154 0.395836860219469
11.1500600240096 0.395786060058929
11.1600240096038 0.395735362779259
11.1699879951981 0.395684768101967
11.1799519807923 0.395634275749621
11.1899159663866 0.395583885445844
11.1998799519808 0.395533596915304
11.209843937575 0.395483409883711
11.2198079231693 0.395433324077805
11.2297719087635 0.395383339225353
11.2397358943577 0.395333455055137
11.249699879952 0.395283671296954
11.2596638655462 0.395233987681603
11.2696278511405 0.39518440394088
11.2795918367347 0.395134919807572
11.2895558223289 0.395085535015452
11.2995198079232 0.395036249299267
11.3094837935174 0.394987062394736
11.3194477791116 0.394937974038542
11.3294117647059 0.394888983968325
11.3393757503001 0.394840091922677
11.3493397358944 0.394791297641133
11.3593037214886 0.394742600864167
11.3692677070828 0.394694001333185
11.3792316926771 0.394645498790519
11.3891956782713 0.394597092979419
11.3991596638655 0.394548783644051
11.4091236494598 0.394500570529486
11.419087635054 0.394452453381696
11.4290516206483 0.39440443194755
11.4390156062425 0.394356505974805
11.4489795918367 0.394308675212103
11.458943577431 0.394260939408961
11.4689075630252 0.39421329831577
11.4788715486194 0.394165751683786
11.4888355342137 0.394118299265127
11.4987995198079 0.394070940812763
11.5087635054022 0.394023676080515
11.5187274909964 0.393976504823048
11.5286914765906 0.393929426795865
11.5386554621849 0.393882441755301
11.5486194477791 0.393835549458518
11.5585834333734 0.393788749663502
11.5685474189676 0.393742042129054
11.5785114045618 0.393695426614787
11.5884753901561 0.39364890288112
11.5984393757503 0.393602470689273
11.6084033613445 0.393556129801264
11.6183673469388 0.393509879979899
11.628331332533 0.393463720988772
11.6382953181273 0.393417652592257
11.6482593037215 0.393371674555504
11.6582232893157 0.393325786644435
11.66818727491 0.393279988625738
11.6781512605042 0.393234280266861
11.6881152460984 0.393188661336012
11.6980792316927 0.393143131602147
11.7080432172869 0.393097690834972
11.7180072028812 0.393052338804936
11.7279711884754 0.393007075283225
11.7379351740696 0.392961900041758
11.7478991596639 0.392916812853184
11.7578631452581 0.392871813490878
11.7678271308523 0.392826901728933
11.7777911164466 0.392782077342158
11.7877551020408 0.392737340106075
11.7977190876351 0.392692689796912
11.8076830732293 0.3926481261916
11.8176470588235 0.39260364906777
11.8276110444178 0.392559258203745
11.837575030012 0.39251495337854
11.8475390156062 0.392470734371856
11.8575030012005 0.392426600964077
11.8674669867947 0.392382552936263
11.877430972389 0.39233859007015
11.8873949579832 0.392294712148144
11.8973589435774 0.392250918953316
11.9073229291717 0.392207210269401
11.9172869147659 0.392163585880791
11.9272509003601 0.392120045572533
11.9372148859544 0.392076589130326
11.9471788715486 0.392033216340515
11.9571428571429 0.39198992699009
11.9671068427371 0.391946720866678
11.9770708283313 0.391903597758544
11.9870348139256 0.391860557454585
11.9969987995198 0.391817599744329
12.006962785114 0.391774724417925
12.0169267707083 0.391731931266149
12.0268907563025 0.391689220080391
12.0368547418968 0.391646590652658
12.046818727491 0.391604042775569
12.0567827130852 0.39156157624235
12.0667466986795 0.391519190846834
12.0767106842737 0.391476886383452
12.0866746698679 0.391434662647235
12.0966386554622 0.391392519433811
12.1066026410564 0.391350456539396
12.1165666266507 0.391308473760797
12.1265306122449 0.391266570895407
12.1364945978391 0.391224747741198
12.1464585834334 0.391183004096725
12.1564225690276 0.391141339761116
12.1663865546218 0.391099754534075
12.1763505402161 0.391058248215873
12.1863145258103 0.39101682060735
12.1962785114046 0.39097547150991
12.2062424969988 0.390934200725517
12.216206482593 0.390893008056694
12.2261704681873 0.390851893306521
12.2361344537815 0.390810856278626
12.2460984393757 0.390769896777193
12.25606242497 0.390729014606947
12.2660264105642 0.390688209573162
12.2759903961585 0.390647481481649
12.2859543817527 0.390606830138761
12.2959183673469 0.390566255351387
12.3058823529412 0.390525756926946
12.3158463385354 0.390485334673392
12.3258103241297 0.390444988399205
12.3357743097239 0.39040471791339
12.3457382953181 0.390364523025477
12.3557022809124 0.390324403545514
12.3656662665066 0.390284359284069
12.3756302521008 0.390244390052224
12.3855942376951 0.390204495661575
12.3955582232893 0.390164675924228
12.4055222088836 0.390124930652798
12.4154861944778 0.390085259660405
12.425450180072 0.390045662760673
12.4354141656663 0.390006139767725
12.4453781512605 0.389966690496185
12.4553421368547 0.389927314761174
12.465306122449 0.389888012378305
12.4752701080432 0.389848783163683
12.4852340936375 0.389809626933905
12.4951980792317 0.389770543506053
12.5051620648259 0.389731532697696
12.5151260504202 0.389692594326884
12.5250900360144 0.389653728212151
12.5350540216086 0.389614934172507
12.5450180072029 0.389576212027441
12.5549819927971 0.389537561596914
12.5649459783914 0.389498982701362
12.5749099639856 0.38946047516169
12.5848739495798 0.389422038799273
12.5948379351741 0.389383673435951
12.6048019207683 0.38934537889403
12.6147659063625 0.389307154996277
12.6247298919568 0.38926900156592
12.634693877551 0.389230918426647
12.6446578631453 0.389192905402601
12.6546218487395 0.389154962318382
12.6645858343337 0.38911708899904
12.674549819928 0.389079285270079
12.6845138055222 0.389041550957451
12.6944777911164 0.389003885887555
12.7044417767107 0.388966289887238
12.7144057623049 0.388928762783788
12.7243697478992 0.388891304404938
12.7343337334934 0.388853914578858
12.7442977190876 0.38881659313416
12.7542617046819 0.388779339899892
12.7642256902761 0.388742154705536
12.7741896758703 0.388705037381009
12.7841536614646 0.38866798775666
12.7941176470588 0.388631005663267
12.8040816326531 0.388594090932037
12.8140456182473 0.388557243394606
12.8240096038415 0.388520462883033
12.8339735894358 0.388483749229802
12.84393757503 0.388447102267819
12.8539015606242 0.388410521830411
12.8638655462185 0.388374007751324
12.8738295318127 0.388337559864722
12.883793517407 0.388301178005184
12.8937575030012 0.388264862007706
12.9037214885954 0.388228611707695
12.9136854741897 0.388192426940971
12.9236494597839 0.388156307543763
12.9336134453782 0.388120253352711
12.9435774309724 0.38808426420486
12.9535414165666 0.388048339937662
12.9635054021609 0.388012480388974
12.9734693877551 0.387976685397057
12.9834333733493 0.387940954800571
12.9933973589436 0.38790528843858
13.0033613445378 0.387869686150544
13.0133253301321 0.387834147776324
13.0232893157263 0.387798673156175
13.0332533013205 0.387763262130748
13.0432172869148 0.387727914541088
13.053181272509 0.387692630228633
13.0631452581032 0.387657409035211
13.0731092436975 0.387622250803043
13.0830732292917 0.387587155374736
13.093037214886 0.387552122593285
13.1030012004802 0.387517152302073
13.1129651860744 0.387482244344867
13.1229291716687 0.387447398565819
13.1328931572629 0.387412614809462
13.1428571428571 0.387377892920713
13.1528211284514 0.387343232744867
13.1627851140456 0.3873086341276
13.1727490996399 0.387274096914966
13.1827130852341 0.387239620953396
13.1926770708283 0.387205206089697
13.2026410564226 0.38717085217105
13.2126050420168 0.38713655904501
13.222569027611 0.387102326559507
13.2325330132053 0.387068154562838
13.2424969987995 0.387034042903675
13.2524609843938 0.386999991431056
13.262424969988 0.38696599999439
13.2723889555822 0.386932068443452
13.2823529411765 0.386898196628382
13.2923169267707 0.386864384399688
13.3022809123649 0.386830631608242
13.3122448979592 0.386796938105276
13.3222088835534 0.386763303742387
13.3321728691477 0.386729728371534
13.3421368547419 0.386696211845034
13.3521008403361 0.386662754015564
13.3620648259304 0.386629354736161
13.3720288115246 0.386596013860218
13.3819927971188 0.386562731241483
13.3919567827131 0.386529506734063
13.4019207683073 0.386496340192417
13.4118847539016 0.386463231471359
13.4218487394958 0.386430180426054
13.43181272509 0.386397186912021
13.4417767106843 0.386364250785129
13.4517406962785 0.386331371901597
13.4617046818727 0.386298550117993
13.471668667467 0.386265785291235
13.4816326530612 0.386233077278586
13.4915966386555 0.386200425937656
13.5015606242497 0.386167831126404
13.5115246098439 0.386135292703129
13.5214885954382 0.386102810526478
13.5314525810324 0.38607038445544
13.5414165666267 0.386038014349345
13.5513805522209 0.386005700067866
13.5613445378151 0.385973441471018
13.5713085234094 0.385941238419154
13.5812725090036 0.385909090772966
13.5912364945978 0.385876998393486
13.6012004801921 0.385844961142083
13.6111644657863 0.385812978880462
13.6211284513806 0.385781051470666
13.6310924369748 0.385749178775072
13.641056422569 0.385717360656391
13.6510204081633 0.385685596977668
13.6609843937575 0.385653887602283
13.6709483793517 0.385622232393947
13.680912364946 0.385590631216701
13.6908763505402 0.38555908393492
13.7008403361345 0.385527590413306
13.7108043217287 0.385496150516893
13.7207683073229 0.385464764111041
13.7307322929172 0.385433431061442
13.7406962785114 0.385402151234112
13.7506602641056 0.385370924495393
13.7606242496999 0.385339750711956
13.7705882352941 0.385308629750795
13.7805522208884 0.385277561479229
13.7905162064826 0.385246545764901
13.8004801920768 0.385215582475777
13.8104441776711 0.385184671480146
13.8204081632653 0.385153812646619
13.8303721488595 0.385123005844126
13.8403361344538 0.38509225094192
13.850300120048 0.385061547809574
13.8602641056423 0.385030896316978
13.8702280912365 0.385000296334342
13.8801920768307 0.384969747732195
13.890156062425 0.384939250381381
13.9001200480192 0.384908804153063
13.9100840336134 0.384878408918717
13.9200480192077 0.384848064550139
13.9300120048019 0.384817770919435
13.9399759903962 0.384787527899029
13.9499399759904 0.384757335361656
13.9599039615846 0.384727193180366
13.9698679471789 0.38469710122852
13.9798319327731 0.384667059379792
13.9897959183673 0.384637067508165
13.9997599039616 0.384607125487935
14.0097238895558 0.384577233193708
14.0196878751501 0.384547390500398
14.0296518607443 0.384517597283229
14.0396158463385 0.384487853417732
14.0495798319328 0.384458158779747
14.059543817527 0.38442851324542
14.0695078031212 0.384398916691207
14.0794717887155 0.384369368993864
14.0894357743097 0.384339870030458
14.099399759904 0.384310419678358
14.1093637454982 0.384281017815239
14.1193277310924 0.384251664319078
14.1292917166867 0.384222359068156
14.1392557022809 0.384193101941057
14.1492196878751 0.384163892816669
14.1591836734694 0.384134731574177
14.1691476590636 0.384105618093071
14.1791116446579 0.384076552253141
14.1890756302521 0.384047533934476
14.1990396158463 0.384018563017464
14.2090036014406 0.383989639382794
14.2189675870348 0.383960762911452
14.2289315726291 0.383931933484722
14.2388955582233 0.383903150984186
14.2488595438175 0.383874415291723
14.2588235294118 0.383845726289507
14.268787515006 0.383817083860009
14.2787515006002 0.383788487885995
14.2887154861945 0.383759938250527
14.2986794717887 0.383731434836959
14.308643457383 0.383702977528941
14.3186074429772 0.383674566210415
14.3285714285714 0.383646200765617
14.3385354141657 0.383617881079074
14.3484993997599 0.383589607035606
14.3584633853541 0.383561378520323
14.3684273709484 0.383533195418627
14.3783913565426 0.383505057616211
14.3883553421369 0.383476964999055
14.3983193277311 0.383448917453432
14.4082833133253 0.383420914865902
14.4182472989196 0.383392957123312
14.4282112845138 0.383365044112801
14.438175270108 0.383337175721791
14.4481392557023 0.383309351837994
14.4581032412965 0.383281572349407
14.4680672268908 0.383253837144313
14.478031212485 0.383226146111283
14.4879951980792 0.383198499139168
14.4979591836735 0.38317089611711
14.5079231692677 0.38314333693453
14.5178871548619 0.383115821481134
14.5278511404562 0.383088349646914
14.5378151260504 0.38306092132214
14.5477791116447 0.383033536397368
14.5577430972389 0.383006194763434
14.5677070828331 0.382978896311456
14.5776710684274 0.382951640932833
14.5876350540216 0.382924428519245
14.5975990396158 0.382897258962649
14.6075630252101 0.382870132155285
14.6175270108043 0.382843047989671
14.6274909963986 0.382816006358603
14.6374549819928 0.382789007155155
14.647418967587 0.382762050272679
14.6573829531813 0.382735135604806
14.6673469387755 0.38270826304544
14.6773109243697 0.382681432488765
14.687274909964 0.382654643829239
14.6972388955582 0.382627896961595
14.7072028811525 0.382601191780843
14.7171668667467 0.382574528182266
14.7271308523409 0.382547906061421
14.7370948379352 0.38252132531414
14.7470588235294 0.382494785836526
14.7570228091236 0.382468287524957
14.7669867947179 0.382441830276083
14.7769507803121 0.382415413986824
14.7869147659064 0.382389038554374
14.7968787515006 0.382362703876195
14.8068427370948 0.382336409850023
14.8168067226891 0.382310156373862
14.8267707082833 0.382283943345985
14.8367346938776 0.382257770664936
14.8466986794718 0.382231638229528
14.856662665066 0.382205545938841
14.8666266506603 0.382179493692222
14.8765906362545 0.382153481389289
14.8865546218487 0.382127508929924
14.896518607443 0.382101576214276
14.9064825930372 0.382075683142762
14.9164465786315 0.382049829616063
14.9264105642257 0.382024015535126
14.9363745498199 0.381998240801162
14.9463385354142 0.381972505315648
14.9563025210084 0.381946808980323
14.9662665066026 0.381921151697193
14.9762304921969 0.381895533368523
14.9861944777911 0.381869953896844
14.9961584633854 0.381844413184946
15.0061224489796 0.381818911135885
15.0160864345738 0.381793447652976
15.0260504201681 0.381768022639793
15.0360144057623 0.381742636000176
15.0459783913565 0.381717287638219
15.0559423769508 0.381691977458281
15.065906362545 0.381666705364977
15.0758703481393 0.381641471263181
15.0858343337335 0.381616275058028
15.0957983193277 0.381591116654907
15.105762304922 0.381565995959469
15.1157262905162 0.381540912877618
15.1256902761104 0.381515867315518
15.1356542617047 0.381490859179587
15.1456182472989 0.3814658883765
15.1555822328932 0.381440954813188
15.1655462184874 0.381416058396834
15.1755102040816 0.38139119903488
15.1854741896759 0.381366376635018
15.1954381752701 0.381341591105197
15.2054021608643 0.381316842353617
15.2153661464586 0.381292130288732
15.2253301320528 0.381267454819248
15.2352941176471 0.381242815854123
15.2452581032413 0.381218213302566
15.2552220888355 0.381193647074039
15.2651860744298 0.381169117078253
15.275150060024 0.381144623225169
15.2851140456182 0.381120165425
15.2950780312125 0.381095743588207
15.3050420168067 0.381071357625499
15.315006002401 0.381047007447835
15.3249699879952 0.381022692966422
15.3349339735894 0.380998414092715
15.3448979591837 0.380974170738415
15.3548619447779 0.38094996281547
15.3648259303721 0.380925790236077
15.3747899159664 0.380901652912676
15.3847539015606 0.380877550757954
15.3947178871549 0.380853483684843
15.4046818727491 0.380829451606518
15.4146458583433 0.380805454436402
15.4246098439376 0.380781492088158
15.4345738295318 0.380757564475695
15.4445378151261 0.380733671513164
15.4545018007203 0.380709813114958
15.4644657863145 0.380685989195714
15.4744297719088 0.380662199670309
15.484393757503 0.380638444453862
15.4943577430972 0.380614723461732
15.5043217286915 0.38059103660952
15.5142857142857 0.380567383813065
15.52424969988 0.380543764988448
15.5342136854742 0.380520180051987
15.5441776710684 0.38049662892024
15.5541416566627 0.380473111510003
15.5641056422569 0.380449627738308
15.5740696278511 0.380426177522428
15.5840336134454 0.38040276077987
15.5939975990396 0.380379377428379
15.6039615846339 0.380356027385935
15.6139255702281 0.380332710570755
15.6238895558223 0.380309426901291
15.6338535414166 0.380286176296229
15.6438175270108 0.380262958674489
15.653781512605 0.380239773955227
15.6637454981993 0.38021662205783
15.6737094837935 0.380193502901921
15.6836734693878 0.380170416407353
15.693637454982 0.380147362494213
15.7036014405762 0.380124341082818
15.7135654261705 0.380101352093718
15.7235294117647 0.380078395447693
15.7334933973589 0.380055471065754
15.7434573829532 0.380032578869143
15.7534213685474 0.380009718779328
15.7633853541417 0.379986890718011
15.7733493397359 0.379964094607119
15.7833133253301 0.37994133036881
15.7932773109244 0.379918597925467
15.8032412965186 0.379895897199702
15.8132052821128 0.379873228114356
15.8231692677071 0.379850590592492
15.8331332533013 0.379827984557404
15.8430972388956 0.379805409932608
15.8530612244898 0.379782866641846
15.863025210084 0.379760354609087
15.8729891956783 0.379737873758523
15.8829531812725 0.379715424014568
15.8929171668667 0.379693005301863
15.902881152461 0.379670617545269
15.9128451380552 0.379648260669871
15.9228091236495 0.379625934600977
15.9327731092437 0.379603639264116
15.9427370948379 0.379581374585037
15.9527010804322 0.379559140489711
15.9626650660264 0.379536936904331
15.9726290516206 0.379514763755307
15.9825930372149 0.379492620969271
15.9925570228091 0.379470508473072
16.0025210084034 0.379448426193779
16.0124849939976 0.37942637405868
16.0224489795918 0.379404351995278
16.0324129651861 0.379382359931297
16.0423769507803 0.379360397794674
16.0523409363746 0.379338465513567
16.0623049219688 0.379316563016345
16.072268907563 0.379294690231595
16.0822328931573 0.379272847088121
16.0921968787515 0.379251033514939
16.1021608643457 0.37922924944128
16.11212484994 0.379207494796588
16.1220888355342 0.379185769510522
16.1320528211285 0.379164073512953
16.1420168067227 0.379142406733965
16.1519807923169 0.379120769103854
16.1619447779112 0.379099160553125
16.1719087635054 0.379077581012499
16.1818727490996 0.379056030412903
16.1918367346939 0.379034508685477
16.2018007202881 0.37901301576157
16.2117647058824 0.37899155157274
16.2217286914766 0.378970116050755
16.2316926770708 0.378948709127591
16.2416566626651 0.37892733073543
16.2516206482593 0.378905980806666
16.2615846338535 0.378884659273895
16.2715486194478 0.378863366069923
16.281512605042 0.378842101127762
16.2914765906363 0.378820864380629
16.3014405762305 0.378799655761945
16.3114045618247 0.378778475205339
16.321368547419 0.378757322644642
16.3313325330132 0.378736198013891
16.3412965186074 0.378715101247323
16.3512605042017 0.378694032279383
16.3612244897959 0.378672991044714
16.3711884753902 0.378651977478165
16.3811524609844 0.378630991514784
16.3911164465786 0.378610033089821
16.4010804321729 0.378589102138729
16.4110444177671 0.378568198597157
16.4210084033613 0.378547322400959
16.4309723889556 0.378526473486185
16.4409363745498 0.378505651789084
16.4509003601441 0.378484857246107
16.4608643457383 0.3784640897939
16.4708283313325 0.378443349369307
16.4807923169268 0.37842263590937
16.490756302521 0.378401949351328
16.5007202881152 0.378381289632616
16.5106842737095 0.378360656690865
16.5206482593037 0.378340050463902
16.530612244898 0.378319470889748
16.5405762304922 0.378298917906618
16.5505402160864 0.378278391452924
16.5605042016807 0.378257891467268
16.5704681872749 0.378237417888448
16.5804321728691 0.378216970655453
16.5903961584634 0.378196549707466
16.6003601440576 0.378176154983861
16.6103241296519 0.378155786424203
16.6202881152461 0.378135443968247
16.6302521008403 0.378115127555942
16.6402160864346 0.378094837127423
16.6501800720288 0.378074572623018
16.6601440576231 0.378054333983241
16.6701080432173 0.378034121148798
16.6800720288115 0.37801393406058
16.6900360144058 0.377993772659669
16.7 0.377973636887331
16.7099639855942 0.377953526685022
16.7199279711885 0.377933441994383
16.7298919567827 0.377913382757241
16.739855942377 0.377893348915607
16.7498199279712 0.377873340411681
16.7597839135654 0.377853357187844
16.7697478991597 0.377833399186664
16.7797118847539 0.377813466350889
16.7896758703481 0.377793558623455
16.7996398559424 0.377773675947477
16.8096038415366 0.377753818266254
16.8195678271309 0.377733985523267
16.8295318127251 0.377714177662178
16.8394957983193 0.377694394626831
16.8494597839136 0.37767463636125
16.8594237695078 0.377654902809637
16.869387755102 0.377635193916378
16.8793517406963 0.377615509626035
16.8893157262905 0.37759584988335
16.8992797118848 0.377576214633243
16.909243697479 0.377556603820812
16.9192076830732 0.377537017391332
16.9291716686675 0.377517455290255
16.9391356542617 0.377497917463211
16.9490996398559 0.377478403856005
16.9590636254502 0.377458914414616
16.9690276110444 0.377439449085202
16.9789915966387 0.377420007814091
16.9889555822329 0.37740059054779
16.9989195678271 0.377381197232977
17.0088835534214 0.377361827816503
17.0188475390156 0.377342482245395
17.0288115246098 0.377323160466848
17.0387755102041 0.377303862428233
17.0487394957983 0.377284588077091
17.0587034813926 0.377265337361134
17.0686674669868 0.377246110228244
17.078631452581 0.377226906626475
17.0885954381753 0.377207726504051
17.0985594237695 0.377188569809362
17.1085234093637 0.37716943649097
17.118487394958 0.377150326497605
17.1284513805522 0.377131239778165
17.1384153661465 0.377112176281714
17.1483793517407 0.377093135957485
17.1583433373349 0.377074118754876
17.1683073229292 0.377055124623453
17.1782713085234 0.377036153512947
17.1882352941176 0.377017205373253
17.1981992797119 0.376998280154434
17.2081632653061 0.376979377806713
17.2181272509004 0.376960498280482
17.2280912364946 0.376941641526292
17.2380552220888 0.37692280749486
17.2480192076831 0.376903996137065
17.2579831932773 0.376885207403946
17.2679471788716 0.376866441246708
17.2779111644658 0.376847697616714
17.28787515006 0.376828976465489
17.2978391356543 0.376810277744718
17.3078031212485 0.376791601406246
17.3177671068427 0.376772947402078
17.327731092437 0.376754315684377
17.3376950780312 0.376735706205467
17.3476590636255 0.376717118917828
17.3576230492197 0.376698553774098
17.3675870348139 0.376680010727072
17.3775510204082 0.376661489729705
17.3875150060024 0.376642990735103
17.3974789915966 0.376624513696533
17.4074429771909 0.376606058567416
17.4174069627851 0.376587625301325
17.4273709483794 0.376569213851993
17.4373349339736 0.376550824173303
17.4472989195678 0.376532456219294
17.4572629051621 0.376514109944158
17.4672268907563 0.376495785302238
17.4771908763505 0.376477482248032
17.4871548619448 0.37645920073619
17.497118847539 0.376440940721511
17.5070828331333 0.376422702158947
17.5170468187275 0.376404485003601
17.5270108043217 0.376386289210726
17.536974789916 0.376368114735725
17.5469387755102 0.376349961534148
17.5569027611044 0.376331829561698
17.5668667466987 0.376313718774223
17.5768307322929 0.376295629127722
17.5867947178872 0.376277560578339
17.5967587034814 0.376259513082367
17.6067226890756 0.376241486596246
17.6166866746699 0.37622348107656
17.6266506602641 0.376205496480041
17.6366146458583 0.376187532763567
17.6465786314526 0.376169589884159
17.6565426170468 0.376151667798984
17.6665066026411 0.376133766465353
17.6764705882353 0.37611588584072
17.6864345738295 0.376098025882684
17.6963985594238 0.376080186548985
17.706362545018 0.376062367797506
17.7163265306122 0.376044569586273
17.7262905162065 0.376026791873453
17.7362545018007 0.376009034617354
17.746218487395 0.375991297776425
17.7561824729892 0.375973581309254
17.7661464585834 0.375955885174571
17.7761104441777 0.375938209331245
17.7860744297719 0.375920553738282
17.7960384153661 0.37590291835483
17.8060024009604 0.375885303140172
17.8159663865546 0.37586770805373
17.8259303721489 0.375850133055065
17.8358943577431 0.375832578103871
17.8458583433373 0.375815043159983
17.8558223289316 0.375797528183368
17.8657863145258 0.375780033134132
17.87575030012 0.375762557972514
17.8857142857143 0.375745102658888
17.8956782713085 0.375727667153764
17.9056422569028 0.375710251417784
17.915606242497 0.375692855411724
17.9255702280912 0.375675479096494
17.9355342136855 0.375658122433136
17.9454981992797 0.375640785382825
17.955462184874 0.375623467906866
17.9654261704682 0.375606169966698
17.9753901560624 0.375588891523889
17.9853541416567 0.375571632540137
17.9953181272509 0.375554392977274
18.0052821128451 0.375537172797257
18.0152460984394 0.375519971962175
18.0252100840336 0.375502790434247
18.0351740696279 0.375485628175817
18.0451380552221 0.37546848514936
18.0551020408163 0.375451361317477
18.0650660264106 0.375434256642898
18.0750300120048 0.375417171088479
18.084993997599 0.375400104617202
18.0949579831933 0.375383057192175
18.1049219687875 0.375366028776632
18.1148859543818 0.375349019333932
18.124849939976 0.37533202882756
18.1348139255702 0.375315057221124
18.1447779111645 0.375298104478357
18.1547418967587 0.375281170563114
18.1647058823529 0.375264255439374
18.1746698679472 0.37524735907124
18.1846338535414 0.375230481422936
18.1945978391357 0.375213622458808
18.2045618247299 0.375196782143324
18.2145258103241 0.375179960441072
18.2244897959184 0.375163157316764
18.2344537815126 0.375146372735228
18.2444177671068 0.375129606661414
18.2543817527011 0.375112859060393
18.2643457382953 0.375096129897352
18.2743097238896 0.3750794191376
18.2842737094838 0.375062726746562
18.294237695078 0.375046052689781
18.3042016806723 0.375029396932919
18.3141656662665 0.375012759441754
18.3241296518607 0.374996140182181
18.334093637455 0.374979539120212
18.3440576230492 0.374962956221974
18.3540216086435 0.37494639145371
18.3639855942377 0.374929844781778
18.3739495798319 0.37491331617265
18.3839135654262 0.374896805592915
18.3938775510204 0.374880313009272
18.4038415366146 0.374863838388538
18.4138055222089 0.374847381697639
18.4237695078031 0.374830942903617
18.4337334933974 0.374814521973625
18.4436974789916 0.374798118874928
18.4536614645858 0.374781733574903
18.4636254501801 0.374765366041037
18.4735894357743 0.37474901624093
18.4835534213685 0.374732684142292
18.4935174069628 0.374716369712941
18.503481392557 0.374700072920806
18.5134453781513 0.374683793733927
18.5234093637455 0.37466753212045
18.5333733493397 0.374651288048632
18.543337334934 0.374635061486836
18.5533013205282 0.374618852403535
18.5632653061224 0.374602660767308
18.5732292917167 0.37458648654684
18.5831932773109 0.374570329710925
18.5931572629052 0.374554190228463
18.6031212484994 0.374538068068457
18.6130852340936 0.374521963200019
18.6230492196879 0.374505875592364
18.6330132052821 0.374489805214813
18.6429771908764 0.37447375203679
18.6529411764706 0.374457716027824
18.6629051620648 0.374441697157548
18.6728691476591 0.374425695395697
18.6828331332533 0.374409710712109
18.6927971188475 0.374393743076726
18.7027611044418 0.374377792459591
18.712725090036 0.374361858830848
18.7226890756303 0.374345942160744
18.7326530612245 0.374330042419626
18.7426170468187 0.374314159577942
18.752581032413 0.37429829360624
18.7625450180072 0.374282444475168
18.7725090036014 0.374266612155474
18.7824729891957 0.374250796618005
18.7924369747899 0.374234997833706
18.8024009603842 0.374219215773621
18.8123649459784 0.374203450408893
18.8223289315726 0.374187701710762
18.8322929171669 0.374171969650563
18.8422569027611 0.374156254199733
18.8522208883553 0.374140555329802
18.8621848739496 0.374124873012396
18.8721488595438 0.37410920721924
18.8821128451381 0.374093557922151
18.8920768307323 0.374077925093043
18.9020408163265 0.374062308703926
18.9120048019208 0.374046708726902
18.921968787515 0.374031125134169
18.9319327731092 0.374015557898017
18.9418967587035 0.374000006990831
18.9518607442977 0.373984472385089
18.961824729892 0.373968954053362
18.9717887154862 0.37395345196831
18.9817527010804 0.373937966102691
18.9917166866747 0.373922496429349
19.0016806722689 0.373907042921222
19.0116446578631 0.37389160555134
19.0216086434574 0.373876184292821
19.0315726290516 0.373860779118875
19.0415366146459 0.373845390002801
19.0515006002401 0.373830016917989
19.0614645858343 0.373814659837916
19.0714285714286 0.37379931873615
19.0813925570228 0.373783993586346
19.091356542617 0.373768684362249
19.1013205282113 0.373753391037691
19.1112845138055 0.37373811358659
19.1212484993998 0.373722851982953
19.131212484994 0.373707606200874
19.1411764705882 0.373692376214532
19.1511404561825 0.373677161998193
19.1611044417767 0.37366196352621
19.171068427371 0.37364678077302
19.1810324129652 0.373631613713145
19.1909963985594 0.373616462321193
19.2009603841537 0.373601326571855
19.2109243697479 0.373586206439908
19.2208883553421 0.373571101900212
19.2308523409364 0.373556012927709
19.2408163265306 0.373540939497426
19.2507803121249 0.373525881584474
19.2607442977191 0.373510839164043
19.2707082833133 0.373495812211408
19.2806722689076 0.373480800701924
19.2906362545018 0.37346580461103
19.300600240096 0.373450823914243
19.3105642256903 0.373435858587164
19.3205282112845 0.373420908605472
19.3304921968788 0.373405973944928
19.340456182473 0.373391054581373
19.3504201680672 0.373376150490725
19.3603841536615 0.373361261648984
19.3703481392557 0.373346388032228
19.3803121248499 0.373331529616614
19.3902761104442 0.373316686378376
19.4002400960384 0.373301858293828
19.4102040816327 0.373287045339361
19.4201680672269 0.373272247491442
19.4301320528211 0.373257464726616
19.4400960384154 0.373242697021506
19.4500600240096 0.373227944352809
19.4600240096038 0.3732132066973
19.4699879951981 0.373198484031829
19.4799519807923 0.373183776333321
19.4899159663866 0.373169083578778
19.4998799519808 0.373154405745274
19.509843937575 0.37313974280996
19.5198079231693 0.373125094750061
19.5297719087635 0.373110461542875
19.5397358943577 0.373095843165774
19.549699879952 0.373081239596203
19.5596638655462 0.37306665081168
19.5696278511405 0.373052076789797
19.5795918367347 0.373037517508218
19.5895558223289 0.373022972944676
19.5995198079232 0.373008443076981
19.6094837935174 0.372993927883012
19.6194477791116 0.372979427340717
19.6294117647059 0.372964941428119
19.6393757503001 0.372950470123308
19.6493397358944 0.372936013404448
19.6593037214886 0.37292157124977
19.6692677070828 0.372907143637575
19.6792316926771 0.372892730546236
19.6891956782713 0.372878331954191
19.6991596638655 0.372863947839951
19.7091236494598 0.372849578182094
19.719087635054 0.372835222959264
19.7290516206483 0.372820882150177
19.7390156062425 0.372806555733614
19.7489795918367 0.372792243688423
19.758943577431 0.372777945993522
19.7689075630252 0.372763662627893
19.7788715486194 0.372749393570585
19.7888355342137 0.372735138800714
19.7987995198079 0.372720898297463
19.8087635054022 0.372706672040078
19.8187274909964 0.372692460007872
19.8286914765906 0.372678262180224
19.8386554621849 0.372664078536575
19.8486194477791 0.372649909056434
19.8585834333734 0.372635753719371
19.8685474189676 0.372621612505023
19.8785114045618 0.372607485393088
19.8884753901561 0.37259337236333
19.8984393757503 0.372579273395574
19.9084033613445 0.372565188469709
19.9183673469388 0.372551117565687
19.928331332533 0.37253706066352
19.9382953181273 0.372523017743286
19.9482593037215 0.372508988785121
19.9582232893157 0.372494973769224
19.96818727491 0.372480972675857
19.9781512605042 0.37246698548534
19.9881152460984 0.372453012178055
19.9980792316927 0.372439052734445
20.0080432172869 0.372425107135012
20.0180072028812 0.37241117536032
20.0279711884754 0.372397257390989
20.0379351740696 0.372383353207702
20.0478991596639 0.3723694627912
20.0578631452581 0.372355586122282
20.0678271308523 0.372341723181806
20.0777911164466 0.372327873950688
20.0877551020408 0.372314038409904
20.0977190876351 0.372300216540485
20.1076830732293 0.372286408323521
20.1176470588235 0.37227261374016
20.1276110444178 0.372258832771605
20.137575030012 0.372245065399118
20.1475390156062 0.372231311604016
20.1575030012005 0.372217571367673
20.1674669867947 0.372203844671519
20.177430972389 0.372190131497038
20.1873949579832 0.372176431825773
20.1973589435774 0.372162745639319
20.2073229291717 0.372149072919328
20.2172869147659 0.372135413647505
20.2272509003601 0.372121767805611
20.2372148859544 0.372108135375461
20.2471788715486 0.372094516338923
20.2571428571429 0.372080910677921
20.2671068427371 0.372067318374429
20.2770708283313 0.372053739410478
20.2870348139256 0.37204017376815
20.2969987995198 0.372026621429579
20.306962785114 0.372013082376953
20.3169267707083 0.371999556592513
20.3268907563025 0.371986044058549
20.3368547418968 0.371972544757406
20.346818727491 0.37195905867148
20.3567827130852 0.371945585783216
20.3667466986795 0.371932126075112
20.3767106842737 0.371918679529718
20.386674669868 0.371905246129631
20.3966386554622 0.371891825857503
20.4066026410564 0.371878418696032
20.4165666266507 0.371865024627968
20.4265306122449 0.37185164363611
20.4364945978391 0.371838275703308
20.4464585834334 0.371824920812458
20.4564225690276 0.371811578946509
20.4663865546219 0.371798250088455
20.4763505402161 0.371784934221342
20.4863145258103 0.37177163132826
20.4962785114046 0.371758341392352
20.5062424969988 0.371745064396805
20.516206482593 0.371731800324856
20.5261704681873 0.371718549159787
20.5361344537815 0.37170531088493
20.5460984393758 0.371692085483662
20.55606242497 0.371678872939407
20.5660264105642 0.371665673235636
20.5759903961585 0.371652486355866
20.5859543817527 0.37163931228366
20.5959183673469 0.371626151002627
20.6058823529412 0.371613002496421
20.6158463385354 0.371599866748742
20.6258103241297 0.371586743743336
20.6357743097239 0.371573633463991
20.6457382953181 0.371560535894544
20.6557022809124 0.371547451018873
20.6656662665066 0.371534378820902
20.6756302521008 0.371521319284598
20.6855942376951 0.371508272393974
20.6955582232893 0.371495238133084
20.7055222088836 0.371482216486027
20.7154861944778 0.371469207436945
20.725450180072 0.371456210970023
20.7354141656663 0.371443227069489
20.7453781512605 0.371430255719614
20.7553421368547 0.37141729690471
20.765306122449 0.371404350609132
20.7752701080432 0.371391416817277
20.7852340936375 0.371378495513586
20.7951980792317 0.371365586682536
20.8051620648259 0.371352690308652
20.8151260504202 0.371339806376495
20.8250900360144 0.37132693487067
20.8350540216086 0.371314075775822
20.8450180072029 0.371301229076636
20.8549819927971 0.371288394757838
20.8649459783914 0.371275572804193
20.8749099639856 0.371262763200509
20.8848739495798 0.37124996593163
20.8948379351741 0.371237180982442
20.9048019207683 0.371224408337869
20.9147659063625 0.371211647982876
20.9247298919568 0.371198899902466
20.934693877551 0.371186164081679
20.9446578631453 0.371173440505598
20.9546218487395 0.371160729159339
20.9645858343337 0.371148030028062
20.974549819928 0.371135343096959
20.9845138055222 0.371122668351265
20.9944777911164 0.37111000577625
21.0044417767107 0.371097355357222
21.0144057623049 0.371084717079526
21.0243697478992 0.371072090928545
21.0343337334934 0.371059476889698
21.0442977190876 0.371046874948441
21.0542617046819 0.371034285090267
21.0642256902761 0.371021707300704
21.0741896758704 0.371009141565319
21.0841536614646 0.370996587869711
21.0941176470588 0.370984046199518
21.1040816326531 0.370971516540412
21.1140456182473 0.370958998878102
21.1240096038415 0.37094649319833
21.1339735894358 0.370933999486875
21.14393757503 0.370921517729551
21.1539015606243 0.370909047912204
21.1638655462185 0.370896590020719
21.1738295318127 0.37088414404101
21.183793517407 0.370871709959031
21.1937575030012 0.370859287760765
21.2037214885954 0.370846877432231
21.2136854741897 0.370834478959484
21.2236494597839 0.370822092328607
21.2336134453782 0.370809717525722
21.2435774309724 0.37079735453698
21.2535414165666 0.370785003348567
21.2635054021609 0.370772663946702
21.2734693877551 0.370760336317636
21.2834333733493 0.370748020447652
21.2933973589436 0.370735716323066
21.3033613445378 0.370723423930226
21.3133253301321 0.370711143255512
21.3232893157263 0.370698874285337
21.3332533013205 0.370686617006142
21.3432172869148 0.370674371404405
21.353181272509 0.370662137466629
21.3631452581032 0.370649915179354
21.3731092436975 0.370637704529147
21.3830732292917 0.370625505502608
21.393037214886 0.370613318086367
21.4030012004802 0.370601142267083
21.4129651860744 0.370588978031448
21.4229291716687 0.370576825366183
21.4328931572629 0.370564684258039
21.4428571428571 0.370552554693796
21.4528211284514 0.370540436660265
21.4627851140456 0.370528330144287
21.4727490996399 0.37051623513273
21.4827130852341 0.370504151612494
21.4926770708283 0.370492079570507
21.5026410564226 0.370480018993724
21.5126050420168 0.370467969869133
21.522569027611 0.370455932183747
21.5325330132053 0.370443905924609
21.5424969987995 0.37043189107879
21.5524609843938 0.37041988763339
21.562424969988 0.370407895575535
21.5723889555822 0.370395914892381
21.5823529411765 0.370383945571111
21.5923169267707 0.370371987598935
21.6022809123649 0.370360040963091
21.6122448979592 0.370348105650845
21.6222088835534 0.370336181649488
21.6321728691477 0.370324268946341
21.6421368547419 0.37031236752875
21.6521008403361 0.370300477384087
21.6620648259304 0.370288598499752
21.6720288115246 0.370276730863171
21.6819927971188 0.370264874461797
21.6919567827131 0.370253029283108
21.7019207683073 0.370241195314608
21.7118847539016 0.370229372543827
21.7218487394958 0.370217560958322
21.73181272509 0.370205760545675
21.7417767106843 0.370193971293491
21.7517406962785 0.370182193189405
21.7617046818728 0.370170426221073
21.771668667467 0.370158670376178
21.7816326530612 0.370146925642427
21.7915966386555 0.370135192007553
21.8015606242497 0.370123469459312
21.8115246098439 0.370111757985487
21.8214885954382 0.370100057573883
21.8314525810324 0.370088368212329
21.8414165666267 0.370076689888681
21.8513805522209 0.370065022590816
21.8613445378151 0.370053366306636
21.8713085234094 0.370041721024067
21.8812725090036 0.370030086731057
21.8912364945978 0.370018463415581
21.9012004801921 0.370006851065634
21.9111644657863 0.369995249669234
21.9211284513806 0.369983659214425
21.9310924369748 0.369972079689272
21.941056422569 0.369960511081862
21.9510204081633 0.369948953380307
21.9609843937575 0.36993740657274
21.9709483793517 0.369925870647317
21.980912364946 0.369914345592215
21.9908763505402 0.369902831395635
22.0008403361345 0.3698913280458
22.0108043217287 0.369879835530954
22.0207683073229 0.369868353839363
22.0307322929172 0.369856882959315
22.0406962785114 0.369845422879119
22.0506602641056 0.369833973587107
22.0606242496999 0.369822535071631
22.0705882352941 0.369811107321064
22.0805522208884 0.369799690323801
22.0905162064826 0.369788284068259
22.1004801920768 0.369776888542872
22.1104441776711 0.3697655037361
22.1204081632653 0.369754129636419
22.1303721488595 0.369742766232328
22.1403361344538 0.369731413512347
22.150300120048 0.369720071465015
22.1602641056423 0.369708740078891
22.1702280912365 0.369697419342555
22.1801920768307 0.369686109244607
22.190156062425 0.369674809773665
22.2001200480192 0.36966352091837
22.2100840336134 0.369652242667379
22.2200480192077 0.369640975009372
22.2300120048019 0.369629717933047
22.2399759903962 0.36961847142712
22.2499399759904 0.369607235480327
22.2599039615846 0.369596010081426
22.2698679471789 0.369584795219188
22.2798319327731 0.369573590882409
22.2897959183673 0.3695623970599
22.2997599039616 0.369551213740493
22.3097238895558 0.369540040913035
22.3196878751501 0.369528878566396
22.3296518607443 0.369517726689462
22.3396158463385 0.369506585271137
22.3495798319328 0.369495454300344
22.359543817527 0.369484333766023
22.3695078031213 0.369473223657134
22.3794717887155 0.369462123962652
22.3894357743097 0.369451034671573
22.399399759904 0.369439955772907
22.4093637454982 0.369428887255685
22.4193277310924 0.369417829108954
22.4292917166867 0.369406781321778
22.4392557022809 0.369395743883238
22.4492196878752 0.369384716782434
22.4591836734694 0.369373700008481
22.4691476590636 0.369362693550511
22.4791116446579 0.369351697397676
22.4890756302521 0.369340711539141
22.4990396158463 0.369329735964089
22.5090036014406 0.36931877066172
22.5189675870348 0.369307815621251
22.5289315726291 0.369296870831914
22.5388955582233 0.369285936282958
22.5488595438175 0.369275011963649
22.5588235294118 0.369264097863267
22.568787515006 0.36925319397111
22.5787515006002 0.369242300276492
22.5887154861945 0.369231416768741
22.5986794717887 0.369220543437203
22.608643457383 0.369209680271238
22.6186074429772 0.369198827260223
22.6285714285714 0.369187984393549
22.6385354141657 0.369177151660623
22.6484993997599 0.369166329050868
22.6584633853541 0.369155516553722
22.6684273709484 0.369144714158637
22.6783913565426 0.369133921855082
22.6883553421369 0.369123139632539
22.6983193277311 0.369112367480506
22.7082833133253 0.369101605388496
22.7182472989196 0.369090853346037
22.7282112845138 0.36908011134267
22.738175270108 0.369069379367952
22.7481392557023 0.369058657411453
22.7581032412965 0.369047945462761
22.7680672268908 0.369037243511474
22.778031212485 0.369026551547206
22.7879951980792 0.369015869559586
22.7979591836735 0.369005197538255
22.8079231692677 0.368994535472871
22.8178871548619 0.368983883353103
22.8278511404562 0.368973241168636
22.8378151260504 0.368962608909167
22.8477791116447 0.368951986564407
22.8577430972389 0.368941374124083
22.8677070828331 0.368930771577932
22.8776710684274 0.368920178915706
22.8876350540216 0.368909596127172
22.8975990396158 0.368899023202107
22.9075630252101 0.368888460130304
22.9175270108043 0.368877906901568
22.9274909963986 0.368867363505718
22.9374549819928 0.368856829932583
22.947418967587 0.368846306172009
22.9573829531813 0.368835792213853
22.9673469387755 0.368825288047984
22.9773109243697 0.368814793664285
22.987274909964 0.368804309052651
22.9972388955582 0.36879383420299
23.0072028811525 0.368783369105222
23.0171668667467 0.36877291374928
23.0271308523409 0.368762468125109
23.0370948379352 0.368752032222665
23.0470588235294 0.36874160603192
23.0570228091237 0.368731189542853
23.0669867947179 0.36872078274546
23.0769507803121 0.368710385629746
23.0869147659064 0.368699998185728
23.0968787515006 0.368689620403436
23.1068427370948 0.368679252272913
23.1168067226891 0.36866889378421
23.1267707082833 0.368658544927393
23.1367346938776 0.368648205692539
23.1466986794718 0.368637876069735
23.156662665066 0.36862755604908
23.1666266506603 0.368617245620687
23.1765906362545 0.368606944774677
23.1865546218487 0.368596653501185
23.196518607443 0.368586371790353
23.2064825930372 0.36857609963234
23.2164465786315 0.368565837017312
23.2264105642257 0.368555583935447
23.2363745498199 0.368545340376935
23.2463385354142 0.368535106331975
23.2563025210084 0.368524881790779
23.2662665066026 0.368514666743568
23.2762304921969 0.368504461180575
23.2861944777911 0.368494265092044
23.2961584633854 0.368484078468227
23.3061224489796 0.368473901299391
23.3160864345738 0.368463733575808
23.3260504201681 0.368453575287766
23.3360144057623 0.36844342642556
23.3459783913565 0.368433286979495
23.3559423769508 0.368423156939889
23.365906362545 0.368413036297068
23.3758703481393 0.368402925041369
23.3858343337335 0.368392823163139
23.3957983193277 0.368382730652735
23.405762304922 0.368372647500524
23.4157262905162 0.368362573696882
23.4256902761104 0.368352509232198
23.4356542617047 0.368342454096867
23.4456182472989 0.368332408281297
23.4555822328932 0.368322371775902
23.4655462184874 0.36831234457111
23.4755102040816 0.368302326657356
23.4854741896759 0.368292318025085
23.4954381752701 0.368282318664752
23.5054021608643 0.368272328566821
23.5153661464586 0.368262347721766
23.5253301320528 0.368252376120069
23.5352941176471 0.368242413752223
23.5452581032413 0.368232460608729
23.5552220888355 0.368222516680099
23.5651860744298 0.368212581956852
23.575150060024 0.368202656429517
23.5851140456182 0.368192740088633
23.5950780312125 0.368182832924748
23.6050420168067 0.368172934928416
23.615006002401 0.368163046090204
23.6249699879952 0.368153166400685
23.6349339735894 0.368143295850442
23.6448979591837 0.368133434430068
23.6548619447779 0.368123582130162
23.6648259303721 0.368113738941334
23.6747899159664 0.368103904854201
23.6847539015606 0.368094079859391
23.6947178871549 0.368084263947538
23.7046818727491 0.368074457109285
23.7146458583433 0.368064659335286
23.7246098439376 0.368054870616199
23.7345738295318 0.368045090942695
23.7445378151261 0.36803532030545
23.7545018007203 0.36802555869515
23.7644657863145 0.368015806102489
23.7744297719088 0.368006062518169
23.784393757503 0.3679963279329
23.7943577430972 0.367986602337401
23.8043217286915 0.367976885722398
23.8142857142857 0.367967178078625
23.82424969988 0.367957479396826
23.8342136854742 0.36794778966775
23.8441776710684 0.367938108882157
23.8541416566627 0.367928437030813
23.8641056422569 0.367918774104491
23.8740696278511 0.367909120093975
23.8840336134454 0.367899474990054
23.8939975990396 0.367889838783525
23.9039615846339 0.367880211465194
23.9139255702281 0.367870593025875
23.9238895558223 0.367860983456387
23.9338535414166 0.367851382747559
23.9438175270108 0.367841790890227
23.953781512605 0.367832207875234
23.9637454981993 0.367822633693431
23.9737094837935 0.367813068335676
23.9836734693878 0.367803511792835
23.993637454982 0.367793964055781
24.0036014405762 0.367784425115395
24.0135654261705 0.367774894962563
24.0235294117647 0.367765373588182
24.0334933973589 0.367755860983153
24.0434573829532 0.367746357138386
24.0534213685474 0.367736862044798
24.0633853541417 0.367727375693311
24.0733493397359 0.367717898074858
24.0833133253301 0.367708429180376
24.0932773109244 0.36769896900081
24.1032412965186 0.367689517527112
24.1132052821128 0.367680074750241
24.1231692677071 0.367670640661163
24.1331332533013 0.367661215250851
24.1430972388956 0.367651798510284
24.1530612244898 0.36764239043045
24.163025210084 0.367632991002341
24.1729891956783 0.367623600216957
24.1829531812725 0.367614218065306
24.1929171668667 0.367604844538402
24.202881152461 0.367595479627264
24.2128451380552 0.36758612332292
24.2228091236495 0.367576775616403
24.2327731092437 0.367567436498754
24.2427370948379 0.367558105961019
24.2527010804322 0.367548783994253
24.2626650660264 0.367539470589514
24.2726290516207 0.36753016573787
24.2825930372149 0.367520869430394
24.2925570228091 0.367511581658164
24.3025210084034 0.367502302412266
24.3124849939976 0.367493031683794
24.3224489795918 0.367483769463845
24.3324129651861 0.367474515743524
24.3423769507803 0.367465270513942
24.3523409363746 0.367456033766218
24.3623049219688 0.367446805491474
24.372268907563 0.367437585680841
24.3822328931573 0.367428374325455
24.3921968787515 0.367419171416458
24.4021608643457 0.367409976944999
24.41212484994 0.367400790902232
24.4220888355342 0.367391613279319
24.4320528211285 0.367382444067426
24.4420168067227 0.367373283257727
24.4519807923169 0.367364130841399
24.4619447779112 0.367354986809628
24.4719087635054 0.367345851153606
24.4818727490996 0.367336723864528
24.4918367346939 0.367327604933599
24.5018007202881 0.367318494352026
24.5117647058824 0.367309392111026
24.5217286914766 0.367300298201817
24.5316926770708 0.367291212615627
24.5416566626651 0.367282135343688
24.5516206482593 0.367273066377238
24.5615846338535 0.367264005707521
24.5715486194478 0.367254953325788
24.581512605042 0.367245909223292
24.5914765906363 0.367236873391296
24.6014405762305 0.367227845821066
24.6114045618247 0.367218826503876
24.621368547419 0.367209815431002
24.6313325330132 0.36720081259373
24.6412965186074 0.367191817983349
24.6512605042017 0.367182831591154
24.6612244897959 0.367173853408446
24.6711884753902 0.36716488342653
24.6811524609844 0.36715592163672
24.6911164465786 0.367146968030333
24.7010804321729 0.367138022598691
24.7110444177671 0.367129085333123
24.7210084033613 0.367120156224963
24.7309723889556 0.367111235265551
24.7409363745498 0.367102322446231
24.7509003601441 0.367093417758354
24.7608643457383 0.367084521193275
24.7708283313325 0.367075632742356
24.7807923169268 0.367066752396964
24.790756302521 0.367057880148469
24.8007202881152 0.36704901598825
24.8106842737095 0.367040159907689
24.8206482593037 0.367031311898175
24.830612244898 0.367022471951099
24.8405762304922 0.367013640057861
24.8505402160864 0.367004816209865
24.8605042016807 0.366996000398519
24.8704681872749 0.366987192615239
24.8804321728691 0.366978392851442
24.8903961584634 0.366969601098556
24.9003601440576 0.366960817348008
24.9103241296519 0.366952041591235
24.9202881152461 0.366943273819677
24.9302521008403 0.366934514024778
24.9402160864346 0.366925762197991
24.9501800720288 0.36691701833077
24.9601440576231 0.366908282414577
24.9701080432173 0.366899554440877
24.9800720288115 0.366890834401142
24.9900360144058 0.366882122286848
25 0.366873418089475
};
\addlegendentry{$\mpr = 4$}
\addplot [semithick, color3]
table {%
0.1 0.0124999999999999
0.109963985594238 0.0137454981992796
0.119927971188475 0.014990996398559
0.129891956782713 0.0162364945978383
0.139855942376951 0.0174819927971171
0.149819927971188 0.0187274909963951
0.159783913565426 0.0199729891956718
0.169747899159664 0.0212184873949462
0.179711884753902 0.022463985594217
0.189675870348139 0.0237094837934822
0.199639855942377 0.024954981992739
0.209603841536615 0.026200480191983
0.219567827130852 0.0274459783912086
0.22953181272509 0.0286914765904078
0.239495798319328 0.0299369747895696
0.249459783913565 0.0311824729886796
0.259423769507803 0.0324279711877187
0.269387755102041 0.0336734693866619
0.279351740696279 0.0349189675854768
0.289315726290516 0.0361644657841222
0.299279711884754 0.0374099639825458
0.309243697478992 0.0386554621806818
0.319207683073229 0.0399009603784482
0.329171668667467 0.0411464585757437
0.339135654261705 0.0423919567724438
0.349099639855942 0.0436374549683963
0.35906362545018 0.0448829531634169
0.369027611044418 0.0461284513572832
0.378991596638655 0.0473739495497287
0.388955582232893 0.0486194477404353
0.398919567827131 0.0498649459290254
0.408883553421369 0.051110444115053
0.418847539015606 0.0523559422979934
0.428811524609844 0.0536014404772323
0.438775510204082 0.0548469386520528
0.448739495798319 0.0560924368216222
0.458703481392557 0.0573379349849765
0.468667466986795 0.0585834331410033
0.478631452581032 0.0598289312884241
0.48859543817527 0.0610744294257735
0.498559423769508 0.0623199275513773
0.508523409363746 0.0635654256633286
0.518487394957983 0.0648109237594613
0.528451380552221 0.066056421837322
0.538415366146459 0.067301919894139
0.548379351740696 0.0685474179267887
0.558343337334934 0.0697929159317601
0.568307322929172 0.0710384139051153
0.578271308523409 0.0722839118424483
0.588235294117647 0.0735294097388398
0.598199279711885 0.0747749075888087
0.608163265306122 0.0760204053862613
0.61812725090036 0.0772659031244353
0.628091236494598 0.0785114007958413
0.638055222088835 0.0797568983921997
0.648019207683073 0.0810023959043737
0.657983193277311 0.0822478933222986
0.667947178871549 0.0834933906349051
0.677911164465786 0.0847388878300401
0.687875150060024 0.0859843848943809
0.697839135654262 0.0872298818133453
0.707803121248499 0.0884753785709964
0.717767106842737 0.0897208751499417
0.727731092436975 0.0909663715312275
0.737695078031212 0.0922118676942263
0.74765906362545 0.0934573636165195
0.757623049219688 0.0947028592737732
0.767587034813926 0.0959483546396079
0.777551020408163 0.0971938496854615
0.787515006002401 0.0984393443804463
0.797478991596639 0.0996848386911981
0.807442977190876 0.100930332581719
0.817406962785114 0.102175826013211
0.827370948379352 0.103421318943908
0.837334933973589 0.10466681132889
0.847298919567827 0.105912303119898
0.857262905162065 0.10715779426514
0.867226890756303 0.108403284709081
0.87719087635054 0.109648774392237
0.887154861944778 0.110894263250947
0.897118847539016 0.112139751217148
0.907082833133253 0.113385238218132
0.917046818727491 0.114630724176297
0.927010804321729 0.115876209008891
0.936974789915966 0.117121692627744
0.946938775510204 0.118367174938988
0.956902761104442 0.119612655842771
0.966866746698679 0.120858135232957
0.976830732292917 0.122103612996822
0.986794717887155 0.123349089014729
0.996758703481393 0.124594563159803
1.00672268907563 0.12584003529759
1.01668667466987 0.127085505285703
1.02665066026411 0.128330972973458
1.03661464585834 0.129576438201506
1.04657863145258 0.130821900801439
1.05654261704682 0.132067360595399
1.06650660264106 0.133312817395664
1.07647058823529 0.134558271004229
1.08643457382953 0.13580372121237
1.09639855942377 0.1370491678002
1.10636254501801 0.138294610536209
1.11632653061224 0.139540049176794
1.12629051620648 0.140785483465773
1.13625450180072 0.142030913133891
1.14621848739496 0.143276337898309
1.1561824729892 0.14452175746208
1.16614645858343 0.145767171513615
1.17611044417767 0.147012579726133
1.18607442977191 0.148257981757099
1.19603841536615 0.149503377247646
1.20600240096038 0.150748765821987
1.21596638655462 0.151994147086811
1.22593037214886 0.153239520630666
1.2358943577431 0.154484886023327
1.24585834333734 0.155730242815156
1.25582232893157 0.156975590536436
1.26578631452581 0.158220928696702
1.27575030012005 0.159466256784058
1.28571428571429 0.160711574264468
1.29567827130852 0.161956880581048
1.30564225690276 0.163202175153335
1.315606242497 0.164447457376542
1.32557022809124 0.165692726620802
1.33553421368547 0.166937982230397
1.34549819927971 0.168183223522973
1.35546218487395 0.169428449788735
1.36542617046819 0.170673660289641
1.37539015606243 0.171918854258564
1.38535414165666 0.17316403089846
1.3953181272509 0.174409189381503
1.40528211284514 0.175654328848218
1.41524609843938 0.176899448406595
1.42521008403361 0.178144547131192
1.43517406962785 0.179389624062222
1.44513805522209 0.180634678204623
1.45510204081633 0.181879708527122
1.46506602641056 0.183124713961281
1.4750300120048 0.184369693400524
1.48499399759904 0.18561464569916
1.49495798319328 0.18685956967139
1.50492196878752 0.188104464090293
1.51488595438175 0.189349327686809
1.52484993997599 0.190594159148703
1.53481392557023 0.191838957119518
1.54477791116447 0.193083720197513
1.5547418967587 0.194328446934593
1.56470588235294 0.195573135835218
1.57466986794718 0.196817785355311
1.58463385354142 0.198062393901142
1.59459783913565 0.199306959828208
1.60456182472989 0.200551481440098
1.61452581032413 0.201795956987346
1.62448979591837 0.203040384666275
1.63445378151261 0.204284762617823
1.64441776710684 0.205529088926367
1.65438175270108 0.206773361618529
1.66434573829532 0.208017578661974
1.67430972388956 0.209261737964198
1.68427370948379 0.210505837371301
1.69423769507803 0.21174987466676
1.70420168067227 0.212993847570178
1.71416566626651 0.214237753736036
1.72412965186074 0.215481590752429
1.73409363745498 0.216725356139796
1.74405762304922 0.217969047349638
1.75402160864346 0.219212661763227
1.7639855942377 0.220456196690313
1.77394957983193 0.221699649367817
1.78391356542617 0.222943016958516
1.79387755102041 0.224186296549726
1.80384153661465 0.225429485151971
1.81380552220888 0.226672579697648
1.82376950780312 0.227915577039692
1.83373349339736 0.22915847395022
1.8436974789916 0.230401267119184
1.85366146458583 0.231643953153012
1.86362545018007 0.232886528573239
1.87358943577431 0.234128989815144
1.88355342136855 0.235371333226373
1.89351740696279 0.236613555065564
1.90348139255702 0.23785565150096
1.91344537815126 0.239097618609034
1.9234093637455 0.240339452373091
1.93337334933974 0.241581148681882
1.94333733493397 0.242822703328213
1.95330132052821 0.244064112007543
1.96326530612245 0.245305370316595
1.97322929171669 0.246546473751954
1.98319327731092 0.24778741770867
1.99315726290516 0.249028197478856
2.0031212484994 0.250268808250295
2.01308523409364 0.251509245105034
2.02304921968788 0.252749503017994
2.03301320528211 0.253989576855568
2.04297719087635 0.255229461374227
2.05294117647059 0.256469151219132
2.06290516206483 0.257708640922738
2.07286914765906 0.258947924903411
2.0828331332533 0.260186997464042
2.09279711884754 0.26142585279067
2.10276110444178 0.262664484951104
2.11272509003601 0.263902887893555
2.12268907563025 0.265141055445269
2.13265306122449 0.266378981311166
2.14261704681873 0.267616659072492
2.15258103241297 0.268854082185466
2.1625450180072 0.270091243979944
2.17250900360144 0.271328137658085
2.18247298919568 0.272564756293029
2.19243697478992 0.273801092827581
2.20240096038415 0.275037140072902
2.21236494597839 0.276272890707215
2.22232893157263 0.277508337274518
2.23229291716687 0.278743472183304
2.2422569027611 0.279978287705301
2.25222088835534 0.281212775974211
2.26218487394958 0.282446928984476
2.27214885954382 0.28368073859004
2.28211284513806 0.284914196503139
2.29207683073229 0.286147294293092
2.30204081632653 0.287380023385118
2.31200480192077 0.288612375059156
2.32196878751501 0.289844340448705
2.33193277310924 0.291075910539684
2.34189675870348 0.2923070761693
2.35186074429772 0.293537828024937
2.36182472989196 0.294768156643059
2.37178871548619 0.295998052408138
2.38175270108043 0.297227505551588
2.39171668667467 0.298456506150727
2.40168067226891 0.299685044127756
2.41164465786315 0.300913109248757
2.42160864345738 0.302140691122708
2.43157262905162 0.303367779200521
2.44153661464586 0.304594362774108
2.4515006002401 0.305820430975451
2.46146458583433 0.307045972775717
2.47142857142857 0.308270976984373
2.48139255702281 0.309495432248343
2.49135654261705 0.310719327051175
2.50132052821128 0.311942649712242
2.51128451380552 0.313165388385959
2.52124849939976 0.314387531061031
2.531212484994 0.315609065559727
2.54117647058824 0.316829979537174
2.55114045618247 0.318050260480687
2.56110444177671 0.319269895709116
2.57106842737095 0.320488872372227
2.58103241296519 0.321707177450114
2.59099639855942 0.322924797752626
2.60096038415366 0.324141719918843
2.6109243697479 0.325357930416563
2.62088835534214 0.326573415541829
2.63085234093637 0.327788161418488
2.64081632653061 0.329002153997772
2.65078031212485 0.33021537905792
2.66074429771909 0.331427822203826
2.67070828331333 0.332639468866722
2.68067226890756 0.333850304303893
2.6906362545018 0.335060313598422
2.70060024009604 0.33626948165898
2.71056422569028 0.337477793219633
2.72052821128451 0.338685232839699
2.73049219687875 0.339891784903633
2.74045618247299 0.341097433620945
2.75042016806723 0.34230216302616
2.76038415366146 0.343505956978812
2.7703481392557 0.344708799163473
2.78031212484994 0.345910673089819
2.79027611044418 0.347111562092736
2.80024009603842 0.348311449332464
2.81020408163265 0.349510317794774
2.82016806722689 0.350708150291193
2.83013205282113 0.351904929459255
2.84009603841537 0.353100637762806
2.8500600240096 0.354295257492336
2.86002400960384 0.355488770765361
2.86998799519808 0.356681159526837
2.87995198079232 0.357872405549619
2.88991596638655 0.359062490434963
2.89987995198079 0.360251395613064
2.90984393757503 0.361439102343639
2.91980792316927 0.362625591716552
2.92977190876351 0.363810844652481
2.93973589435774 0.364994841903623
2.94969987995198 0.366177564054451
2.95966386554622 0.367358991522504
2.96962785114046 0.368539104559226
2.97959183673469 0.369717883250848
2.98955582232893 0.37089530751931
2.99951980792317 0.372071357123233
3.00948379351741 0.373246011658928
3.01944777911164 0.374419250561455
3.02941176470588 0.375591053105723
3.03937575030012 0.376761398407635
3.04933973589436 0.377930265425279
3.0593037214886 0.379097632960162
3.06926770708283 0.380263479658491
3.07923169267707 0.3814277840125
3.08919567827131 0.382590524361813
3.09915966386555 0.383751678894867
3.10912364945978 0.384911225650369
3.11908763505402 0.386069142518804
3.12905162064826 0.387225407243981
3.1390156062425 0.388379997424637
3.14897959183673 0.389532890516076
3.15894357743097 0.390684063831854
3.16890756302521 0.391833494545519
3.17887154861945 0.392981159692381
3.18883553421369 0.394127036171342
3.19879951980792 0.395271100746766
3.20876350540216 0.396413330050387
3.2187274909964 0.397553700583275
3.22869147659064 0.398692188717839
3.23865546218487 0.399828770699876
3.24861944777911 0.400963422650664
3.25858343337335 0.402096120569106
3.26854741896759 0.40322684033391
3.27851140456182 0.404355557705816
3.28847539015606 0.405482248329874
3.2984393757503 0.406606887737754
3.30840336134454 0.407729451350109
3.31836734693878 0.40884991447898
3.32833133253301 0.409968252330239
3.33829531812725 0.411084440006082
3.34825930372149 0.412198452507558
3.35822328931573 0.413310264737149
3.36818727490996 0.414419851501381
3.3781512605042 0.415527187513488
3.38811524609844 0.416632247396107
3.39807923169268 0.417735005684022
3.40804321728691 0.418835436826947
3.41800720288115 0.419933515192342
3.42797118847539 0.421029215068283
3.43793517406963 0.422122510666355
3.44789915966387 0.423213376124597
3.4578631452581 0.424301785510478
3.46782713085234 0.425387712823917
3.47779111644658 0.42647113200033
3.48775510204082 0.427552016913729
3.49771908763505 0.428630341379842
3.50768307322929 0.429706079159283
3.51764705882353 0.430779203960743
3.52761104441777 0.431849689444229
3.537575030012 0.432917509224331
3.54753901560624 0.433982636873518
3.55750300120048 0.435045045925478
3.56746698679472 0.436104709878478
3.57743097238896 0.437161602198767
3.58739495798319 0.438215696324001
3.59735894357743 0.439266965666704
3.60732292917167 0.440315383617754
3.61728691476591 0.4413609235499
3.62725090036014 0.442403558821312
3.63721488595438 0.443443262779147
3.64717887154862 0.444480008763151
3.65714285714286 0.445513770109283
3.6671068427371 0.446544520153368
3.67707082833133 0.447572232234765
3.68703481392557 0.44859687970007
3.69699879951981 0.449618435906831
3.70696278511405 0.450636874227294
3.71692677070828 0.451652168052161
3.72689075630252 0.452664290794375
3.73685474189676 0.45367321589292
3.746818727491 0.454678916816642
3.75678271308523 0.455681367068083
3.76674669867947 0.456680540187337
3.77671068427371 0.457676409755914
3.78667466986795 0.458668949400628
3.79663865546219 0.45965813279749
3.80660264105642 0.460643933675617
3.81656662665066 0.461626325821154
3.8265306122449 0.462605283081203
3.83649459783914 0.463580779367763
3.84645858343337 0.464552788661683
3.85642256902761 0.465521285016613
3.86638655462185 0.466486242562973
3.87635054021609 0.467447635511916
3.88631452581032 0.468405438159304
3.89627851140456 0.469359624889686
3.9062424969988 0.470310170180272
3.91620648259304 0.471257048604919
3.92617046818728 0.472200234838108
3.93613445378151 0.473139703658924
3.94609843937575 0.474075429955034
3.95606242496999 0.475007388726661
3.96602641056423 0.475935555090559
3.97599039615846 0.476859904283972
3.9859543817527 0.477780411668598
3.99591836734694 0.478697052734542
4.00588235294118 0.479609803104254
4.01584633853541 0.48051863853647
4.02581032412965 0.481423534930132
4.03577430972389 0.4823244683283
4.04573829531813 0.483221414922052
4.05570228091236 0.484114351054369
4.0656662665066 0.485003253224006
4.07563025210084 0.485888098089347
4.08559423769508 0.486768862472237
4.09555822328932 0.487645523361809
4.10552220888355 0.488518057918276
4.11548619447779 0.489386443476714
4.12545018007203 0.490250657550819
4.13541416566627 0.491110677836641
4.1453781512605 0.491966482216294
4.15534213685474 0.492818048761646
4.16530612244898 0.493665355737976
4.17527010804322 0.494508381607609
4.18523409363745 0.495347105033522
4.19519807923169 0.49618150488292
4.20516206482593 0.497011560230781
4.21512605042017 0.497837250363377
4.22509003601441 0.498658554781751
4.23505402160864 0.499475453205169
4.24501800720288 0.50028792557454
4.25498199279712 0.501095952055792
4.26494597839136 0.501899513043219
4.27490996398559 0.502698589162788
4.28487394957983 0.503493161275412
4.29483793517407 0.504283210480175
4.30480192076831 0.505068718117526
4.31476590636254 0.50584966577243
4.32472989195678 0.50662603527747
4.33469387755102 0.507397808715921
4.34465786314526 0.508164968424765
4.3546218487395 0.508927496997668
4.36458583433373 0.509685377287916
4.37454981992797 0.510438592411296
4.38451380552221 0.511187125748936
4.39447779111645 0.511930960950097
4.40444177671068 0.512670081934912
4.41440576230492 0.51340447289708
4.42436974789916 0.514134118306507
4.4343337334934 0.514859002911897
4.44429771908763 0.515579111743293
4.45426170468187 0.516294430114562
4.46422569027611 0.517004943625828
4.47418967587035 0.517710638165855
4.48415366146459 0.518411499914369
4.49411764705882 0.519107515344329
4.50408163265306 0.519798671224141
4.5140456182473 0.520484954619818
4.52400960384154 0.52116635289708
4.53397358943577 0.521842853723394
4.54393757503001 0.522514445069966
4.55390156062425 0.523181115213661
4.56386554621849 0.523842852738874
4.57382953181272 0.52449964653934
4.58379351740696 0.525151485819877
4.5937575030012 0.525798360098076
4.60372148859544 0.52644025920593
4.61368547418968 0.527077173291393
4.62364945978391 0.52770909281989
4.63361344537815 0.528336008575755
4.64357743097239 0.528957911663609
4.65354141656663 0.529574793509679
4.66350540216086 0.53018664586305
4.6734693877551 0.530793460796857
4.68343337334934 0.531395230709406
4.69339735894358 0.531991948325246
4.70336134453782 0.532583606696157
4.71332533013205 0.533170199202096
4.72328931572629 0.533751719552059
4.73325330132053 0.534328161784892
4.74321728691477 0.53489952027003
4.753181272509 0.535465789708178
4.76314525810324 0.536026965131918
4.77310924369748 0.536583041906265
4.78307322929172 0.53713401572914
4.79303721488595 0.537679882631799
4.80300120048019 0.538220638979179
4.81296518607443 0.538756281470192
4.82292917166867 0.539286807137948
4.83289315726291 0.539812213349917
4.84285714285714 0.540332497808023
4.85282112845138 0.540847658548677
4.86278511404562 0.541357693942747
4.87274909963986 0.541862602695459
4.88271308523409 0.54236238384624
4.89267707082833 0.542857036768493
4.90264105642257 0.543346561169312
4.91260504201681 0.543830957089138
4.92256902761104 0.544310224901338
4.93253301320528 0.544784365311739
4.94249699879952 0.545253379358092
4.95246098439376 0.54571726840947
4.962424969988 0.546176034165614
4.97238895558223 0.546629678656215
4.98235294117647 0.547078204240128
4.99231692677071 0.54752161360454
5.00228091236495 0.547959909764066
5.01224489795918 0.548393096059794
5.02220888355342 0.548821176158264
5.03217286914766 0.549244154050398
5.0421368547419 0.549662034050365
5.05210084033613 0.550074820794392
5.06206482593037 0.550482519239518
5.07202881152461 0.550885134662293
5.08199279711885 0.55128267265742
5.09195678271309 0.551675139136343
5.10192076830732 0.552062540325782
5.11188475390156 0.552444882766213
5.1218487394958 0.552822173310295
5.13181272509004 0.553194419121247
5.14177671068427 0.553561627671172
5.15174069627851 0.553923806739329
5.16170468187275 0.554280964410357
5.17166866746699 0.554633109072449
5.18163265306122 0.554980249415476
5.19159663865546 0.555322394429066
5.2015606242497 0.555659553400633
5.21152460984394 0.555991735913361
5.22148859543818 0.556318951844141
5.23145258103241 0.556641211361466
5.24141656662665 0.556958524923278
5.25138055222089 0.557270903274775
5.26134453781513 0.557578357446176
5.27130852340936 0.557880898750439
5.2812725090036 0.558178538780946
5.29123649459784 0.55847128940914
5.30120048019208 0.558759162782131
5.31116446578631 0.559042171320257
5.32112845138055 0.559320327714611
5.33109243697479 0.559593644924531
5.34105642256903 0.559862136175053
5.35102040816327 0.560125814954331
5.3609843937575 0.560384695011024
5.37094837935174 0.560638790351644
5.38091236494598 0.560888115237881
5.39087635054022 0.561132684183888
5.40084033613445 0.561372511953543
5.41080432172869 0.561607613557674
5.42076830732293 0.561838004251263
5.43073229291717 0.562063699530619
5.4406962785114 0.56228471513052
5.45066026410564 0.562501067021338
5.46062424969988 0.562712771406132
5.47058823529412 0.562919844717718
5.48055222088836 0.563122303615721
5.49051620648259 0.563320164983598
5.50048019207683 0.563513445925643
5.51044417767107 0.563702163763972
5.52040816326531 0.563886336035485
5.53037214885954 0.564065980488819
5.54033613445378 0.564241115081267
5.55030012004802 0.564411757975697
5.56026410564226 0.564577927537444
5.57022809123649 0.564739642331193
5.58019207683073 0.56489692111784
5.59015606242497 0.565049782851355
5.60012004801921 0.565198246675614
5.61008403361344 0.56534233192123
5.62004801920768 0.565482058102377
5.63001200480192 0.565617444913592
5.63997599039616 0.565748512226581
5.6499399759904 0.565875280087005
5.65990396158463 0.56599776871127
5.66986794717887 0.566115998483304
5.67983193277311 0.566229989951327
5.68979591836735 0.566339763824624
5.69975990396158 0.566445340970304
5.70972388955582 0.566546742410066
5.71968787515006 0.566643989316954
5.7296518607443 0.566737103012119
5.73961584633853 0.566826104961569
5.74957983193277 0.566911016772934
5.75954381752701 0.566991860192217
5.76950780312125 0.567068657100557
5.77947178871549 0.56714142951099
5.78943577430972 0.567210199565214
5.79939975990396 0.567274989530356
5.8093637454982 0.567335821795748
5.81932773109244 0.567392718869706
5.82929171668667 0.567445703376312
5.83925570228091 0.567494798052206
5.84921968787515 0.567540025743388
5.85918367346939 0.567581409402022
5.86914765906362 0.567618972083251
5.87911164465786 0.567652736942027
5.8890756302521 0.567682727229939
5.89903961584634 0.567708966292066
5.90900360144058 0.56773147756383
5.91896758703481 0.567750284567865
5.92893157262905 0.567765410910903
5.93889555822329 0.567776880280663
5.94885954381753 0.567784716442764
5.95882352941176 0.567788943237645
5.968787515006 0.567789584577504
5.97875150060024 0.567786664443253
5.98871548619448 0.567780206881482
5.99867947178872 0.567770236001449
6.00864345738295 0.567756775972081
6.01860744297719 0.56773985101899
6.02857142857143 0.56771948542152
6.03853541416567 0.567695703509791
6.0484993997599 0.567668529661785
6.05846338535414 0.567637988300433
6.06842737094838 0.567604103890733
6.07839135654262 0.567566900936882
6.08835534213685 0.567526403979434
6.09831932773109 0.56748263759247
6.10828331332533 0.567435626380804
6.11824729891957 0.567385394977194
6.12821128451381 0.567331968039588
6.13817527010804 0.567275370248388
6.14813925570228 0.567215626303733
6.15810324129652 0.567152760922814
6.16806722689076 0.567086798837203
6.17803121248499 0.567017764790214
6.18799519807923 0.566945683534281
6.19795918367347 0.566870579828368
6.20792316926771 0.566792478435396
6.21788715486194 0.566711404119702
6.22785114045618 0.566627381644516
6.23781512605042 0.566540435769472
6.24777911164466 0.566450591248137
6.2577430972389 0.566357872825571
6.26770708283313 0.566262305235909
6.27767106842737 0.566163913199976
6.28763505402161 0.566062721422919
6.29759903961585 0.565958754591876
6.30756302521008 0.565852037373663
6.31752701080432 0.565742594412495
6.32749099639856 0.565630450327729
6.3374549819928 0.565515629711641
6.34741896758703 0.565398157127219
6.35738295318127 0.565278057106
6.36734693877551 0.565155354145916
6.37731092436975 0.565030072709186
6.38727490996399 0.564902237220222
6.39723889555822 0.564771872063572
6.40720288115246 0.564639001581885
6.4171668667467 0.564503650073906
6.42713085234094 0.564365841792506
6.43709483793517 0.564225600942727
6.44705882352941 0.564082951679866
6.45702280912365 0.563937918107586
6.46698679471789 0.563790524276048
6.47695078031212 0.563640794180082
6.48691476590636 0.563488751757379
6.4968787515006 0.563334420886714
6.50684273709484 0.563177825386194
6.51680672268908 0.563018989011543
6.52677070828331 0.562857935454405
6.53673469387755 0.562694688340682
6.54669867947179 0.562529271228898
6.55666266506603 0.56236170760859
6.56662665066026 0.562192020898731
6.5765906362545 0.562020234446177
6.58655462184874 0.561846371524145
6.59651860744298 0.561670455330716
6.60648259303721 0.561492508987371
6.61644657863145 0.561312555537547
6.62641056422569 0.561130617945228
6.63637454981993 0.560946719093562
6.64633853541417 0.5607608817835
6.6563025210084 0.56057312873247
6.66626650660264 0.560383482573076
6.67623049219688 0.560191965851819
6.68619447779112 0.559998601027853
6.69615846338535 0.559803410471762
6.70612244897959 0.559606416464366
6.71608643457383 0.559407641195555
6.72605042016807 0.559207106763147
6.7360144057623 0.559004835171771
6.74597839135654 0.558800848331784
6.75594237695078 0.558595168058202
6.76590636254502 0.558387816069668
6.77587034813926 0.55817881398744
6.78583433373349 0.557968183334404
6.79579831932773 0.557755945534114
6.80576230492197 0.55754212190986
6.81572629051621 0.557326733683754
6.82569027611044 0.557109801975847
6.83565426170468 0.556891347803269
6.84561824729892 0.556671392079391
6.85558223289316 0.556449955613013
6.86554621848739 0.556227059107578
6.87551020408163 0.556002723160406
6.88547418967587 0.555776968261954
6.89543817527011 0.555549814795098
6.90540216086435 0.555321283034442
6.91536614645858 0.555091393145643
6.92533013205282 0.554860165184764
6.93529411764706 0.554627619097651
6.9452581032413 0.554393774719326
6.95522208883553 0.554158651773408
6.96518607442977 0.553922269871552
6.97515006002401 0.553684648512914
6.98511404561825 0.553445807083632
6.99507803121248 0.553205764856331
7.00504201680672 0.552964540989652
7.01500600240096 0.552722154527797
7.0249699879952 0.552478624400094
7.03493397358944 0.552233969420587
7.04489795918367 0.551988208287646
7.05486194477791 0.55174135958359
7.06482593037215 0.551493441774335
7.07478991596639 0.551244473209064
7.08475390156062 0.550994472119909
7.09471788715486 0.550743456621656
7.1046818727491 0.55049144471147
7.11464585834334 0.550238454268636
7.12460984393757 0.549984503054316
7.13457382953181 0.549729608711333
7.14453781512605 0.54947378876396
7.15450180072029 0.549217060617737
7.16446578631453 0.5489594415593
7.17442977190876 0.548700948756228
7.184393757503 0.548441599256908
7.19435774309724 0.548181409990416
7.20432172869148 0.547920397766411
7.21428571428571 0.547658579275052
7.22424969987995 0.547395971086923
7.23421368547419 0.547132589652983
7.24417767106843 0.546868451304519
7.25414165666267 0.546603572253125
7.2641056422569 0.546337968590691
7.27406962785114 0.546071656289409
7.28403361344538 0.545804651201789
7.29399759903962 0.545536969060696
7.30396158463385 0.545268625479392
7.31392557022809 0.544999635951602
7.32388955582233 0.544730015851588
7.33385354141657 0.544459780434232
7.3438175270108 0.544188944835143
7.35378151260504 0.543917524070767
7.36374549819928 0.543645533038513
7.37370948379352 0.543372986516896
7.38367346938776 0.543099899165682
7.39363745498199 0.542826285526057
7.40360144057623 0.542552160020796
7.41356542617047 0.542277536954454
7.42352941176471 0.54200243051356
7.43349339735894 0.541726854766828
7.44345738295318 0.541450823665376
7.45342136854742 0.541174351042957
7.46338535414166 0.540897450616195
7.47334933973589 0.540620135984845
7.48331332533013 0.540342420632045
7.49327731092437 0.540064317924593
7.50324129651861 0.539785841113223
7.51320528211285 0.539507003332902
7.52316926770708 0.53922781760312
7.53313325330132 0.538948296828206
7.54309723889556 0.538668453797643
7.5530612244898 0.538388301186392
7.56302521008403 0.538107851555228
7.57298919567827 0.537827117351084
7.58295318127251 0.537546110907399
7.59291716686675 0.537264844444479
7.60288115246098 0.536983330069863
7.61284513805522 0.536701579778695
7.62280912364946 0.53641960545411
7.6327731092437 0.536137418867617
7.64273709483794 0.535855031679497
7.65270108043217 0.535572455439209
7.66266506602641 0.535289701585792
7.67262905162065 0.535006781448287
7.68259303721489 0.534723706246153
7.69255702280912 0.534440487089701
7.70252100840336 0.534157134980524
7.7124849939976 0.533873660811939
7.72244897959184 0.533590075369429
7.73241296518607 0.533306389331099
7.74237695078031 0.53302261326813
7.75234093637455 0.532738757645237
7.76230492196879 0.532454832821142
7.77226890756303 0.532170849049041
7.78223289315726 0.531886816477082
7.7921968787515 0.531602745148843
7.80216086434574 0.531318645003822
7.81212484993998 0.53103452587792
7.82208883553421 0.530750397503942
7.83205282112845 0.530466269512087
7.84201680672269 0.530182151430455
7.85198079231693 0.529898052685548
7.86194477791116 0.529613982602785
7.8719087635054 0.529329950407004
7.88187274909964 0.529045965222987
7.89183673469388 0.528762036075974
7.90180072028812 0.528478171892186
7.91176470588235 0.528194381499348
7.92172869147659 0.527910673627219
7.93169267707083 0.527627056908119
7.94165666266507 0.527343539877464
7.9516206482593 0.527060130974302
7.96158463385354 0.526776838541848
7.97154861944778 0.526493670828023
7.98151260504202 0.526210635985999
7.99147659063625 0.525927742074741
8.00144057623049 0.525644997059553
8.01140456182473 0.525362408812623
8.02136854741897 0.525079985113577
8.03133253301321 0.524797733650024
8.04129651860744 0.524515662018114
8.05126050420168 0.524233777723084
8.06122448979592 0.52395208817982
8.07118847539016 0.523670600713409
8.08115246098439 0.523389322559696
8.09111644657863 0.523108260865842
8.10108043217287 0.522827422690884
8.11104441776711 0.522546815006293
8.12100840336134 0.522266444696534
8.13097238895558 0.52198631855963
8.14093637454982 0.521706443307718
8.15090036014406 0.521426825567615
8.1608643457383 0.521147471881377
8.17082833133253 0.520868388706865
8.18079231692677 0.520589582418304
8.19075630252101 0.520311059306847
8.20072028811525 0.520032825581139
8.21068427370948 0.519754887367877
8.22064825930372 0.519477250712374
8.23061224489796 0.519199921579121
8.2405762304922 0.51892290585235
8.25054021608643 0.518646209336594
8.26050420168067 0.518369837757249
8.27046818727491 0.518093796761135
8.28043217286915 0.517818091917057
8.29039615846339 0.517542728716363
8.30036014405762 0.517267712573503
8.31032412965186 0.516993048826591
8.3202881152461 0.516718742737956
8.33025210084034 0.516444799494706
8.34021608643457 0.516171224209278
8.35018007202881 0.515898021919996
8.36014405762305 0.515625197591622
8.37010804321729 0.515352756115913
8.38007202881152 0.515080702312168
8.39003601440576 0.514809040927781
8.4 0.514537776638792
8.40996398559424 0.514266914050429
8.41992797118847 0.51399645769766
8.42989195678271 0.513726412045739
8.43985594237695 0.513456781490744
8.44981992797119 0.513187570360124
8.45978391356543 0.51291878291324
8.46974789915966 0.512650423341902
8.4797118847539 0.512382495770908
8.48967587034814 0.512115004258581
8.49963985594238 0.511847952797303
8.50960384153661 0.511581345314046
8.51956782713085 0.511315185670906
8.52953181272509 0.511049477665629
8.53949579831933 0.510784225032144
8.54945978391357 0.510519431441081
8.5594237695078 0.510255100500304
8.56938775510204 0.509991235755422
8.57935174069628 0.509727840690319
8.58931572629052 0.509464918727668
8.59927971188475 0.509202473229444
8.60924369747899 0.508940507497443
8.61920768307323 0.508679024773792
8.62917166866747 0.508418028241458
8.6391356542617 0.508157521024757
8.64909963985594 0.507897506189858
8.65906362545018 0.50763798674529
8.66902761104442 0.50737896564244
8.67899159663865 0.507120445776052
8.68895558223289 0.506862429984726
8.69891956782713 0.506604921051413
8.70888355342137 0.506347921703905
8.71884753901561 0.506091434615327
8.72881152460984 0.505835462404623
8.73877551020408 0.505580007637045
8.74873949579832 0.505325072824633
8.75870348139256 0.505070660426697
8.76866746698679 0.504816772850295
8.77863145258103 0.504563412450711
8.78859543817527 0.504310581531927
8.79855942376951 0.504058282347094
8.80852340936375 0.503806517099003
8.81848739495798 0.503555287940549
8.82845138055222 0.503304596975197
8.83841536614646 0.503054446257444
8.8483793517407 0.502804837793276
8.85834333733493 0.502555773540626
8.86830732292917 0.502307255409828
8.87827130852341 0.502059285264069
8.88823529411765 0.501811864919837
8.89819927971188 0.501564996147372
8.90816326530612 0.501318680671103
8.91812725090036 0.501072920170095
8.9280912364946 0.500827716278489
8.93805522208883 0.500583070585934
8.94801920768307 0.500338984638023
8.95798319327731 0.500095459936728
8.96794717887155 0.499852497940823
8.97791116446579 0.499610100066315
8.98787515006002 0.499368267686867
8.99783913565426 0.499127002134218
9.0078031212485 0.498886304698602
9.01776710684274 0.498646176629168
9.02773109243697 0.498406619134386
9.03769507803121 0.498167633382465
9.04765906362545 0.497929220501761
9.05762304921969 0.497691381581177
9.06758703481393 0.497454117670574
9.07755102040816 0.497217429781167
9.0875150060024 0.496981318885926
9.09747899159664 0.496745785919968
9.10744297719088 0.496510831780956
9.11740696278511 0.496276457329483
9.12737094837935 0.496042663389466
9.13733493397359 0.495809450748527
9.14729891956783 0.49557682015838
9.15726290516207 0.495344772335206
9.1672268907563 0.495113307960037
9.17719087635054 0.494882427679127
9.18715486194478 0.494652132104328
9.19711884753901 0.494422421813456
9.20708283313325 0.494193297350662
9.21704681872749 0.493964759226798
9.22701080432173 0.493736807919776
9.23697478991597 0.493509443874931
9.2469387755102 0.493282667505379
9.25690276110444 0.49305647919237
9.26686674669868 0.492830879285642
9.27683073229292 0.492605868103772
9.28679471788715 0.49238144593452
9.29675870348139 0.49215761303518
9.30672268907563 0.491934369632919
9.31668667466987 0.491711715925116
9.32665066026411 0.491489652079704
9.33661464585834 0.491268178235502
9.34657863145258 0.49104729450255
9.35654261704682 0.490827000962438
9.36650660264106 0.490607297668635
9.37647058823529 0.490388184646814
9.38643457382953 0.490169661895177
9.39639855942377 0.489951729384773
9.40636254501801 0.489734387059819
9.41632653061225 0.489517634838015
9.42629051620648 0.489301472610859
9.43625450180072 0.489085900243954
9.44621848739496 0.488870917577325
9.4561824729892 0.488656524425716
9.46614645858343 0.488442720578903
9.47611044417767 0.48822950580199
9.48607442977191 0.488016879835713
9.49603841536615 0.487804842396734
9.50600240096038 0.487593393177937
9.51596638655462 0.487382531848722
9.52593037214886 0.487172258055296
9.5358943577431 0.486962571420957
9.54585834333733 0.486753471546385
9.55582232893157 0.486544958009924
9.56578631452581 0.486337030367862
9.57575030012005 0.486129688154712
9.58571428571429 0.48592293088349
9.59567827130852 0.485716758045986
9.60564225690276 0.485511169113041
9.615606242497 0.485306163534815
9.62557022809124 0.485101740741057
9.63553421368547 0.484897900141369
9.64549819927971 0.484694641125471
9.65546218487395 0.484491963063464
9.66542617046819 0.48428986530609
9.67539015606243 0.484088347184985
9.68535414165666 0.483887408012941
9.6953181272509 0.483687047084156
9.70528211284514 0.483487263674484
9.71524609843938 0.48328805704169
9.72521008403361 0.483089426425688
9.73517406962785 0.482891371048797
9.74513805522209 0.482693890115974
9.75510204081633 0.482496982815063
9.76506602641056 0.482300648317031
9.7750300120048 0.482104885776201
9.78499399759904 0.481909694330497
9.79495798319328 0.481715073101667
9.80492196878751 0.48152102119552
9.81488595438175 0.481327537702153
9.82484993997599 0.48113462169618
9.83481392557023 0.480942272236956
9.84477791116447 0.480750488368801
9.8547418967587 0.480559269121219
9.86470588235294 0.480368613509123
9.87466986794718 0.480178520533048
9.88463385354142 0.479988989179368
9.89459783913565 0.479800018420511
9.90456182472989 0.479611607215171
9.91452581032413 0.479423754508517
9.92448979591837 0.479236459232403
9.93445378151261 0.479049720305573
9.94441776710684 0.478863536633868
9.95438175270108 0.478677907110427
9.96434573829532 0.478492830615889
9.97430972388956 0.478308306018593
9.98427370948379 0.478124332174776
9.99423769507803 0.477940907928767
10.0042016806723 0.477758032113183
10.0141656662665 0.477575703549123
10.0241296518607 0.477393921046353
10.034093637455 0.477212683403503
10.0440576230492 0.477031989408249
10.0540216086435 0.476851837837499
10.0639855942377 0.47667222745758
10.0739495798319 0.476493157024417
10.0839135654262 0.476314625283718
10.0938775510204 0.476136630971148
10.1038415366146 0.475959172812511
10.1138055222089 0.475782249523922
10.1237695078031 0.475605859811985
10.1337334933974 0.475430002373964
10.1436974789916 0.475254675897952
10.1536614645858 0.475079879063046
10.1636254501801 0.474905610539509
10.1735894357743 0.474731868988939
10.1835534213685 0.474558653064436
10.1935174069628 0.474385961410763
10.203481392557 0.474213792664505
10.2134453781513 0.474042145454238
10.2234093637455 0.473871018400678
10.2333733493397 0.473700410116845
10.243337334934 0.473530319208216
10.2533013205282 0.473360744272882
10.2632653061224 0.473191683901696
10.2732292917167 0.47302313667843
10.2831932773109 0.472855101179924
10.2931572629052 0.472687575976231
10.3031212484994 0.472520559630769
10.3130852340936 0.472354050700463
10.3230492196879 0.472188047735894
10.3330132052821 0.472022549281436
10.3429771908764 0.471857553875405
10.3529411764706 0.471693060050193
10.3629051620648 0.471529066332411
10.3728691476591 0.471365571243024
10.3828331332533 0.471202573297491
10.3927971188475 0.471040071005896
10.4027611044418 0.470878062873084
10.412725090036 0.470716547398794
10.4226890756303 0.470555523077789
10.4326530612245 0.470394988399985
10.4426170468187 0.470234941850582
10.452581032413 0.470075381910189
10.4625450180072 0.469916307054952
10.4725090036014 0.469757715756678
10.4824729891957 0.469599606482958
10.4924369747899 0.469441977697291
10.5024009603842 0.469284827859204
10.5123649459784 0.469128155424371
10.5223289315726 0.468971958844734
10.5322929171669 0.46881623656862
10.5422569027611 0.468660987040857
10.5522208883553 0.468506208702887
10.5621848739496 0.468351899992885
10.5721488595438 0.468198059345869
10.5821128451381 0.46804468519381
10.5920768307323 0.467891775965746
10.6020408163265 0.467739330087891
10.6120048019208 0.467587345983741
10.621968787515 0.467435822074183
10.6319327731092 0.467284756777604
10.6418967587035 0.467134148509989
10.6518607442977 0.466983995685031
10.661824729892 0.466834296714234
10.6717887154862 0.46668505000701
10.6817527010804 0.466536253970786
10.6917166866747 0.466387907011097
10.7016806722689 0.466240007531693
10.7116446578631 0.466092553934627
10.7216086434574 0.465945544620361
10.7315726290516 0.465798977987857
10.7415366146459 0.465652852434669
10.7515006002401 0.465507166357042
10.7614645858343 0.465361918150003
10.7714285714286 0.465217106207452
10.7813925570228 0.465072728922252
10.791356542617 0.464928784686318
10.8013205282113 0.46478527189071
10.8112845138055 0.464642188925718
10.8212484993998 0.464499534180947
10.831212484994 0.464357306045405
10.8411764705882 0.46421550290759
10.8511404561825 0.46407412315557
10.8611044417767 0.463933165177069
10.8710684273709 0.463792627359547
10.8810324129652 0.463652508090284
10.8909963985594 0.463512805756459
10.9009603841537 0.463373518745227
10.9109243697479 0.463234645443804
10.9208883553421 0.463096184239538
10.9308523409364 0.462958133519991
10.9408163265306 0.462820491673011
10.9507803121249 0.462683257086811
10.9607442977191 0.46254642815004
10.9707082833133 0.462410003251859
10.9806722689076 0.462273980782011
10.9906362545018 0.462138359130898
11.000600240096 0.462003136689644
11.0105642256903 0.461868311850173
11.0205282112845 0.461733883005275
11.0304921968788 0.461599848548672
11.040456182473 0.461466206875092
11.0504201680672 0.461332956380331
11.0603841536615 0.46120009546132
11.0703481392557 0.461067622516192
11.0803121248499 0.460935535944346
11.0902761104442 0.460803834146511
11.1002400960384 0.460672515524809
11.1102040816327 0.460541578482818
11.1201680672269 0.46041102142563
11.1301320528211 0.460280842759919
11.1400960384154 0.460151040893996
11.1500600240096 0.460021614237868
11.1600240096038 0.459892561203299
11.1699879951981 0.45976388020387
11.1799519807923 0.459635569655031
11.1899159663866 0.459507627974161
11.1998799519808 0.459380053580623
11.209843937575 0.459252844895821
11.2198079231693 0.459126000343251
11.2297719087635 0.458999518348559
11.2397358943577 0.458873397339589
11.249699879952 0.458747635746443
11.2596638655462 0.458622232001524
11.2696278511405 0.458497184539594
11.2795918367347 0.458372491797822
11.2895558223289 0.458248152215833
11.2995198079232 0.458124164235759
11.3094837935174 0.458000526302285
11.3194477791116 0.457877236862702
11.3294117647059 0.457754294366949
11.3393757503001 0.457631697267661
11.3493397358944 0.457509444020217
11.3593037214886 0.457387533082784
11.3692677070828 0.457265962916363
11.3792316926771 0.45714473198483
11.3891956782713 0.457023838754986
11.3991596638655 0.456903281696592
11.4091236494598 0.456783059282418
11.419087635054 0.456663169988281
11.4290516206483 0.45654361229309
11.4390156062425 0.456424384678883
11.4489795918367 0.456305485630868
11.458943577431 0.456186913637465
11.4689075630252 0.456068667190342
11.4788715486194 0.455950744784455
11.4888355342137 0.455833144918086
11.4987995198079 0.455715866092881
11.5087635054022 0.455598906813885
11.5187274909964 0.455482265589579
11.5286914765906 0.455365940931916
11.5386554621849 0.455249931356356
11.5486194477791 0.455134235381903
11.5585834333734 0.455018851531136
11.5685474189676 0.454903778330241
11.5785114045618 0.454789014309052
11.5884753901561 0.454674558001075
11.5984393757503 0.454560407943525
11.6084033613445 0.454446562677357
11.6183673469388 0.454333020747295
11.628331332533 0.454219780701866
11.6382953181273 0.454106841093427
11.6482593037215 0.453994200478197
11.6582232893157 0.453881857416285
11.66818727491 0.453769810471719
11.6781512605042 0.453658058212474
11.6881152460984 0.453546599210501
11.6980792316927 0.453435432041753
11.7080432172869 0.453324555286212
11.7180072028812 0.453213967527916
11.7279711884754 0.453103667354984
11.7379351740696 0.452993653359644
11.7478991596639 0.452883924138254
11.7578631452581 0.45277447829133
11.7678271308523 0.45266531442357
11.7777911164466 0.452556431143874
11.7877551020408 0.452447827065374
11.7977190876351 0.452339500805449
11.8076830732293 0.452231450985755
11.8176470588235 0.452123676232241
11.8276110444178 0.452016175175174
11.837575030012 0.451908946449161
11.8475390156062 0.451801988693166
11.8575030012005 0.451695300550533
11.8674669867947 0.451588880669007
11.877430972389 0.451482727700751
11.8873949579832 0.451376840302366
11.8973589435774 0.451271217134912
11.9073229291717 0.451165856863924
11.9172869147659 0.451060758159429
11.9272509003601 0.450955919695968
11.9372148859544 0.45085134015261
11.9471788715486 0.450747018212967
11.9571428571429 0.450642952565218
11.9671068427371 0.450539141902115
11.9770708283313 0.450435584921007
11.9870348139256 0.450332280323853
11.9969987995198 0.450229226817235
12.006962785114 0.450126423112374
12.0169267707083 0.450023867925146
12.0268907563025 0.449921559976095
12.0368547418968 0.449819497990443
12.046818727491 0.44971768069811
12.0567827130852 0.449616106833723
12.0667466986795 0.449514775136628
12.0767106842737 0.449413684350903
12.0866746698679 0.449312833225374
12.0966386554622 0.449212220513617
12.1066026410564 0.449111844973982
12.1165666266507 0.449011705369592
12.1265306122449 0.448911800468362
12.1364945978391 0.448812129043006
12.1464585834334 0.448712689871045
12.1564225690276 0.448613481734823
12.1663865546218 0.448514503421508
12.1763505402161 0.448415753723109
12.1863145258103 0.448317231436479
12.1962785114046 0.448218935363327
12.2062424969988 0.448120864310225
12.216206482593 0.448023017088615
12.2261704681873 0.447925392514817
12.2361344537815 0.447827989410038
12.2460984393757 0.447730806600376
12.25606242497 0.44763384291683
12.2660264105642 0.447537097195304
12.2759903961585 0.447440568276613
12.2859543817527 0.447344255006491
12.2959183673469 0.447248156235595
12.3058823529412 0.447152270819511
12.3158463385354 0.447056597618757
12.3258103241297 0.446961135498791
12.3357743097239 0.446865883330015
12.3457382953181 0.446770839987774
12.3557022809124 0.446676004352369
12.3656662665066 0.446581375309053
12.3756302521008 0.446486951748038
12.3855942376951 0.446392732564497
12.3955582232893 0.446298716658568
12.4055222088836 0.446204902935355
12.4154861944778 0.446111290304934
12.425450180072 0.446017877682351
12.4354141656663 0.445924663987624
12.4453781512605 0.44583164814575
12.4553421368547 0.445738829086701
12.465306122449 0.445646205745426
12.4752701080432 0.445553777061854
12.4852340936375 0.445461541980896
12.4951980792317 0.44536949945244
12.5051620648259 0.445277648431356
12.5151260504202 0.445185987877495
12.5250900360144 0.445094516755688
12.5350540216086 0.445003234035748
12.5450180072029 0.444912138692465
12.5549819927971 0.44482122970561
12.5649459783914 0.444730506059929
12.5749099639856 0.444639966745149
12.5848739495798 0.444549610755968
12.5948379351741 0.444459437092059
12.6048019207683 0.444369444758066
12.6147659063625 0.444279632763604
12.6247298919568 0.444190000123255
12.634693877551 0.444100545856563
12.6446578631453 0.444011268988037
12.6546218487395 0.443922168547144
12.6645858343337 0.443833243568308
12.674549819928 0.443744493090904
12.6845138055222 0.443655916159258
12.6944777911164 0.443567511822642
12.7044417767107 0.443479279135268
12.7144057623049 0.443391217156287
12.7243697478992 0.443303324949785
12.7343337334934 0.443215601584774
12.7442977190876 0.443128046135194
12.7542617046819 0.443040657679903
12.7642256902761 0.442953435302674
12.7741896758703 0.442866378092192
12.7841536614646 0.442779485142044
12.7941176470588 0.442692755550717
12.8040816326531 0.442606188421592
12.8140456182473 0.442519782862938
12.8240096038415 0.442433537987906
12.8339735894358 0.442347452914521
12.84393757503 0.442261526765679
12.8539015606242 0.442175758669139
12.8638655462185 0.442090147757516
12.8738295318127 0.442004693168274
12.883793517407 0.441919394043722
12.8937575030012 0.441834249531002
12.9037214885954 0.441749258782085
12.9136854741897 0.441664420953765
12.9236494597839 0.441579735207647
12.9336134453782 0.441495200710144
12.9435774309724 0.441410816632466
12.9535414165666 0.441326582150614
12.9635054021609 0.44124249644537
12.9734693877551 0.441158558702289
12.9834333733493 0.441074768111695
12.9933973589436 0.440991123868665
13.0033613445378 0.440907625173027
13.0133253301321 0.440824271229347
13.0232893157263 0.440741061246922
13.0332533013205 0.44065799443977
13.0432172869148 0.440575070026622
13.053181272509 0.440492287230913
13.0631452581032 0.44040964528077
13.0731092436975 0.440327143409004
13.0830732292917 0.440244780853101
13.093037214886 0.440162556855212
13.1030012004802 0.440080470662142
13.1129651860744 0.439998521525342
13.1229291716687 0.439916708700894
13.1328931572629 0.439835031449507
13.1428571428571 0.439753489036504
13.1528211284514 0.439672080731811
13.1627851140456 0.439590805809944
13.1727490996399 0.439509663550004
13.1827130852341 0.439428653235663
13.1926770708283 0.439347774155151
13.2026410564226 0.439267025601248
13.2126050420168 0.439186406871274
13.222569027611 0.439105917267072
13.2325330132053 0.439025556095004
13.2424969987995 0.438945322665932
13.2524609843938 0.438865216295215
13.262424969988 0.438785236302687
13.2723889555822 0.438705382012656
13.2823529411765 0.438625652753885
13.2923169267707 0.438546047859581
13.3022809123649 0.438466566667385
13.3122448979592 0.43838720851936
13.3222088835534 0.438307972761976
13.3321728691477 0.4382288587461
13.3421368547419 0.438149865826983
13.3521008403361 0.438070993364248
13.3620648259304 0.437992240721877
13.3720288115246 0.437913607268197
13.3819927971188 0.437835092375869
13.3919567827131 0.437756695421876
13.4019207683073 0.437678415787508
13.4118847539016 0.437600252858351
13.4218487394958 0.437522206024269
13.43181272509 0.437444274679401
13.4417767106843 0.437366458222135
13.4517406962785 0.437288756055106
13.4617046818727 0.437211167585176
13.471668667467 0.437133692223423
13.4816326530612 0.437056329385126
13.4915966386555 0.436979078489754
13.5015606242497 0.43690193896095
13.5115246098439 0.436824910226517
13.5214885954382 0.436747991718408
13.5314525810324 0.436671182872707
13.5414165666267 0.43659448312962
13.5513805522209 0.436517891933457
13.5613445378151 0.43644140873262
13.5713085234094 0.436365032979588
13.5812725090036 0.436288764130907
13.5912364945978 0.436212601647168
13.6012004801921 0.436136544992999
13.6111644657863 0.43606059363705
13.6211284513806 0.435984747051975
13.6310924369748 0.435909004714422
13.641056422569 0.435833366105016
13.6510204081633 0.435757830708345
13.6609843937575 0.435682398012945
13.6709483793517 0.435607067511287
13.680912364946 0.435531838699761
13.6908763505402 0.435456711078662
13.7008403361345 0.435381684152174
13.7108043217287 0.435306757428356
13.7207683073229 0.435231930419129
13.7307322929172 0.435157202640256
13.7406962785114 0.435082573611334
13.7506602641056 0.435008042855774
13.7606242496999 0.434933609900786
13.7705882352941 0.434859274277369
13.7805522208884 0.434785035520289
13.7905162064826 0.434710893168068
13.8004801920768 0.43463684676297
13.8104441776711 0.434562895850982
13.8204081632653 0.434489039981801
13.8303721488595 0.434415278708819
13.8403361344538 0.434341611589107
13.850300120048 0.434268038183399
13.8602641056423 0.434194558056079
13.8702280912365 0.434121170775163
13.8801920768307 0.434047875912286
13.890156062425 0.433974673042683
13.9001200480192 0.433901561745177
13.9100840336134 0.433828541602164
13.9200480192077 0.433755612199594
13.9300120048019 0.433682773126958
13.9399759903962 0.43361002397727
13.9499399759904 0.433537364347056
13.9599039615846 0.433464793836334
13.9698679471789 0.4333923120486
13.9798319327731 0.433319918590812
13.9897959183673 0.433247613073376
13.9997599039616 0.433175395110128
14.0097238895558 0.433103264318319
14.0196878751501 0.4330312203186
14.0296518607443 0.432959262735006
14.0396158463385 0.432887391194939
14.0495798319328 0.432815605329156
14.059543817527 0.432743904771747
14.0695078031212 0.432672289160125
14.0794717887155 0.432600758135008
14.0894357743097 0.432529311340403
14.099399759904 0.432457948423589
14.1093637454982 0.432386669035104
14.1193277310924 0.432315472828728
14.1292917166867 0.432244359461465
14.1392557022809 0.432173328593531
14.1492196878751 0.432102379888335
14.1591836734694 0.432031513012465
14.1691476590636 0.431960727635671
14.1791116446579 0.43189002343085
14.1890756302521 0.431819400074029
14.1990396158463 0.431748857244349
14.2090036014406 0.431678394624053
14.2189675870348 0.431608011898464
14.2289315726291 0.431537708755973
14.2388955582233 0.431467484888024
14.2488595438175 0.431397339989094
14.2588235294118 0.43132727375668
14.268787515006 0.431257285891285
14.2787515006002 0.431187376096396
14.2887154861945 0.431117544078475
14.2986794717887 0.431047789546938
14.308643457383 0.430978112214144
14.3186074429772 0.430908511795372
14.3285714285714 0.430838988008814
14.3385354141657 0.430769540575552
14.3484993997599 0.430700169219544
14.3584633853541 0.430630873667612
14.3684273709484 0.430561653649421
14.3783913565426 0.430492508897465
14.3883553421369 0.430423439147053
14.3983193277311 0.430354444136292
14.4082833133253 0.430285523606069
14.4182472989196 0.430216677300038
14.4282112845138 0.430147904964604
14.438175270108 0.430079206348906
14.4481392557023 0.430010581204804
14.4581032412965 0.429942029286857
14.4680672268908 0.429873550352317
14.478031212485 0.429805144161103
14.4879951980792 0.429736810475793
14.4979591836735 0.429668549061604
14.5079231692677 0.42960035968638
14.5178871548619 0.429532242120572
14.5278511404562 0.429464196137226
14.5378151260504 0.429396221511965
14.5477791116447 0.429328318022975
14.5577430972389 0.42926048545099
14.5677070828331 0.429192723579275
14.5776710684274 0.429125032193609
14.5876350540216 0.429057411082274
14.5975990396158 0.428989860036036
14.6075630252101 0.42892237884813
14.6175270108043 0.428854967314245
14.6274909963986 0.428787625232511
14.6374549819928 0.428720352403478
14.647418967587 0.428653148630106
14.6573829531813 0.428586013717749
14.6673469387755 0.428518947474134
14.6773109243697 0.428451949709354
14.687274909964 0.428385020235848
14.6972388955582 0.428318158868385
14.7072028811525 0.428251365424052
14.7171668667467 0.428184639722236
14.7271308523409 0.428117981584613
14.7370948379352 0.428051390835125
14.7470588235294 0.427984867299975
14.7570228091236 0.427918410807603
14.7669867947179 0.427852021188677
14.7769507803121 0.427785698276074
14.7869147659064 0.427719441904869
14.7968787515006 0.427653251912315
14.8068427370948 0.427587128137834
14.8168067226891 0.427521070422997
14.8267707082833 0.427455078611512
14.8367346938776 0.427389152549209
14.8466986794718 0.427323292084022
14.856662665066 0.42725749706598
14.8666266506603 0.427191767347188
14.8765906362545 0.427126102781812
14.8865546218487 0.427060503226067
14.896518607443 0.426994968538203
14.9064825930372 0.426929498578486
14.9164465786315 0.426864093209186
14.9264105642257 0.426798752294563
14.9363745498199 0.426733475700854
14.9463385354142 0.426668263296254
14.9563025210084 0.426603114950905
14.9662665066026 0.426538030536881
14.9762304921969 0.426473009928174
14.9861944777911 0.426408053000677
14.9961584633854 0.426343159632176
15.0061224489796 0.426278329702327
15.0160864345738 0.426213563092649
15.0260504201681 0.426148859686508
15.0360144057623 0.426084219369101
15.0459783913565 0.426019642027443
15.0559423769508 0.425955127550354
15.065906362545 0.425890675828443
15.0758703481393 0.425826286754097
15.0858343337335 0.425761960221463
15.0957983193277 0.425697696126439
15.105762304922 0.425633494366656
15.1157262905162 0.425569354841465
15.1256902761104 0.425505277451926
15.1356542617047 0.425441262100791
15.1456182472989 0.425377308692493
15.1555822328932 0.425313417133129
15.1655462184874 0.42524958733045
15.1755102040816 0.425185819193845
15.1854741896759 0.425122112634331
15.1954381752701 0.425058467564532
15.2054021608643 0.424994883898676
15.2153661464586 0.424931361552571
15.2253301320528 0.424867900443602
15.2352941176471 0.42480450049071
15.2452581032413 0.424741161614379
15.2552220888355 0.42467788373663
15.2651860744298 0.424614666780999
15.275150060024 0.424551510672531
15.2851140456182 0.42448841533776
15.2950780312125 0.424425380704705
15.3050420168067 0.424362406702846
15.315006002401 0.424299493263121
15.3249699879952 0.424236640317909
15.3349339735894 0.424173847801014
15.3448979591837 0.424111115647659
15.3548619447779 0.424048443794467
15.3648259303721 0.423985832179452
15.3747899159664 0.423923280742006
15.3847539015606 0.423860789422885
15.3947178871549 0.423798358164198
15.4046818727491 0.42373598690939
15.4146458583433 0.423673675603239
15.4246098439376 0.423611424191833
15.4345738295318 0.423549232622565
15.4445378151261 0.423487100844117
15.4545018007203 0.423425028806449
15.4644657863145 0.423363016460785
15.4744297719088 0.423301063759606
15.484393757503 0.423239170656631
15.4943577430972 0.423177337106809
15.5043217286915 0.423115563066307
15.5142857142857 0.423053848492496
15.52424969988 0.422992193343941
15.5342136854742 0.422930597580388
15.5441776710684 0.422869061162752
15.5541416566627 0.422807584053106
15.5641056422569 0.422746166214669
15.5740696278511 0.422684807611794
15.5840336134454 0.422623508209958
15.5939975990396 0.422562267975746
15.6039615846339 0.422501086876845
15.6139255702281 0.422439964882028
15.6238895558223 0.422378901961146
15.6338535414166 0.422317898085115
15.6438175270108 0.422256953225904
15.653781512605 0.422196067356525
15.6637454981993 0.422135240451019
15.6737094837935 0.42207447248445
15.6836734693878 0.42201376343289
15.693637454982 0.421953113273406
15.7036014405762 0.421892521984056
15.7135654261705 0.421831989543871
15.7235294117647 0.421771515932846
15.7334933973589 0.421711101131932
15.7434573829532 0.421650745123021
15.7534213685474 0.421590447888938
15.7633853541417 0.421530209413429
15.7733493397359 0.421470029681151
15.7833133253301 0.421409908677661
15.7932773109244 0.421349846389405
15.8032412965186 0.421289842803708
15.8132052821128 0.421229897908764
15.8231692677071 0.421170011693623
15.8331332533013 0.421110184148186
15.8430972388956 0.421050415263186
15.8530612244898 0.420990705030188
15.863025210084 0.42093105344157
15.8729891956783 0.420871460490518
15.8829531812725 0.420811926171014
15.8929171668667 0.420752450477826
15.902881152461 0.420693033406498
15.9128451380552 0.42063367495334
15.9228091236495 0.420574375115419
15.9327731092437 0.420515133890547
15.9427370948379 0.420455951277274
15.9527010804322 0.420396827274874
15.9626650660264 0.42033776188334
15.9726290516206 0.420278755103372
15.9825930372149 0.420219806936366
15.9925570228091 0.420160917384409
16.0025210084034 0.420102086450263
16.0124849939976 0.42004331413736
16.0224489795918 0.419984600449792
16.0324129651861 0.419925945392302
16.0423769507803 0.419867348970272
16.0523409363746 0.419808811189714
16.0623049219688 0.419750332057267
16.072268907563 0.419691911580179
16.0822328931573 0.419633549766303
16.0921968787515 0.419575246624086
16.1021608643457 0.419517002162563
16.11212484994 0.419458816391343
16.1220888355342 0.419400689320604
16.1320528211285 0.419342620961085
16.1420168067227 0.419284611324071
16.1519807923169 0.419226660421391
16.1619447779112 0.419168768265407
16.1719087635054 0.419110934869002
16.1818727490996 0.419053160245577
16.1918367346939 0.418995444409039
16.2018007202881 0.418937787373792
16.2117647058824 0.418880189154732
16.2217286914766 0.418822649767233
16.2316926770708 0.418765169227143
16.2416566626651 0.418707747550777
16.2516206482593 0.418650384754903
16.2615846338535 0.418593080856738
16.2715486194478 0.418535835873939
16.281512605042 0.418478649824594
16.2914765906363 0.418421522727215
16.3014405762305 0.418364454600729
16.3114045618247 0.418307445464471
16.321368547419 0.418250495338175
16.3313325330132 0.418193604241968
16.3412965186074 0.41813677219636
16.3512605042017 0.418079999222235
16.3612244897959 0.418023285340848
16.3711884753902 0.417966630573813
16.3811524609844 0.417910034943099
16.3911164465786 0.417853498471017
16.4010804321729 0.417797021180218
16.4110444177671 0.417740603093683
16.4210084033613 0.417684244234715
16.4309723889556 0.417627944626934
16.4409363745498 0.417571704294265
16.4509003601441 0.417515523260938
16.4608643457383 0.417459401551471
16.4708283313325 0.417403339190674
16.4807923169268 0.417347336203632
16.490756302521 0.417291392615702
16.5007202881152 0.417235508452509
16.5106842737095 0.417179683739934
16.5206482593037 0.417123918504106
16.530612244898 0.417068212771403
16.5405762304922 0.417012566568437
16.5505402160864 0.41695697992205
16.5605042016807 0.41690145285931
16.5704681872749 0.416845985407498
16.5804321728691 0.416790577594107
16.5903961584634 0.416735229446834
16.6003601440576 0.416679940993571
16.6103241296519 0.416624712262401
16.6202881152461 0.416569543281591
16.6302521008403 0.416514434079584
16.6402160864346 0.416459384684995
16.6501800720288 0.416404395126603
16.6601440576231 0.416349465433344
16.6701080432173 0.416294595634307
16.6800720288115 0.416239785758726
16.6900360144058 0.416185035835974
16.7 0.416130345895559
16.7099639855942 0.416075715967114
16.7199279711885 0.416021146080393
16.7298919567827 0.415966636265266
16.739855942377 0.415912186551712
16.7498199279712 0.415857796969814
16.7597839135654 0.415803467549749
16.7697478991597 0.415749198321789
16.7797118847539 0.415694989316289
16.7896758703481 0.415640840563687
16.7996398559424 0.415586752094491
16.8096038415366 0.415532723939281
16.8195678271309 0.415478756128699
16.8295318127251 0.415424848693443
16.8394957983193 0.415371001664265
16.8494597839136 0.415317215071961
16.8594237695078 0.41526348894737
16.869387755102 0.415209823321365
16.8793517406963 0.41515621822485
16.8893157262905 0.415102673688754
16.8992797118848 0.415049189744025
16.909243697479 0.414995766421624
16.9192076830732 0.414942403752525
16.9291716686675 0.414889101767702
16.9391356542617 0.414835860498131
16.9490996398559 0.41478267997478
16.9590636254502 0.414729560228605
16.9690276110444 0.41467650129055
16.9789915966387 0.414623503191533
16.9889555822329 0.41457056596245
16.9989195678271 0.414517689634163
17.0088835534214 0.414464874237501
17.0188475390156 0.414412119803251
17.0288115246098 0.414359426362156
17.0387755102041 0.414306793944909
17.0487394957983 0.414254222582148
17.0587034813926 0.414201712304453
17.0686674669868 0.41414926314234
17.078631452581 0.414096875126256
17.0885954381753 0.414044548286576
17.0985594237695 0.413992282653599
17.1085234093637 0.413940078257542
17.118487394958 0.413887935128536
17.1284513805522 0.413835853296621
17.1384153661465 0.413783832791744
17.1483793517407 0.413731873643754
17.1583433373349 0.413679975882395
17.1683073229292 0.413628139537305
17.1782713085234 0.413576364638012
17.1882352941176 0.413524651213928
17.1981992797119 0.413472999294344
17.2081632653061 0.41342140890843
17.2181272509004 0.413369880085228
17.2280912364946 0.413318412853649
17.2380552220888 0.413267007242469
17.2480192076831 0.413215663280324
17.2579831932773 0.413164380995708
17.2679471788716 0.413113160416968
17.2779111644658 0.413062001572303
17.28787515006 0.413010904489754
17.2978391356543 0.412959869197207
17.3078031212485 0.412908895722385
17.3177671068427 0.412857984092849
17.327731092437 0.412807134335988
17.3376950780312 0.412756346479021
17.3476590636255 0.41270562054899
17.3576230492197 0.41265495657276
17.3675870348139 0.412604354577012
17.3775510204082 0.412553814588241
17.3875150060024 0.412503336632754
17.3974789915966 0.412452920736664
17.4074429771909 0.41240256692589
17.4174069627851 0.412352275226151
17.4273709483794 0.412302045662964
17.4373349339736 0.41225187826164
17.4472989195678 0.412201773047282
17.4572629051621 0.412151730044781
17.4672268907563 0.412101749278814
17.4771908763505 0.412051830773839
17.4871548619448 0.412001974554094
17.497118847539 0.411952180643594
17.5070828331333 0.411902449066125
17.5170468187275 0.411852779845245
17.5270108043217 0.41180317300428
17.536974789916 0.411753628566319
17.5469387755102 0.411704146554214
17.5569027611044 0.411654726990577
17.5668667466987 0.411605369897774
17.5768307322929 0.411556075297926
17.5867947178872 0.411506843212905
17.5967587034814 0.41145767366433
17.6067226890756 0.411408566673569
17.6166866746699 0.411359522261729
17.6266506602641 0.41131054044966
17.6366146458583 0.41126162125795
17.6465786314526 0.411212764706921
17.6565426170468 0.411163970816629
17.6665066026411 0.411115239606862
17.6764705882353 0.411066571097134
17.6864345738295 0.411017965306687
17.6963985594238 0.410969422254484
17.706362545018 0.410920941959212
17.7163265306122 0.410872524439275
17.7262905162065 0.410824169712795
17.7362545018007 0.410775877797608
17.746218487395 0.410727648711262
17.7561824729892 0.410679482471016
17.7661464585834 0.410631379093837
17.7761104441777 0.410583338596397
17.7860744297719 0.410535360995072
17.7960384153661 0.410487446305942
17.8060024009604 0.410439594544785
17.8159663865546 0.410391805727076
17.8259303721489 0.410344079867987
17.8358943577431 0.410296416982386
17.8458583433373 0.41024881708483
17.8558223289316 0.410201280189568
17.8657863145258 0.410153806310536
17.87575030012 0.410106395461358
17.8857142857143 0.410059047655343
17.8956782713085 0.410011762905481
17.9056422569028 0.409964541224446
17.915606242497 0.409917382624589
17.9255702280912 0.409870287117941
17.9355342136855 0.409823254716209
17.9454981992797 0.409776285430773
17.955462184874 0.409729379272689
17.9654261704682 0.409682536252681
17.9753901560624 0.409635756381146
17.9853541416567 0.409589039668148
17.9953181272509 0.409542386123417
18.0052821128451 0.409495795756352
18.0152460984394 0.409449268576012
18.0252100840336 0.409402804591121
18.0351740696279 0.409356403810063
18.0451380552221 0.409310066240884
18.0551020408163 0.409263791891286
18.0650660264106 0.409217580768629
18.0750300120048 0.40917143287993
18.084993997599 0.409125348231859
18.0949579831933 0.409079326830742
18.1049219687875 0.409033368682554
18.1148859543818 0.408987473792923
18.124849939976 0.408941642167127
18.1348139255702 0.408895873810093
18.1447779111645 0.408850168726392
18.1547418967587 0.408804526920247
18.1647058823529 0.408758948395523
18.1746698679472 0.40871343315573
18.1846338535414 0.40866798120402
18.1945978391357 0.408622592543191
18.2045618247299 0.40857726717568
18.2145258103241 0.408532005103562
18.2244897959184 0.408486806328557
18.2344537815126 0.408441670852019
18.2444177671068 0.408396598674942
18.2543817527011 0.408351589797954
18.2643457382953 0.408306644221324
18.2743097238896 0.408261761944951
18.2842737094838 0.40821694296837
18.294237695078 0.408172187290751
18.3042016806723 0.408127494910895
18.3141656662665 0.408082865827236
18.3241296518607 0.408038300037838
18.334093637455 0.407993797540397
18.3440576230492 0.407949358332239
18.3540216086435 0.407904982410319
18.3639855942377 0.407860669771218
18.3739495798319 0.407816420411149
18.3839135654262 0.407772234325951
18.3938775510204 0.407728111511089
18.4038415366146 0.407684051961654
18.4138055222089 0.407640055672365
18.4237695078031 0.407596122637563
18.4337334933974 0.407552252851217
18.4436974789916 0.407508446306918
18.4536614645858 0.407464702997882
18.4636254501801 0.407421022916947
18.4735894357743 0.407377406056575
18.4835534213685 0.40733385240885
18.4935174069628 0.407290361965479
18.503481392557 0.40724693471779
18.5134453781513 0.407203570656733
18.5234093637455 0.407160269772878
18.5333733493397 0.407117032056417
18.543337334934 0.407073857497161
18.5533013205282 0.407030746084543
18.5632653061224 0.406987697807615
18.5732292917167 0.406944712655049
18.5831932773109 0.406901790615135
18.5931572629052 0.406858931675786
18.6031212484994 0.406816135824531
18.6130852340936 0.406773403048517
18.6230492196879 0.406730733334514
18.6330132052821 0.406688126668907
18.6429771908764 0.4066455830377
18.6529411764706 0.406603102426518
18.6629051620648 0.406560684820601
18.6728691476591 0.406518330204809
18.6828331332533 0.406476038563621
18.6927971188475 0.406433809881132
18.7027611044418 0.406391644141057
18.712725090036 0.406349541326729
18.7226890756303 0.406307501421099
18.7326530612245 0.406265524406734
18.7426170468187 0.406223610265823
18.752581032413 0.406181758980172
18.7625450180072 0.406139970531203
18.7725090036014 0.40609824489996
18.7824729891957 0.406056582067104
18.7924369747899 0.406014982012914
18.8024009603842 0.405973444717288
18.8123649459784 0.405931970159745
18.8223289315726 0.405890558319421
18.8322929171669 0.405849209175071
18.8422569027611 0.405807922705072
18.8522208883553 0.405766698887418
18.8621848739496 0.405725537699726
18.8721488595438 0.405684439119229
18.8821128451381 0.405643403122784
18.8920768307323 0.405602429686866
18.9020408163265 0.405561518787575
18.9120048019208 0.405520670400628
18.921968787515 0.405479884501365
18.9319327731092 0.405439161064748
18.9418967587035 0.405398500065362
18.9518607442977 0.405357901477413
18.961824729892 0.405317365274731
18.9717887154862 0.405276891430769
18.9817527010804 0.405236479918603
18.9917166866747 0.405196130710934
19.0016806722689 0.405155843780087
19.0116446578631 0.405115619098012
19.0216086434574 0.405075456636283
19.0315726290516 0.405035356366103
19.0415366146459 0.404995318258297
19.0515006002401 0.40495534228332
19.0614645858343 0.404915428411252
19.0714285714286 0.404875576611802
19.0813925570228 0.404835786854307
19.091356542617 0.404796059107731
19.1013205282113 0.404756393340669
19.1112845138055 0.404716789521344
19.1212484993998 0.404677247617613
19.131212484994 0.404637767596958
19.1411764705882 0.404598349426498
19.1511404561825 0.40455899307298
19.1611044417767 0.404519698502785
19.171068427371 0.404480465681928
19.1810324129652 0.404441294576056
19.1909963985594 0.404402185150452
19.2009603841537 0.404363137370032
19.2109243697479 0.40432415119935
19.2208883553421 0.404285226602596
19.2308523409364 0.404246363543595
19.2408163265306 0.404207561985811
19.2507803121249 0.404168821892347
19.2607442977191 0.404130143225943
19.2707082833133 0.404091525948982
19.2806722689076 0.404052970023484
19.2906362545018 0.404014475411112
19.300600240096 0.40397604207317
19.3105642256903 0.403937669970607
19.3205282112845 0.403899359064012
19.3304921968788 0.403861109313621
19.340456182473 0.403822920679313
19.3504201680672 0.403784793120614
19.3603841536615 0.403746726596695
19.3703481392557 0.403708721066377
19.3803121248499 0.403670776488126
19.3902761104442 0.403632892820059
19.4002400960384 0.403595070019942
19.4102040816327 0.403557308045191
19.4201680672269 0.403519606852875
19.4301320528211 0.403481966399714
19.4400960384154 0.403444386642082
19.4500600240096 0.403406867536005
19.4600240096038 0.403369409037167
19.4699879951981 0.403332011100905
19.4799519807923 0.403294673682215
19.4899159663866 0.403257396735747
19.4998799519808 0.403220180215814
19.509843937575 0.403183024076385
19.5198079231693 0.403145928271089
19.5297719087635 0.40310889275322
19.5397358943577 0.403071917475729
19.549699879952 0.403035002391235
19.5596638655462 0.402998147452016
19.5696278511405 0.40296135261002
19.5795918367347 0.402924617816857
19.5895558223289 0.402887943023806
19.5995198079232 0.402851328181812
19.6094837935174 0.402814773241492
19.6194477791116 0.40277827815313
19.6294117647059 0.402741842866681
19.6393757503001 0.402705467331774
19.6493397358944 0.402669151497709
19.6593037214886 0.402632895313459
19.6692677070828 0.402596698727675
19.6792316926771 0.402560561688681
19.6891956782713 0.402524484144479
19.6991596638655 0.402488466042749
19.7091236494598 0.402452507330851
19.719087635054 0.402416607955822
19.7290516206483 0.402380767864384
19.7390156062425 0.402344987002939
19.7489795918367 0.402309265317573
19.758943577431 0.402273602754055
19.7689075630252 0.402237999257841
19.7788715486194 0.402202454774072
19.7888355342137 0.402166969247579
19.7987995198079 0.402131542622879
19.8087635054022 0.402096174844181
19.8187274909964 0.402060865855383
19.8286914765906 0.402025615600076
19.8386554621849 0.401990424021544
19.8486194477791 0.401955291062765
19.8585834333734 0.401920216666413
19.8685474189676 0.401885200774859
19.8785114045618 0.401850243330169
19.8884753901561 0.40181534427411
19.8984393757503 0.401780503548148
19.9084033613445 0.401745721093452
19.9183673469388 0.401710996850891
19.928331332533 0.401676330761037
19.9382953181273 0.401641722764169
19.9482593037215 0.401607172800269
19.9582232893157 0.401572680809028
19.96818727491 0.401538246729845
19.9781512605042 0.401503870501826
19.9881152460984 0.401469552063789
19.9980792316927 0.401435291354265
20.0080432172869 0.401401088311495
20.0180072028812 0.401366942873435
20.0279711884754 0.401332854977758
20.0379351740696 0.40129882456185
20.0478991596639 0.401264851562818
20.0578631452581 0.401230935917485
20.0678271308523 0.401197077562395
20.0777911164466 0.401163276433815
20.0877551020408 0.401129532467732
20.0977190876351 0.401095845599858
20.1076830732293 0.401062215765628
20.1176470588235 0.401028642900207
20.1276110444178 0.400995126938483
20.137575030012 0.400961667815075
20.1475390156062 0.400928265464333
20.1575030012005 0.400894919820334
20.1674669867947 0.400861630816891
20.177430972389 0.400828398387549
20.1873949579832 0.400795222465589
20.1973589435774 0.400762102984026
20.2073229291717 0.400729039875614
20.2172869147659 0.400696033072846
20.2272509003601 0.400663082507952
20.2372148859544 0.400630188112907
20.2471788715486 0.400597349819426
20.2571428571429 0.400564567558967
20.2671068427371 0.400531841262735
20.2770708283313 0.400499170861679
20.2870348139256 0.400466556286498
20.2969987995198 0.400433997467638
20.306962785114 0.400401494335294
20.3169267707083 0.400369046819415
20.3268907563025 0.400336654849701
20.3368547418968 0.400304318355605
20.346818727491 0.400272037266337
20.3567827130852 0.400239811510862
20.3667466986795 0.400207641017904
20.3767106842737 0.400175525715946
20.386674669868 0.400143465533228
20.3966386554622 0.400111460397757
20.4066026410564 0.400079510237298
20.4165666266507 0.400047614979384
20.4265306122449 0.40001577455131
20.4364945978391 0.399983988880141
20.4464585834334 0.399952257892709
20.4564225690276 0.399920581515613
20.4663865546219 0.399888959675227
20.4763505402161 0.399857392297694
20.4863145258103 0.399825879308931
20.4962785114046 0.39979442063463
20.5062424969988 0.399763016200258
20.516206482593 0.399731665931061
20.5261704681873 0.399700369752062
20.5361344537815 0.399669127588064
20.5460984393758 0.399637939363653
20.55606242497 0.399606805003195
20.5660264105642 0.399575724430841
20.5759903961585 0.399544697570527
20.5859543817527 0.399513724345976
20.5959183673469 0.399482804680699
20.6058823529412 0.399451938497994
20.6158463385354 0.399421125720951
20.6258103241297 0.399390366272453
20.6357743097239 0.399359660075173
20.6457382953181 0.399329007051581
20.6557022809124 0.399298407123942
20.6656662665066 0.399267860214317
20.6756302521008 0.399237366244567
20.6855942376951 0.399206925136352
20.6955582232893 0.399176536811131
20.7055222088836 0.399146201190169
20.7154861944778 0.399115918194532
20.725450180072 0.399085687745092
20.7354141656663 0.399055509762527
20.7453781512605 0.399025384167322
20.7553421368547 0.398995310879773
20.765306122449 0.398965289819985
20.7752701080432 0.398935320907873
20.7852340936375 0.398905404063167
20.7951980792317 0.398875539205411
20.8051620648259 0.398845726253964
20.8151260504202 0.398815965128003
20.8250900360144 0.398786255746521
20.8350540216086 0.398756598028333
20.8450180072029 0.398726991892073
20.8549819927971 0.398697437256198
20.8649459783914 0.39866793403899
20.8749099639856 0.398638482158552
20.8848739495798 0.398609081532818
20.8948379351741 0.398579732079545
20.9048019207683 0.398550433716322
20.9147659063625 0.398521186360566
20.9247298919568 0.398491989929527
20.934693877551 0.398462844340288
20.9446578631453 0.398433749509763
20.9546218487395 0.398404705354706
20.9645858343337 0.398375711791703
20.974549819928 0.398346768737183
20.9845138055222 0.39831787610741
20.9944777911164 0.398289033818492
21.0044417767107 0.398260241786376
21.0144057623049 0.398231499926854
21.0243697478992 0.398202808155563
21.0343337334934 0.398174166387986
21.0442977190876 0.398145574539451
21.0542617046819 0.398117032525137
21.0642256902761 0.398088540260072
21.0741896758704 0.398060097659136
21.0841536614646 0.398031704637059
21.0941176470588 0.398003361108428
21.1040816326531 0.397975066987684
21.1140456182473 0.397946822189122
21.1240096038415 0.397918626626899
21.1339735894358 0.397890480215027
21.14393757503 0.397862382867381
21.1539015606243 0.397834334497697
21.1638655462185 0.397806335019573
21.1738295318127 0.397778384346473
21.183793517407 0.397750482391724
21.1937575030012 0.397722629068521
21.2037214885954 0.397694824289929
21.2136854741897 0.39766706796888
21.2236494597839 0.397639360018177
21.2336134453782 0.397611700350495
21.2435774309724 0.397584088878384
21.2535414165666 0.397556525514266
21.2635054021609 0.39752901017044
21.2734693877551 0.397501542759083
21.2834333733493 0.39747412319225
21.2933973589436 0.397446751381874
21.3033613445378 0.397419427239771
21.3133253301321 0.397392150677638
21.3232893157263 0.397364921607057
21.3332533013205 0.397337739939492
21.3432172869148 0.397310605586297
21.353181272509 0.397283518458711
21.3631452581032 0.39725647846786
21.3731092436975 0.397229485524763
21.3830732292917 0.39720253954033
21.393037214886 0.39717564042536
21.4030012004802 0.39714878809055
21.4129651860744 0.397121982446488
21.4229291716687 0.397095223403662
21.4328931572629 0.397068510872455
21.4428571428571 0.397041844763148
21.4528211284514 0.397015224985925
21.4627851140456 0.396988651450869
21.4727490996399 0.396962124067965
21.4827130852341 0.396935642747103
21.4926770708283 0.396909207398078
21.5026410564226 0.396882817930591
21.5126050420168 0.396856474254249
21.522569027611 0.396830176278569
21.5325330132053 0.39680392391298
21.5424969987995 0.396777717066817
21.5524609843938 0.396751555649332
21.562424969988 0.396725439569688
21.5723889555822 0.396699368736964
21.5823529411765 0.396673343060156
21.5923169267707 0.396647362448175
21.6022809123649 0.396621426809851
21.6122448979592 0.396595536053935
21.6222088835534 0.396569690089099
21.6321728691477 0.396543888823936
21.6421368547419 0.396518132166962
21.6521008403361 0.39649242002662
21.6620648259304 0.396466752311276
21.6720288115246 0.396441128929224
21.6819927971188 0.396415549788687
21.6919567827131 0.396390014797817
21.7019207683073 0.396364523864697
21.7118847539016 0.396339076897339
21.7218487394958 0.396313673803693
21.73181272509 0.396288314491638
21.7417767106843 0.396262998868993
21.7517406962785 0.39623772684351
21.7617046818728 0.39621249832288
21.771668667467 0.396187313214733
21.7816326530612 0.39616217142664
21.7915966386555 0.396137072866112
21.8015606242497 0.396112017440603
21.8115246098439 0.396087005057511
21.8214885954382 0.396062035624176
21.8314525810324 0.396037109047889
21.8414165666267 0.396012225235885
21.8513805522209 0.395987384095346
21.8613445378151 0.395962585533407
21.8713085234094 0.39593782945715
21.8812725090036 0.395913115773612
21.8912364945978 0.395888444389781
21.9012004801921 0.3958638152126
21.9111644657863 0.395839228148965
21.9211284513806 0.395814683105732
21.9310924369748 0.395790179989712
21.941056422569 0.395765718707674
21.9510204081633 0.39574129916635
21.9609843937575 0.395716921272428
21.9709483793517 0.395692584932564
21.980912364946 0.395668290053371
21.9908763505402 0.395644036541432
22.0008403361345 0.39561982430329
22.0108043217287 0.39559565324546
22.0207683073229 0.395571523274419
22.0307322929172 0.395547434296617
22.0406962785114 0.395523386218472
22.0506602641056 0.395499378946374
22.0606242496999 0.395475412386683
22.0705882352941 0.395451486445734
22.0805522208884 0.395427601029837
22.0905162064826 0.395403756045275
22.1004801920768 0.395379951398309
22.1104441776711 0.395356186995176
22.1204081632653 0.395332462742095
22.1303721488595 0.39530877854526
22.1403361344538 0.39528513431085
22.150300120048 0.395261529945023
22.1602641056423 0.395237965353921
22.1702280912365 0.395214440443671
22.1801920768307 0.395190955120383
22.190156062425 0.395167509290155
22.2001200480192 0.395144102859072
22.2100840336134 0.395120735733205
22.2200480192077 0.395097407818618
22.2300120048019 0.395074119021362
22.2399759903962 0.395050869247481
22.2499399759904 0.395027658403013
22.2599039615846 0.395004486393985
22.2698679471789 0.394981353126424
22.2798319327731 0.394958258506348
22.2897959183673 0.394935202439775
22.2997599039616 0.39491218483272
22.3097238895558 0.394889205591194
22.3196878751501 0.394866264621211
22.3296518607443 0.394843361828784
22.3396158463385 0.394820497119929
22.3495798319328 0.394797670400663
22.359543817527 0.394774881577009
22.3695078031213 0.394752130554993
22.3794717887155 0.394729417240648
22.3894357743097 0.394706741540013
22.399399759904 0.394684103359135
22.4093637454982 0.39466150260407
22.4193277310924 0.394638939180884
22.4292917166867 0.394616412995654
22.4392557022809 0.394593923954468
22.4492196878752 0.394571471963427
22.4591836734694 0.394549056928646
22.4691476590636 0.394526678756255
22.4791116446579 0.3945043373524
22.4890756302521 0.394482032623242
22.4990396158463 0.394459764474962
22.5090036014406 0.394437532813757
22.5189675870348 0.394415337545847
22.5289315726291 0.394393178577469
22.5388955582233 0.394371055814884
22.5488595438175 0.394348969164374
22.5588235294118 0.394326918532246
22.568787515006 0.394304903824829
22.5787515006002 0.39428292494848
22.5887154861945 0.394260981809581
22.5986794717887 0.39423907431454
22.608643457383 0.394217202369796
22.6186074429772 0.394195365881814
22.6285714285714 0.39417356475709
22.6385354141657 0.394151798902153
22.6484993997599 0.394130068223561
22.6584633853541 0.394108372627907
22.6684273709484 0.394086712021815
22.6783913565426 0.394065086311945
22.6883553421369 0.394043495404994
22.6983193277311 0.394021939207694
22.7082833133253 0.394000417626813
22.7182472989196 0.39397893056916
22.7282112845138 0.39395747794158
22.738175270108 0.39393605965096
22.7481392557023 0.393914675604229
22.7581032412965 0.393893325708354
22.7680672268908 0.393872009870349
22.778031212485 0.393850727997268
22.7879951980792 0.393829479996211
22.7979591836735 0.393808265774323
22.8079231692677 0.393787085238795
22.8178871548619 0.393765938296866
22.8278511404562 0.393744824855821
22.8378151260504 0.393723744822995
22.8477791116447 0.393702698105774
22.8577430972389 0.39368168461159
22.8677070828331 0.393660704247931
22.8776710684274 0.393639756922335
22.8876350540216 0.393618842542393
22.8975990396158 0.39359796101575
22.9075630252101 0.393577112250105
22.9175270108043 0.393556296153214
22.9274909963986 0.393535512632888
22.9374549819928 0.393514761596996
22.947418967587 0.393494042953464
22.9573829531813 0.393473356610278
22.9673469387755 0.393452702475482
22.9773109243697 0.393432080457182
22.987274909964 0.393411490463544
22.9972388955582 0.393390932402797
23.0072028811525 0.393370406183232
23.0171668667467 0.393349911713204
23.0271308523409 0.393329448901134
23.0370948379352 0.393309017655504
23.0470588235294 0.393288617884867
23.0570228091237 0.393268249497839
23.0669867947179 0.393247912403106
23.0769507803121 0.393227606509421
23.0869147659064 0.393207331725606
23.0968787515006 0.393187087960554
23.1068427370948 0.393166875123228
23.1168067226891 0.393146693122662
23.1267707082833 0.393126541867964
23.1367346938776 0.393106421268312
23.1466986794718 0.393086331232961
23.156662665066 0.393066271671239
23.1666266506603 0.393046242492547
23.1765906362545 0.393026243606367
23.1865546218487 0.393006274922252
23.196518607443 0.392986336349837
23.2064825930372 0.392966427798833
23.2164465786315 0.392946549179031
23.2264105642257 0.3929267004003
23.2363745498199 0.39290688137259
23.2463385354142 0.392887092005934
23.2563025210084 0.392867332210444
23.2662665066026 0.392847601896317
23.2762304921969 0.392827900973831
23.2861944777911 0.39280822935335
23.2961584633854 0.392788586945321
23.3061224489796 0.392768973660277
23.3160864345738 0.392749389408838
23.3260504201681 0.392729834101709
23.3360144057623 0.392710307649685
23.3459783913565 0.392690809963645
23.3559423769508 0.392671340954561
23.365906362545 0.392651900533493
23.3758703481393 0.392632488611591
23.3858343337335 0.392613105100095
23.3957983193277 0.392593749910338
23.405762304922 0.392574422953745
23.4157262905162 0.392555124141834
23.4256902761104 0.392535853386215
23.4356542617047 0.392516610598595
23.4456182472989 0.392497395690772
23.4555822328932 0.392478208574644
23.4655462184874 0.392459049162201
23.4755102040816 0.392439917365534
23.4854741896759 0.392420813096827
23.4954381752701 0.392401736268365
23.5054021608643 0.392382686792531
23.5153661464586 0.392363664581809
23.5253301320528 0.392344669548779
23.5352941176471 0.392325701606125
23.5452581032413 0.392306760666632
23.5552220888355 0.392287846643186
23.5651860744298 0.392268959448775
23.575150060024 0.39225009899649
23.5851140456182 0.392231265199529
23.5950780312125 0.39221245797119
23.6050420168067 0.392193677224878
23.615006002401 0.392174922874104
23.6249699879952 0.392156194832484
23.6349339735894 0.39213749301374
23.6448979591837 0.392118817331705
23.6548619447779 0.392100167700315
23.6648259303721 0.392081544033618
23.6747899159664 0.39206294624577
23.6847539015606 0.392044374251036
23.6947178871549 0.392025827963793
23.7046818727491 0.392007307298526
23.7146458583433 0.391988812169834
23.7246098439376 0.391970342492427
23.7345738295318 0.391951898181127
23.7445378151261 0.39193347915087
23.7545018007203 0.391915085316704
23.7644657863145 0.391896716593794
23.7744297719088 0.391878372897416
23.784393757503 0.391860054142965
23.7943577430972 0.391841760245949
23.8043217286915 0.391823491121993
23.8142857142857 0.391805246686841
23.82424969988 0.391787026856351
23.8342136854742 0.391768831546502
23.8441776710684 0.391750660673388
23.8541416566627 0.391732514153227
23.8641056422569 0.391714391902351
23.8740696278511 0.391696293837216
23.8840336134454 0.391678219874398
23.8939975990396 0.391660169930591
23.9039615846339 0.391642143922615
23.9139255702281 0.391624141767409
23.9238895558223 0.391606163382035
23.9338535414166 0.39158820868368
23.9438175270108 0.391570277589653
23.953781512605 0.391552370017386
23.9637454981993 0.391534485884437
23.9737094837935 0.39151662510849
23.9836734693878 0.391498787607353
23.993637454982 0.391480973298959
24.0036014405762 0.391463182101371
24.0135654261705 0.391445413932776
24.0235294117647 0.391427668711489
24.0334933973589 0.391409946355954
24.0434573829532 0.391392246784741
24.0534213685474 0.391374569916552
24.0633853541417 0.391356915670216
24.0733493397359 0.391339283964692
24.0833133253301 0.39132167471907
24.0932773109244 0.391304087852571
24.1032412965186 0.391286523284545
24.1132052821128 0.391268980934476
24.1231692677071 0.391251460721978
24.1331332533013 0.391233962566798
24.1430972388956 0.391216486388818
24.1530612244898 0.39119903210805
24.163025210084 0.39118159964464
24.1729891956783 0.391164188918872
24.1829531812725 0.39114679985116
24.1929171668667 0.391129432362055
24.202881152461 0.391112086372243
24.2128451380552 0.391094761802546
24.2228091236495 0.391077458573923
24.2327731092437 0.391060176607467
24.2427370948379 0.391042915824412
24.2527010804322 0.391025676146126
24.2626650660264 0.391008457494117
24.2726290516207 0.390991259790029
24.2825930372149 0.390974082955646
24.2925570228091 0.390956926912892
24.3025210084034 0.390939791583829
24.3124849939976 0.390922676890659
24.3224489795918 0.390905582755723
24.3324129651861 0.390888509101506
24.3423769507803 0.39087145585063
24.3523409363746 0.39085442292586
24.3623049219688 0.390837410250103
24.372268907563 0.390820417746408
24.3822328931573 0.390803445337966
24.3921968787515 0.39078649294811
24.4021608643457 0.390769560500317
24.41212484994 0.390752647918207
24.4220888355342 0.390735755125544
24.4320528211285 0.390718882046237
24.4420168067227 0.390702028604339
24.4519807923169 0.390685194724046
24.4619447779112 0.390668380329701
24.4719087635054 0.390651585345793
24.4818727490996 0.390634809696956
24.4918367346939 0.39061805330797
24.5018007202881 0.390601316103761
24.5117647058824 0.390584598009404
24.5217286914766 0.390567898950118
24.5316926770708 0.390551218851273
24.5416566626651 0.390534557638383
24.5516206482593 0.390517915237114
24.5615846338535 0.390501291573277
24.5715486194478 0.390484686572835
24.581512605042 0.390468100161896
24.5914765906363 0.390451532266721
24.6014405762305 0.390434982813719
24.6114045618247 0.390418451729449
24.621368547419 0.39040193894062
24.6313325330132 0.390385444374093
24.6412965186074 0.390368967956877
24.6512605042017 0.390352509616136
24.6612244897959 0.390336069279181
24.6711884753902 0.390319646873479
24.6811524609844 0.390303242326645
24.6911164465786 0.390286855566448
24.7010804321729 0.390270486520811
24.7110444177671 0.390254135117806
24.7210084033613 0.390237801285663
24.7309723889556 0.39022148495276
24.7409363745498 0.390205186047632
24.7509003601441 0.390188904498968
24.7608643457383 0.390172640235608
24.7708283313325 0.390156393186549
24.7807923169268 0.390140163280943
24.790756302521 0.390123950448094
24.8007202881152 0.390107754617464
24.8106842737095 0.390091575718668
24.8206482593037 0.390075413681478
24.830612244898 0.390059268435821
24.8405762304922 0.390043139911781
24.8505402160864 0.390027028039597
24.8605042016807 0.390010932749666
24.8704681872749 0.38999485397254
24.8804321728691 0.389978791638929
24.8903961584634 0.3899627456797
24.9003601440576 0.389946716025877
24.9103241296519 0.389930702608641
24.9202881152461 0.389914705359334
24.9302521008403 0.389898724209452
24.9402160864346 0.389882759090651
24.9501800720288 0.389866809934746
24.9601440576231 0.38985087667371
24.9701080432173 0.389834959239674
24.9800720288115 0.38981905756493
24.9900360144058 0.389803171581926
25 0.389787301223274
};
\addlegendentry{$\mpr = 8$}
\addplot [semithick, color4]
table {%
0.1 0.00625
0.109963985594238 0.00687274909963986
0.119927971188475 0.00749549819927971
0.129891956782713 0.00811824729891957
0.139855942376951 0.00874099639855942
0.149819927971188 0.00936374549819928
0.159783913565426 0.00998649459783914
0.169747899159664 0.010609243697479
0.179711884753902 0.0112319927971188
0.189675870348139 0.0118547418967587
0.199639855942377 0.0124774909963986
0.209603841536615 0.0131002400960384
0.219567827130852 0.0137229891956783
0.22953181272509 0.0143457382953181
0.239495798319328 0.014968487394958
0.249459783913565 0.0155912364945978
0.259423769507803 0.0162139855942377
0.269387755102041 0.0168367346938776
0.279351740696279 0.0174594837935174
0.289315726290516 0.0180822328931573
0.299279711884754 0.0187049819927971
0.309243697478992 0.019327731092437
0.319207683073229 0.0199504801920768
0.329171668667467 0.0205732292917167
0.339135654261705 0.0211959783913565
0.349099639855942 0.0218187274909964
0.35906362545018 0.0224414765906363
0.369027611044418 0.0230642256902761
0.378991596638655 0.023686974789916
0.388955582232893 0.0243097238895558
0.398919567827131 0.0249324729891957
0.408883553421369 0.0255552220888355
0.418847539015606 0.0261779711884754
0.428811524609844 0.0268007202881153
0.438775510204082 0.0274234693877551
0.448739495798319 0.0280462184873949
0.458703481392557 0.0286689675870348
0.468667466986795 0.0292917166866747
0.478631452581032 0.0299144657863145
0.48859543817527 0.0305372148859544
0.498559423769508 0.0311599639855942
0.508523409363746 0.0317827130852341
0.518487394957983 0.032405462184874
0.528451380552221 0.0330282112845138
0.538415366146459 0.0336509603841537
0.548379351740696 0.0342737094837935
0.558343337334934 0.0348964585834334
0.568307322929172 0.0355192076830732
0.578271308523409 0.0361419567827131
0.588235294117647 0.0367647058823529
0.598199279711885 0.0373874549819928
0.608163265306122 0.0380102040816327
0.61812725090036 0.0386329531812725
0.628091236494598 0.0392557022809124
0.638055222088835 0.0398784513805522
0.648019207683073 0.0405012004801921
0.657983193277311 0.0411239495798319
0.667947178871549 0.0417466986794718
0.677911164465786 0.0423694477791117
0.687875150060024 0.0429921968787515
0.697839135654262 0.0436149459783914
0.707803121248499 0.0442376950780312
0.717767106842737 0.0448604441776711
0.727731092436975 0.0454831932773109
0.737695078031212 0.0461059423769508
0.74765906362545 0.0467286914765906
0.757623049219688 0.0473514405762305
0.767587034813926 0.0479741896758703
0.777551020408163 0.0485969387755102
0.787515006002401 0.04921968787515
0.797478991596639 0.0498424369747899
0.807442977190876 0.0504651860744298
0.817406962785114 0.0510879351740696
0.827370948379352 0.0517106842737095
0.837334933973589 0.0523334333733493
0.847298919567827 0.0529561824729892
0.857262905162065 0.053578931572629
0.867226890756303 0.0542016806722689
0.87719087635054 0.0548244297719087
0.887154861944778 0.0554471788715486
0.897118847539016 0.0560699279711884
0.907082833133253 0.0566926770708283
0.917046818727491 0.0573154261704682
0.927010804321729 0.057938175270108
0.936974789915966 0.0585609243697479
0.946938775510204 0.0591836734693877
0.956902761104442 0.0598064225690275
0.966866746698679 0.0604291716686674
0.976830732292917 0.0610519207683072
0.986794717887155 0.0616746698679471
0.996758703481393 0.0622974189675869
1.00672268907563 0.0629201680672267
1.01668667466987 0.0635429171668666
1.02665066026411 0.0641656662665064
1.03661464585834 0.0647884153661462
1.04657863145258 0.065411164465786
1.05654261704682 0.0660339135654258
1.06650660264106 0.0666566626650656
1.07647058823529 0.0672794117647054
1.08643457382953 0.0679021608643452
1.09639855942377 0.0685249099639849
1.10636254501801 0.0691476590636247
1.11632653061224 0.0697704081632644
1.12629051620648 0.0703931572629041
1.13625450180072 0.0710159063625438
1.14621848739496 0.0716386554621835
1.1561824729892 0.0722614045618231
1.16614645858343 0.0728841536614627
1.17611044417767 0.0735069027611023
1.18607442977191 0.0741296518607418
1.19603841536615 0.0747524009603813
1.20600240096038 0.0753751500600207
1.21596638655462 0.0759978991596601
1.22593037214886 0.0766206482592994
1.2358943577431 0.0772433973589386
1.24585834333734 0.0778661464585778
1.25582232893157 0.0784888955582168
1.26578631452581 0.0791116446578558
1.27575030012005 0.0797343937574945
1.28571428571429 0.0803571428571332
1.29567827130852 0.0809798919567717
1.30564225690276 0.0816026410564101
1.315606242497 0.0822253901560483
1.32557022809124 0.0828481392556862
1.33553421368547 0.0834708883553239
1.34549819927971 0.0840936374549613
1.35546218487395 0.0847163865545985
1.36542617046819 0.0853391356542353
1.37539015606243 0.0859618847538717
1.38535414165666 0.0865846338535078
1.3953181272509 0.0872073829531434
1.40528211284514 0.0878301320527784
1.41524609843938 0.0884528811524129
1.42521008403361 0.0890756302520469
1.43517406962785 0.0896983793516801
1.44513805522209 0.0903211284513125
1.45510204081633 0.0909438775509441
1.46506602641056 0.0915666266505748
1.4750300120048 0.0921893757502045
1.48499399759904 0.092812124849833
1.49495798319328 0.0934348739494603
1.50492196878752 0.0940576230490863
1.51488595438175 0.0946803721487107
1.52484993997599 0.0953031212483335
1.53481392557023 0.0959258703479544
1.54477791116447 0.0965486194475734
1.5547418967587 0.0971713685471901
1.56470588235294 0.0977941176468045
1.57466986794718 0.0984168667464162
1.58463385354142 0.0990396158460251
1.59459783913565 0.0996623649456308
1.60456182472989 0.100285114045233
1.61452581032413 0.100907863144831
1.62448979591837 0.101530612244426
1.63445378151261 0.102153361344016
1.64441776710684 0.102776110443601
1.65438175270108 0.10339885954318
1.66434573829532 0.104021608642754
1.67430972388956 0.104644357742321
1.68427370948379 0.105267106841882
1.69423769507803 0.105889855941434
1.70420168067227 0.106512605040979
1.71416566626651 0.107135354140515
1.72412965186074 0.107758103240041
1.73409363745498 0.108380852339557
1.74405762304922 0.109003601439061
1.75402160864346 0.109626350538553
1.7639855942377 0.110249099638031
1.77394957983193 0.110871848737495
1.78391356542617 0.111494597836943
1.79387755102041 0.112117346936375
1.80384153661465 0.112740096035787
1.81380552220888 0.11336284513518
1.82376950780312 0.113985594234552
1.83373349339736 0.1146083433339
1.8436974789916 0.115231092433223
1.85366146458583 0.115853841532519
1.86362545018007 0.116476590631786
1.87358943577431 0.117099339731022
1.88355342136855 0.117722088830224
1.89351740696279 0.118344837929389
1.90348139255702 0.118967587028515
1.91344537815126 0.119590336127598
1.9234093637455 0.120213085226636
1.93337334933974 0.120835834325626
1.94333733493397 0.121458583424562
1.95330132052821 0.122081332523442
1.96326530612245 0.122704081622262
1.97322929171669 0.123326830721016
1.98319327731092 0.123949579819701
1.99315726290516 0.124572328918311
2.0031212484994 0.12519507801684
2.01308523409364 0.125817827115283
2.02304921968788 0.126440576213635
2.03301320528211 0.127063325311887
2.04297719087635 0.127686074410034
2.05294117647059 0.128308823508068
2.06290516206483 0.128931572605981
2.07286914765906 0.129554321703764
2.0828331332533 0.13017707080141
2.09279711884754 0.130799819898907
2.10276110444178 0.131422568996248
2.11272509003601 0.13204531809342
2.12268907563025 0.132668067190412
2.13265306122449 0.133290816287213
2.14261704681873 0.133913565383809
2.15258103241297 0.134536314480188
2.1625450180072 0.135159063576334
2.17250900360144 0.135781812672233
2.18247298919568 0.136404561767869
2.19243697478992 0.137027310863224
2.20240096038415 0.137650059958281
2.21236494597839 0.13827280905302
2.22232893157263 0.138895558147422
2.23229291716687 0.139518307241465
2.2422569027611 0.140141056335126
2.25222088835534 0.140763805428381
2.26218487394958 0.141386554521206
2.27214885954382 0.142009303613574
2.28211284513806 0.142632052705456
2.29207683073229 0.143254801796823
2.30204081632653 0.143877550887643
2.31200480192077 0.144500299977884
2.32196878751501 0.14512304906751
2.33193277310924 0.145745798156484
2.34189675870348 0.146368547244768
2.35186074429772 0.146991296332322
2.36182472989196 0.1476140454191
2.37178871548619 0.148236794505059
2.38175270108043 0.148859543590151
2.39171668667467 0.149482292674324
2.40168067226891 0.150105041757526
2.41164465786315 0.150727790839701
2.42160864345738 0.15135053992079
2.43157262905162 0.151973289000732
2.44153661464586 0.152596038079461
2.4515006002401 0.15321878715691
2.46146458583433 0.153841536233005
2.47142857142857 0.154464285307673
2.48139255702281 0.155087034380833
2.49135654261705 0.155709783452402
2.50132052821128 0.156332532522293
2.51128451380552 0.156955281590414
2.52124849939976 0.157578030656669
2.531212484994 0.158200779720956
2.54117647058824 0.15882352878317
2.55114045618247 0.159446277843199
2.56110444177671 0.160069026900927
2.57106842737095 0.160691775956231
2.58103241296519 0.161314525008984
2.59099639855942 0.161937274059051
2.60096038415366 0.162560023106291
2.6109243697479 0.163182772150557
2.62088835534214 0.163805521191696
2.63085234093637 0.164428270229544
2.64081632653061 0.165051019263935
2.65078031212485 0.165673768294689
2.66074429771909 0.166296517321624
2.67070828331333 0.166919266344544
2.68067226890756 0.167542015363248
2.6906362545018 0.168164764377525
2.70060024009604 0.168787513387152
2.71056422569028 0.169410262391898
2.72052821128451 0.170033011391523
2.73049219687875 0.170655760385774
2.74045618247299 0.171278509374387
2.75042016806723 0.171901258357087
2.76038415366146 0.172524007333587
2.7703481392557 0.173146756303587
2.78031212484994 0.173769505266774
2.79027611044418 0.174392254222821
2.80024009603842 0.175015003171387
2.81020408163265 0.175637752112117
2.82016806722689 0.176260501044641
2.83013205282113 0.176883249968572
2.84009603841537 0.177505998883508
2.8500600240096 0.178128747789028
2.86002400960384 0.178751496684695
2.86998799519808 0.179374245570053
2.87995198079232 0.179996994444628
2.88991596638655 0.180619743307925
2.89987995198079 0.18124249215943
2.90984393757503 0.181865240998606
2.91980792316927 0.182487989824896
2.92977190876351 0.183110738637719
2.93973589435774 0.183733487436471
2.94969987995198 0.184356236220523
2.95966386554622 0.184978984989222
2.96962785114046 0.185601733741887
2.97959183673469 0.186224482477813
2.98955582232893 0.186847231196264
2.99951980792317 0.187469979896475
3.00948379351741 0.188092728577654
3.01944777911164 0.188715477238974
3.02941176470588 0.18933822587958
3.03937575030012 0.18996097449858
3.04933973589436 0.19058372309505
3.0593037214886 0.19120647166803
3.06926770708283 0.191829220216522
3.07923169267707 0.192451968739493
3.08919567827131 0.193074717235867
3.09915966386555 0.19369746570453
3.10912364945978 0.194320214144325
3.11908763505402 0.194942962554053
3.12905162064826 0.195565710932469
3.1390156062425 0.196188459278281
3.14897959183673 0.196811207590153
3.15894357743097 0.197433955866695
3.16890756302521 0.198056704106469
3.17887154861945 0.198679452307985
3.18883553421369 0.199302200469697
3.19879951980792 0.199924948590003
3.20876350540216 0.200547696667247
3.2187274909964 0.201170444699708
3.22869147659064 0.201793192685608
3.23865546218487 0.202415940623104
3.24861944777911 0.203038688510287
3.25858343337335 0.203661436345183
3.26854741896759 0.204284184125747
3.27851140456182 0.204906931849862
3.28847539015606 0.205529679515339
3.2984393757503 0.206152427119912
3.30840336134454 0.206775174661238
3.31836734693878 0.20739792213689
3.32833133253301 0.208020669544363
3.33829531812725 0.208643416881062
3.34825930372149 0.209266164144308
3.35822328931573 0.209888911331327
3.36818727490996 0.210511658439254
3.3781512605042 0.211134405465129
3.38811524609844 0.211757152405892
3.39807923169268 0.212379899258379
3.40804321728691 0.213002646019325
3.41800720288115 0.213625392685355
3.42797118847539 0.214248139252983
3.43793517406963 0.214870885718611
3.44789915966387 0.21549363207852
3.4578631452581 0.216116378328875
3.46782713085234 0.216739124465712
3.47779111644658 0.217361870484943
3.48775510204082 0.217984616382347
3.49771908763505 0.218607362153571
3.50768307322929 0.219230107794119
3.51764705882353 0.219852853299355
3.52761104441777 0.220475598664499
3.537575030012 0.221098343884615
3.54753901560624 0.221721088954618
3.55750300120048 0.222343833869262
3.56746698679472 0.222966578623137
3.57743097238896 0.223589323210668
3.58739495798319 0.224212067626106
3.59735894357743 0.224834811863528
3.60732292917167 0.225457555916827
3.61728691476591 0.226080299779712
3.62725090036014 0.226703043445701
3.63721488595438 0.227325786908116
3.64717887154862 0.227948530160077
3.65714285714286 0.228571273194498
3.6671068427371 0.229194016004083
3.67707082833133 0.229816758581318
3.68703481392557 0.230439500918466
3.69699879951981 0.231062243007561
3.70696278511405 0.231684984840405
3.71692677070828 0.232307726408557
3.72689075630252 0.232930467703333
3.73685474189676 0.233553208715794
3.746818727491 0.234175949436743
3.75678271308523 0.234798689856719
3.76674669867947 0.235421429965987
3.77671068427371 0.236044169754535
3.78667466986795 0.236666909212066
3.79663865546219 0.237289648327988
3.80660264105642 0.237912387091413
3.81656662665066 0.238535125491143
3.8265306122449 0.239157863515667
3.83649459783914 0.239780601153152
3.84645858343337 0.240403338391436
3.85642256902761 0.241026075218019
3.86638655462185 0.241648811620054
3.87635054021609 0.242271547584342
3.88631452581032 0.242894283097321
3.89627851140456 0.243517018145057
3.9062424969988 0.24413975271324
3.91620648259304 0.244762486787169
3.92617046818728 0.245385220351745
3.93613445378151 0.246007953391465
3.94609843937575 0.246630685890408
3.95606242496999 0.247253417832228
3.96602641056423 0.247876149200145
3.97599039615846 0.248498879976931
3.9859543817527 0.249121610144907
3.99591836734694 0.249744339685924
4.00588235294118 0.25036706858136
4.01584633853541 0.250989796812105
4.02581032412965 0.251612524358551
4.03577430972389 0.252235251200583
4.04573829531813 0.252857977317564
4.05570228091236 0.253480702688328
4.0656662665066 0.254103427291164
4.07563025210084 0.254726151103807
4.08559423769508 0.255348874103425
4.09555822328932 0.255971596266606
4.10552220888355 0.256594317569347
4.11548619447779 0.25721703798704
4.12545018007203 0.257839757494459
4.13541416566627 0.25846247606575
4.1453781512605 0.259085193674411
4.15534213685474 0.259707910293286
4.16530612244898 0.260330625894543
4.17527010804322 0.260953340449669
4.18523409363745 0.261576053929448
4.19519807923169 0.262198766303951
4.20516206482593 0.262821477542518
4.21512605042017 0.263444187613746
4.22509003601441 0.264066896485472
4.23505402160864 0.264689604124757
4.24501800720288 0.265312310497871
4.25498199279712 0.265935015570278
4.26494597839136 0.266557719306616
4.27490996398559 0.267180421670685
4.28487394957983 0.267803122625427
4.29483793517407 0.26842582213291
4.30480192076831 0.269048520154311
4.31476590636254 0.269671216649898
4.32472989195678 0.270293911579009
4.33469387755102 0.27091660490004
4.34465786314526 0.271539296570421
4.3546218487395 0.272161986546601
4.36458583433373 0.272784674784026
4.37454981992797 0.273407361237121
4.38451380552221 0.274030045859269
4.39447779111645 0.274652728602795
4.40444177671068 0.275275409418939
4.41440576230492 0.275898088257843
4.42436974789916 0.276520765068524
4.4343337334934 0.277143439798857
4.44429771908763 0.277766112395548
4.45426170468187 0.278388782804122
4.46422569027611 0.279011450968888
4.47418967587035 0.279634116832928
4.48415366146459 0.280256780338067
4.49411764705882 0.280879441424854
4.50408163265306 0.281502100032536
4.5140456182473 0.282124756099035
4.52400960384154 0.282747409560924
4.53397358943577 0.283370060353402
4.54393757503001 0.283992708410271
4.55390156062425 0.28461535366391
4.56386554621849 0.285237996045246
4.57382953181272 0.285860635483735
4.58379351740696 0.286483271907329
4.5937575030012 0.287105905242454
4.60372148859544 0.287728535413982
4.61368547418968 0.288351162345202
4.62364945978391 0.288973785957794
4.63361344537815 0.2895964061718
4.64357743097239 0.290219022905599
4.65354141656663 0.290841636075872
4.66350540216086 0.291464245597578
4.6734693877551 0.292086851383921
4.68343337334934 0.292709453346326
4.69339735894358 0.293332051394399
4.70336134453782 0.293954645435907
4.71332533013205 0.294577235376737
4.72328931572629 0.295199821120875
4.73325330132053 0.295822402570362
4.74321728691477 0.296444979625274
4.753181272509 0.297067552183679
4.76314525810324 0.297690120141612
4.77310924369748 0.298312683393034
4.78307322929172 0.298935241829807
4.79303721488595 0.299557795341649
4.80300120048019 0.30018034381611
4.81296518607443 0.300802887138529
4.82292917166867 0.301425425192002
4.83289315726291 0.302047957857344
4.84285714285714 0.302670485013056
4.85282112845138 0.303293006535285
4.86278511404562 0.303915522297786
4.87274909963986 0.304538032171888
4.88271308523409 0.305160536026452
4.89267707082833 0.305783033727836
4.90264105642257 0.306405525139852
4.91260504201681 0.307028010123729
4.92256902761104 0.307650488538073
4.93253301320528 0.308272960238827
4.94249699879952 0.308895425079227
4.95246098439376 0.309517882909764
4.962424969988 0.310140333578142
4.97238895558223 0.310762776929233
4.98235294117647 0.311385212805038
4.99231692677071 0.312007641044641
5.00228091236495 0.312630061484166
5.01224489795918 0.313252473956735
5.02220888355342 0.313874878292419
5.03217286914766 0.314497274318198
5.0421368547419 0.315119661857912
5.05210084033613 0.315742040732216
5.06206482593037 0.316364410758535
5.07202881152461 0.316986771751012
5.08199279711885 0.317609123520468
5.09195678271309 0.318231465874348
5.10192076830732 0.318853798616675
5.11188475390156 0.319476121548001
5.1218487394958 0.320098434465357
5.13181272509004 0.320720737162206
5.14177671068427 0.321343029428384
5.15174069627851 0.321965311050062
5.16170468187275 0.322587581809682
5.17166866746699 0.323209841485915
5.18163265306122 0.323832089853601
5.19159663865546 0.324454326683701
5.2015606242497 0.325076551743243
5.21152460984394 0.325698764795264
5.22148859543818 0.326320965598761
5.23145258103241 0.326943153908633
5.24141656662665 0.327565329475626
5.25138055222089 0.328187492046275
5.26134453781513 0.328809641362854
5.27130852340936 0.32943177716331
5.2812725090036 0.330053899181214
5.29123649459784 0.330676007145696
5.30120048019208 0.33129810078139
5.31116446578631 0.331920179808375
5.32112845138055 0.332542243942114
5.33109243697479 0.333164292893394
5.34105642256903 0.333786326368269
5.35102040816327 0.33440834406799
5.3609843937575 0.335030345688955
5.37094837935174 0.335652330922635
5.38091236494598 0.336274299455521
5.39087635054022 0.336896250969054
5.40084033613445 0.337518185139567
5.41080432172869 0.338140101638214
5.42076830732293 0.338762000130909
5.43073229291717 0.339383880278262
5.4406962785114 0.34000574173551
5.45066026410564 0.34062758415245
5.46062424969988 0.341249407173378
5.47058823529412 0.341871210437013
5.48055222088836 0.342492993576434
5.49051620648259 0.343114756219012
5.50048019207683 0.343736497986338
5.51044417767107 0.344358218494156
5.52040816326531 0.344979917352289
5.53037214885954 0.345601594164574
5.54033613445378 0.346223248528785
5.55030012004802 0.346844880036565
5.56026410564226 0.347466488273354
5.57022809123649 0.348088072818311
5.58019207683073 0.348709633244247
5.59015606242497 0.349331169117549
5.60012004801921 0.349952679998103
5.61008403361344 0.350574165439221
5.62004801920768 0.35119562498757
5.63001200480192 0.351817058183086
5.63997599039616 0.352438464558906
5.6499399759904 0.353059843641289
5.65990396158463 0.353681194949536
5.66986794717887 0.354302517995915
5.67983193277311 0.35492381228558
5.68979591836735 0.355545077316494
5.69975990396158 0.356166312579347
5.70972388955582 0.356787517557479
5.71968787515006 0.357408691726795
5.7296518607443 0.358029834555691
5.73961584633853 0.358650945504964
5.74957983193277 0.359272024027735
5.75954381752701 0.359893069569366
5.76950780312125 0.360514081567374
5.77947178871549 0.361135059451351
5.78943577430972 0.361756002642879
5.79939975990396 0.362376910555442
5.8093637454982 0.362997782594346
5.81932773109244 0.363618618156629
5.82929171668667 0.364239416630978
5.83925570228091 0.36486017739764
5.84921968787515 0.365480899828339
5.85918367346939 0.366101583286181
5.86914765906362 0.366722227125575
5.87911164465786 0.367342830692136
5.8890756302521 0.367963393322605
5.89903961584634 0.368583914344751
5.90900360144058 0.369204393077285
5.91896758703481 0.369824828829772
5.92893157262905 0.370445220902534
5.93889555822329 0.371065568586568
5.94885954381753 0.371685871163441
5.95882352941176 0.372306127905214
5.968787515006 0.372926338074334
5.97875150060024 0.373546500923553
5.98871548619448 0.374166615695826
5.99867947178872 0.374786681624223
6.00864345738295 0.375406697931831
6.01860744297719 0.376026663831662
6.02857142857143 0.376646578526555
6.03853541416567 0.377266441209083
6.0484993997599 0.377886251061456
6.05846338535414 0.378506007255424
6.06842737094838 0.37912570895218
6.07839135654262 0.379745355302267
6.08835534213685 0.380364945445473
6.09831932773109 0.380984478510741
6.10828331332533 0.381603953616064
6.11824729891957 0.382223369868391
6.12821128451381 0.382842726363527
6.13817527010804 0.38346202218603
6.14813925570228 0.384081256409116
6.15810324129652 0.384700428094558
6.16806722689076 0.385319536292583
6.17803121248499 0.385938580041774
6.18799519807923 0.386557558368967
6.19795918367347 0.387176470289149
6.20792316926771 0.387795314805361
6.21788715486194 0.388414090908589
6.22785114045618 0.389032797577667
6.23781512605042 0.389651433779172
6.24777911164466 0.390269998467322
6.2577430972389 0.390888490583872
6.26770708283313 0.391506909058009
6.27767106842737 0.392125252806253
6.28763505402161 0.392743520732347
6.29759903961585 0.393361711727159
6.30756302521008 0.39397982466857
6.31752701080432 0.394597858421375
6.32749099639856 0.395215811837178
6.3374549819928 0.395833683754283
6.34741896758703 0.396451472997588
6.35738295318127 0.397069178378487
6.36734693877551 0.397686798694755
6.37731092436975 0.398304332730447
6.38727490996399 0.39892177925579
6.39723889555822 0.399539137027077
6.40720288115246 0.40015640478656
6.4171668667467 0.400773581262344
6.42713085234094 0.401390665168279
6.43709483793517 0.402007655203856
6.44705882352941 0.402624550054091
6.45702280912365 0.403241348389432
6.46698679471789 0.403858048865637
6.47695078031212 0.404474650123675
6.48691476590636 0.405091150789616
6.4968787515006 0.405707549474525
6.50684273709484 0.406323844774349
6.51680672268908 0.406940035269815
6.52677070828331 0.407556119526319
6.53673469387755 0.408172096093819
6.54669867947179 0.408787963506725
6.55666266506603 0.409403720283794
6.56662665066026 0.410019364928019
6.5765906362545 0.410634895926522
6.58655462184874 0.411250311750446
6.59651860744298 0.411865610854849
6.60648259303721 0.41248079167859
6.61644657863145 0.413095852644227
6.62641056422569 0.413710792157905
6.63637454981993 0.41432560860925
6.64633853541417 0.414940300371264
6.6563025210084 0.415554865800208
6.66626650660264 0.416169303235502
6.67623049219688 0.416783610999619
6.68619447779112 0.41739778739797
6.69615846338535 0.418011830718801
6.70612244897959 0.418625739233087
6.71608643457383 0.419239511194419
6.72605042016807 0.419853144838906
6.7360144057623 0.420466638385059
6.74597839135654 0.421079990033691
6.75594237695078 0.421693197967808
6.76590636254502 0.4223062603525
6.77587034813926 0.422919175334843
6.78583433373349 0.423531941043783
6.79579831932773 0.424144555590039
6.80576230492197 0.424757017065991
6.81572629051621 0.425369323545582
6.82569027611044 0.425981473084206
6.83565426170468 0.426593463718609
6.84561824729892 0.427205293466782
6.85558223289316 0.42781696032786
6.86554621848739 0.428428462282014
6.87551020408163 0.429039797290352
6.88547418967587 0.429650963294814
6.89543817527011 0.430261958218071
6.90540216086435 0.430872779963422
6.91536614645858 0.431483426414693
6.92533013205282 0.432093895436136
6.93529411764706 0.432704184872328
6.9452581032413 0.433314292548069
6.95522208883553 0.433924216268286
6.96518607442977 0.434533953817929
6.97515006002401 0.435143502961877
6.98511404561825 0.435752861444835
6.99507803121248 0.436362026991241
7.00504201680672 0.436970997305164
7.01500600240096 0.437579770070209
7.0249699879952 0.438188342949424
7.03493397358944 0.438796713585198
7.04489795918367 0.439404879599171
7.05486194477791 0.44001283859214
7.06482593037215 0.44062058814396
7.07478991596639 0.441228125813456
7.08475390156062 0.441835449138329
7.09471788715486 0.442442555635063
7.1046818727491 0.443049442798835
7.11464585834334 0.443656108103425
7.12460984393757 0.444262549001125
7.13457382953181 0.44486876292265
7.14453781512605 0.445474747277053
7.15450180072029 0.446080499451632
7.16446578631453 0.446686016811847
7.17442977190876 0.447291296701236
7.184393757503 0.447896336441324
7.19435774309724 0.448501133331545
7.20432172869148 0.449105684649153
7.21428571428571 0.449709987649145
7.22424969987995 0.450314039564175
7.23421368547419 0.450917837604476
7.24417767106843 0.451521378957777
7.25414165666267 0.45212466078923
7.2641056422569 0.452727680241324
7.27406962785114 0.453330434433816
7.28403361344538 0.45393292046365
7.29399759903962 0.454535135404881
7.30396158463385 0.455137076308608
7.31392557022809 0.455738740202893
7.32388955582233 0.456340124092693
7.33385354141657 0.456941224959789
7.3438175270108 0.457542039762717
7.35378151260504 0.458142565436698
7.36374549819928 0.458742798893569
7.37370948379352 0.459342737021721
7.38367346938776 0.459942376686029
7.39363745498199 0.460541714727791
7.40360144057623 0.461140747964665
7.41356542617047 0.461739473190607
7.42352941176471 0.462337887175807
7.43349339735894 0.462935986666639
7.44345738295318 0.463533768385589
7.45342136854742 0.464131229031213
7.46338535414166 0.464728365278074
7.47334933973589 0.465325173776685
7.48331332533013 0.465921651153466
7.49327731092437 0.466517794010682
7.50324129651861 0.467113598926402
7.51320528211285 0.467709062454443
7.52316926770708 0.468304181124329
7.53313325330132 0.46889895144124
7.54309723889556 0.469493369885971
7.5530612244898 0.470087432914887
7.56302521008403 0.470681136959885
7.57298919567827 0.47127447842835
7.58295318127251 0.471867453703119
7.59291716686675 0.472460059142441
7.60288115246098 0.47305229107995
7.61284513805522 0.473644145824618
7.62280912364946 0.474235619660735
7.6327731092437 0.474826708847871
7.64273709483794 0.475417409620852
7.65270108043217 0.476007718189727
7.66266506602641 0.476597630739748
7.67262905162065 0.477187143431341
7.68259303721489 0.477776252400089
7.69255702280912 0.478364953756707
7.70252100840336 0.478953243587023
7.7124849939976 0.479541117951963
7.72244897959184 0.480128572887538
7.73241296518607 0.480715604404823
7.74237695078031 0.481302208489953
7.75234093637455 0.481888381104106
7.76230492196879 0.4824741181835
7.77226890756303 0.483059415639385
7.78223289315726 0.483644269358039
7.7921968787515 0.484228675200763
7.80216086434574 0.484812629003883
7.81212484993998 0.485396126578751
7.82208883553421 0.485979163711746
7.83205282112845 0.48656173616428
7.84201680672269 0.487143839672808
7.85198079231693 0.487725469948832
7.86194477791116 0.488306622678916
7.8719087635054 0.488887293524698
7.88187274909964 0.489467478122904
7.89183673469388 0.490047172085365
7.90180072028812 0.490626370999039
7.91176470588235 0.491205070426029
7.92172869147659 0.491783265903609
7.93169267707083 0.492360952944247
7.94165666266507 0.492938127035635
7.9516206482593 0.493514783640717
7.96158463385354 0.494090918197721
7.97154861944778 0.494666526120196
7.98151260504202 0.495241602797045
7.99147659063625 0.495816143592563
8.00144057623049 0.496390143846483
8.01140456182473 0.496963598874013
8.02136854741897 0.497536503965884
8.03133253301321 0.498108854388396
8.04129651860744 0.498680645383474
8.05126050420168 0.499251872168709
8.06122448979592 0.499822529937422
8.07118847539016 0.500392613858718
8.08115246098439 0.500962119077543
8.09111644657863 0.501531040714748
8.10108043217287 0.502099373867151
8.11104441776711 0.502667113607605
8.12100840336134 0.503234254985065
8.13097238895558 0.503800793024662
8.14093637454982 0.504366722727771
8.15090036014406 0.504932039072092
8.1608643457383 0.505496737011728
8.17082833133253 0.506060811477261
8.18079231692677 0.506624257375843
8.19075630252101 0.507187069591274
8.20072028811525 0.507749242984098
8.21068427370948 0.508310772391684
8.22064825930372 0.508871652628331
8.23061224489796 0.509431878485355
8.2405762304922 0.509991444731191
8.25054021608643 0.510550346111494
8.26050420168067 0.511108577349241
8.27046818727491 0.51166613314484
8.28043217286915 0.512223008176237
8.29039615846339 0.512779197099025
8.30036014405762 0.513334694546564
8.31032412965186 0.51388949513009
8.3202881152461 0.514443593438843
8.33025210084034 0.514996984040181
8.34021608643457 0.515549661479708
8.35018007202881 0.516101620281402
8.36014405762305 0.516652854947743
8.37010804321729 0.517203359959848
8.38007202881152 0.517753129777601
8.39003601440576 0.518302158839798
8.4 0.518850441564284
8.40996398559424 0.519397972348094
8.41992797118847 0.519944745567604
8.42989195678271 0.520490755578677
8.43985594237695 0.521035996716813
8.44981992797119 0.521580463297307
8.45978391356543 0.522124149615403
8.46974789915966 0.522667049946456
8.4797118847539 0.523209158546092
8.48967587034814 0.523750469650376
8.49963985594238 0.524290977475976
8.50960384153661 0.524830676220338
8.51956782713085 0.525369560061859
8.52953181272509 0.525907623160059
8.53949579831933 0.526444859655766
8.54945978391357 0.526981263671293
8.5594237695078 0.527516829310625
8.56938775510204 0.528051550659607
8.57935174069628 0.528585421786132
8.58931572629052 0.529118436740337
8.59927971188475 0.529650589554794
8.60924369747899 0.530181874244715
8.61920768307323 0.530712284808147
8.62917166866747 0.531241815226182
8.6391356542617 0.531770459463158
8.64909963985594 0.532298211466874
8.65906362545018 0.532825065168797
8.66902761104442 0.533351014484285
8.67899159663865 0.533876053312798
8.68895558223289 0.534400175538121
8.69891956782713 0.534923375028589
8.70888355342137 0.535445645637312
8.71884753901561 0.535966981202406
8.72881152460984 0.536487375547221
8.73877551020408 0.537006822480583
8.74873949579832 0.537525315797021
8.75870348139256 0.538042849277018
8.76866746698679 0.538559416687247
8.77863145258103 0.539075011780819
8.78859543817527 0.539589628297533
8.79855942376951 0.540103259964123
8.80852340936375 0.540615900494516
8.81848739495798 0.54112754359009
8.82845138055222 0.541638182939926
8.83841536614646 0.542147812221077
8.8483793517407 0.542656425098832
8.85834333733493 0.54316401522698
8.86830732292917 0.543670576248084
8.87827130852341 0.544176101793751
8.88823529411765 0.54468058548491
8.89819927971188 0.545184020932088
8.90816326530612 0.545686401735691
8.91812725090036 0.546187721486289
8.9280912364946 0.546687973764901
8.93805522208883 0.547187152143285
8.94801920768307 0.547685250184226
8.95798319327731 0.548182261441833
8.96794717887155 0.548678179461834
8.97791116446579 0.549172997781875
8.98787515006002 0.549666709931821
8.99783913565426 0.550159309434063
9.0078031212485 0.550650789803819
9.01776710684274 0.55114114454945
9.02773109243697 0.551630367172763
9.03769507803121 0.552118451169333
9.04765906362545 0.552605390028814
9.05762304921969 0.553091177235261
9.06758703481393 0.553575806267449
9.07755102040816 0.554059270599197
9.0875150060024 0.554541563699696
9.09747899159664 0.555022679033835
9.10744297719088 0.55550261006253
9.11740696278511 0.555981350243064
9.12737094837935 0.556458893029411
9.13733493397359 0.556935231872587
9.14729891956783 0.557410360220977
9.15726290516207 0.557884271520686
9.1672268907563 0.558356959215878
9.17719087635054 0.558828416749125
9.18715486194478 0.559298637561753
9.19711884753901 0.559767615094197
9.20708283313325 0.560235342786349
9.21704681872749 0.560701814077915
9.22701080432173 0.561167022408772
9.23697478991597 0.561630961219325
9.2469387755102 0.562093623950872
9.25690276110444 0.562555004045962
9.26686674669868 0.563015094948763
9.27683073229292 0.563473890105427
9.28679471788715 0.563931382964461
9.29675870348139 0.564387566977094
9.30672268907563 0.564842435597654
9.31668667466987 0.565295982283938
9.32665066026411 0.565748200497587
9.33661464585834 0.56619908370447
9.34657863145258 0.566648625375058
9.35654261704682 0.567096818984807
9.36650660264106 0.567543658014538
9.37647058823529 0.567989135950827
9.38643457382953 0.568433246286386
9.39639855942377 0.568875982520453
9.40636254501801 0.569317338159179
9.41632653061225 0.569757306716021
9.42629051620648 0.570195881712132
9.43625450180072 0.570633056676757
9.44621848739496 0.571068825147624
9.4561824729892 0.571503180671344
9.46614645858343 0.571936116803806
9.47611044417767 0.572367627110575
9.48607442977191 0.572797705167298
9.49603841536615 0.573226344560096
9.50600240096038 0.573653538885975
9.51596638655462 0.574079281753224
9.52593037214886 0.574503566781821
9.5358943577431 0.574926387603841
9.54585834333733 0.575347737863861
9.55582232893157 0.575767611219366
9.56578631452581 0.57618600134116
9.57575030012005 0.576602901913777
9.58571428571429 0.577018306635887
9.59567827130852 0.577432209220711
9.60564225690276 0.577844603396432
9.615606242497 0.578255482906606
9.62557022809124 0.578664841510579
9.63553421368547 0.579072672983898
9.64549819927971 0.579478971118728
9.65546218487395 0.579883729724266
9.66542617046819 0.580286942627157
9.67539015606243 0.580688603671912
9.68535414165666 0.581088706721322
9.6953181272509 0.581487245656877
9.70528211284514 0.581884214379185
9.71524609843938 0.582279606808387
9.72521008403361 0.582673416884576
9.73517406962785 0.583065638568217
9.74513805522209 0.583456265840566
9.75510204081633 0.583845292704083
9.76506602641056 0.584232713182859
9.7750300120048 0.584618521323031
9.78499399759904 0.585002711193198
9.79495798319328 0.585385276884845
9.80492196878751 0.58576621251276
9.81488595438175 0.586145512215451
9.82484993997599 0.586523170155567
9.83481392557023 0.586899180520312
9.84477791116447 0.587273537521868
9.8547418967587 0.587646235397811
9.86470588235294 0.588017268411527
9.87466986794718 0.588386630852628
9.88463385354142 0.588754317037371
9.89459783913565 0.589120321309074
9.90456182472989 0.589484638038528
9.91452581032413 0.589847261624415
9.92448979591837 0.590208186493719
9.93445378151261 0.590567407102142
9.94441776710684 0.590924917934517
9.95438175270108 0.591280713505215
9.96434573829532 0.591634788358563
9.97430972388956 0.591987137069247
9.98427370948379 0.592337754242727
9.99423769507803 0.59268663451564
10.0042016806723 0.59303377255621
10.0141656662665 0.593379163064655
10.0241296518607 0.593722800773587
10.034093637455 0.594064680448422
10.0440576230492 0.594404796887777
10.0540216086435 0.594743144923874
10.0639855942377 0.595079719422936
10.0739495798319 0.595414515285593
10.0839135654262 0.595747527447269
10.0938775510204 0.596078750878587
10.1038415366146 0.596408180585753
10.1138055222089 0.596735811610958
10.1237695078031 0.597061639032763
10.1337334933974 0.597385657966487
10.1436974789916 0.597707863564598
10.1536614645858 0.598028251017097
10.1636254501801 0.598346815551902
10.1735894357743 0.598663552435226
10.1835534213685 0.598978456971963
10.1935174069628 0.599291524506061
10.203481392557 0.599602750420901
10.2134453781513 0.599912130139668
10.2234093637455 0.600219659125725
10.2333733493397 0.60052533288298
10.243337334934 0.600829146956256
10.2533013205282 0.601131096931655
10.2632653061224 0.601431178436917
10.2732292917167 0.601729387141788
10.2831932773109 0.602025718758371
10.2931572629052 0.602320169041483
10.3031212484994 0.602612733789012
10.3130852340936 0.602903408842262
10.3230492196879 0.603192190086304
10.3330132052821 0.60347907345032
10.3429771908764 0.603764054907947
10.3529411764706 0.604047130477614
10.3629051620648 0.604328296222882
10.3728691476591 0.604607548252778
10.3828331332533 0.604884882722122
10.3927971188475 0.605160295831862
10.4027611044418 0.605433783829394
10.412725090036 0.605705343008889
10.4226890756303 0.605974969711608
10.4326530612245 0.606242660326223
10.4426170468187 0.606508411289126
10.452581032413 0.606772219084742
10.4625450180072 0.607034080245835
10.4725090036014 0.607293991353811
10.4824729891957 0.60755194903902
10.4924369747899 0.607807949981052
10.5024009603842 0.608061990909029
10.5123649459784 0.608314068601901
10.5223289315726 0.608564179888725
10.5322929171669 0.608812321648955
10.5422569027611 0.609058490812717
10.5522208883553 0.609302684361089
10.5621848739496 0.609544899326373
10.5721488595438 0.609785132792359
10.5821128451381 0.6100233818946
10.5920768307323 0.610259643820665
10.6020408163265 0.6104939158104
10.6120048019208 0.610726195156182
10.621968787515 0.610956479203172
10.6319327731092 0.611184765349557
10.6418967587035 0.611411051046795
10.6518607442977 0.611635333799852
10.661824729892 0.61185761116744
10.6717887154862 0.612077880762245
10.6817527010804 0.612296140251153
10.6917166866747 0.612512387355476
10.7016806722689 0.612726619851168
10.7116446578631 0.612938835569039
10.7216086434574 0.613149032394968
10.7315726290516 0.613357208270106
10.7415366146459 0.613563361191082
10.7515006002401 0.613767489210195
10.7614645858343 0.613969590435615
10.7714285714286 0.614169663031564
10.7813925570228 0.614367705218508
10.791356542617 0.614563715273334
10.8013205282113 0.614757691529525
10.8112845138055 0.614949632377338
10.8212484993998 0.615139536263962
10.831212484994 0.615327401693691
10.8411764705882 0.615513227228075
10.8511404561825 0.615697011486078
10.8611044417767 0.615878753144227
10.8710684273709 0.616058450936758
10.8810324129652 0.616236103655752
10.8909963985594 0.616411710151278
10.9009603841537 0.61658526933152
10.9109243697479 0.616756780162904
10.9208883553421 0.616926241670224
10.9308523409364 0.617093652936752
10.9408163265306 0.617259013104362
10.9507803121249 0.617422321373629
10.9607442977191 0.617583577003936
10.9707082833133 0.617742779313575
10.9806722689076 0.617899927679839
10.9906362545018 0.618055021539111
11.000600240096 0.618208060386952
11.0105642256903 0.618359043778179
11.0205282112845 0.618507971326942
11.0304921968788 0.618654842706791
11.040456182473 0.618799657650749
11.0504201680672 0.618942415951364
11.0603841536615 0.619083117460774
11.0703481392557 0.619221762090755
11.0803121248499 0.619358349812766
11.0902761104442 0.619492880657995
11.1002400960384 0.619625354717394
11.1102040816327 0.619755772141711
11.1201680672269 0.619884133141521
11.1301320528211 0.620010437987244
11.1400960384154 0.620134687009166
11.1500600240096 0.620256880597455
11.1600240096038 0.620377019202163
11.1699879951981 0.620495103333235
11.1799519807923 0.620611133560505
11.1899159663866 0.620725110513692
11.1998799519808 0.620837034882387
11.209843937575 0.620946907416041
11.2198079231693 0.62105472892394
11.2297719087635 0.621160500275185
11.2397358943577 0.621264222398657
11.249699879952 0.621365896282985
11.2596638655462 0.621465522976509
11.2696278511405 0.621563103587229
11.2795918367347 0.621658639282763
11.2895558223289 0.621752131290289
11.2995198079232 0.621843580896488
11.3094837935174 0.62193298944748
11.3194477791116 0.622020358348757
11.3294117647059 0.622105689065111
11.3393757503001 0.622188983120554
11.3493397358944 0.622270242098238
11.3593037214886 0.622349467640369
11.3692677070828 0.622426661448111
11.3792316926771 0.622501825281497
11.3891956782713 0.622574960959324
11.3991596638655 0.622646070359048
11.4091236494598 0.622715155416674
11.419087635054 0.622782218126643
11.4290516206483 0.622847260541712
11.4390156062425 0.622910284772831
11.4489795918367 0.622971292989015
11.458943577431 0.62303028741721
11.4689075630252 0.623087270342158
11.4788715486194 0.623142244106253
11.4888355342137 0.6231952111094
11.4987995198079 0.623246173808858
11.5087635054022 0.623295134719089
11.5187274909964 0.6233420964116
11.5286914765906 0.623387061514776
11.5386554621849 0.623430032713715
11.5486194477791 0.623471012750056
11.5585834333734 0.623510004421801
11.5685474189676 0.623547010583133
11.5785114045618 0.623582034144236
11.5884753901561 0.623615078071104
11.5984393757503 0.623646145385344
11.6084033613445 0.623675239163983
11.6183673469388 0.623702362539267
11.628331332533 0.623727518698451
11.6382953181273 0.623750710883596
11.6482593037215 0.623771942391349
11.6582232893157 0.62379121657273
11.66818727491 0.623808536832907
11.6781512605042 0.623823906630975
11.6881152460984 0.623837329479723
11.6980792316927 0.623848808945402
11.7080432172869 0.623858348647488
11.7180072028812 0.623865952258443
11.7279711884754 0.623871623503468
11.7379351740696 0.623875366160255
11.7478991596639 0.623877184058737
11.7578631452581 0.623877081080833
11.7678271308523 0.623875061160185
11.7777911164466 0.623871128281898
11.7877551020408 0.623865286482276
11.7977190876351 0.623857539848546
11.8076830732293 0.623847892518592
11.8176470588235 0.623836348680675
11.8276110444178 0.623822912573151
11.837575030012 0.623807588484191
11.8475390156062 0.623790380751494
11.8575030012005 0.623771293761996
11.8674669867947 0.623750331951577
11.877430972389 0.623727499804766
11.8873949579832 0.623702801854441
11.8973589435774 0.623676242681525
11.9073229291717 0.623647826914683
11.9172869147659 0.623617559230012
11.9272509003601 0.623585444350729
11.9372148859544 0.623551487046859
11.9471788715486 0.623515692134914
11.9571428571429 0.623478064477577
11.9671068427371 0.623438608983374
11.9770708283313 0.623397330606354
11.9870348139256 0.623354234345755
11.9969987995198 0.623309325245678
12.006962785114 0.623262608394748
12.0169267707083 0.623214088925784
12.0268907563025 0.623163772015453
12.0368547418968 0.623111662883935
12.046818727491 0.623057766794575
12.0567827130852 0.623002089053539
12.0667466986795 0.622944635009464
12.0767106842737 0.622885410053108
12.0866746698679 0.622824419616997
12.0966386554622 0.622761669175068
12.1066026410564 0.622697164242317
12.1165666266507 0.622630910374429
12.1265306122449 0.622562913167427
12.1364945978391 0.622493178257302
12.1464585834334 0.622421711319649
12.1564225690276 0.622348518069299
12.1663865546218 0.622273604259951
12.1763505402161 0.622196975683795
12.1863145258103 0.622118638171149
12.1962785114046 0.622038597590072
12.2062424969988 0.621956859845998
12.216206482593 0.621873430881347
12.2261704681873 0.621788316675157
12.2361344537815 0.62170152324269
12.2460984393757 0.621613056635061
12.25606242497 0.621522922938841
12.2660264105642 0.621431128275683
12.2759903961585 0.621337678801925
12.2859543817527 0.621242580708207
12.2959183673469 0.621145840219079
12.3058823529412 0.621047463592609
12.3158463385354 0.620947457119992
12.3258103241297 0.620845827125156
12.3357743097239 0.620742579964366
12.3457382953181 0.620637722025831
12.3557022809124 0.620531259729303
12.3656662665066 0.620423199525681
12.3756302521008 0.620313547896617
12.3855942376951 0.620202311354109
12.3955582232893 0.620089496440103
12.4055222088836 0.619975109726096
12.4154861944778 0.619859157812728
12.425450180072 0.619741647329382
12.4354141656663 0.619622584933782
12.4453781512605 0.619501977311588
12.4553421368547 0.619379831175991
12.465306122449 0.619256153267307
12.4752701080432 0.619130950352575
12.4852340936375 0.619004229225149
12.4951980792317 0.618875996704291
12.5051620648259 0.618746259634765
12.5151260504202 0.618615024886433
12.5250900360144 0.618482299353841
12.5350540216086 0.618348089955821
12.5450180072029 0.618212403635075
12.5549819927971 0.618075247357772
12.5649459783914 0.61793662811314
12.5749099639856 0.617796552913056
12.5848739495798 0.617655028791642
12.5948379351741 0.617512062804852
12.6048019207683 0.617367662030071
12.6147659063625 0.617221833565702
12.6247298919568 0.617074584530761
12.634693877551 0.616925922064471
12.6446578631453 0.616775853325851
12.6546218487395 0.616624385493318
12.6645858343337 0.61647152576427
12.674549819928 0.616317281354687
12.6845138055222 0.616161659498726
12.6944777911164 0.616004667448312
12.7044417767107 0.615846312472738
12.7144057623049 0.615686601858255
12.7243697478992 0.615525542907678
12.7343337334934 0.615363142939973
12.7442977190876 0.615199409289862
12.7542617046819 0.61503434930742
12.7642256902761 0.614867970357672
12.7741896758703 0.614700279820195
12.7841536614646 0.614531285088719
12.7941176470588 0.614360993570729
12.8040816326531 0.614189412687066
12.8140456182473 0.614016549871531
12.8240096038415 0.61384241257049
12.8339735894358 0.61366700824248
12.84393757503 0.613490344357814
12.8539015606242 0.613312428398187
12.8638655462185 0.613133267856288
12.8738295318127 0.612952870235408
12.883793517407 0.612771243049051
12.8937575030012 0.612588393820543
12.9037214885954 0.612404330082649
12.9136854741897 0.612219059377187
12.9236494597839 0.612032589254641
12.9336134453782 0.611844927273779
12.9435774309724 0.61165608100127
12.9535414165666 0.611466058011309
12.9635054021609 0.611274865885231
12.9734693877551 0.611082512211135
12.9834333733493 0.610889004583511
12.9933973589436 0.610694350602863
13.0033613445378 0.610498557875336
13.0133253301321 0.610301634012343
13.0232893157263 0.610103586630195
13.0332533013205 0.609904423349735
13.0432172869148 0.60970415179597
13.053181272509 0.609502779597704
13.0631452581032 0.609300314387173
13.0731092436975 0.609096763799688
13.0830732292917 0.608892135473271
13.093037214886 0.608686437048296
13.1030012004802 0.608479676167136
13.1129651860744 0.608271860473801
13.1229291716687 0.608062997613593
13.1328931572629 0.607853095232748
13.1428571428571 0.607642160978089
13.1528211284514 0.607430202496681
13.1627851140456 0.607217227435477
13.1727490996399 0.607003243440985
13.1827130852341 0.606788258158916
13.1926770708283 0.606572279233849
13.2026410564226 0.606355314308895
13.2126050420168 0.606137371025355
13.222569027611 0.60591845702239
13.2325330132053 0.605698579936687
13.2424969987995 0.605477747402132
13.2524609843938 0.605255967049478
13.262424969988 0.605033246506021
13.2723889555822 0.604809593395277
13.2823529411765 0.604585015336661
13.2923169267707 0.604359519945162
13.3022809123649 0.604133114831033
13.3122448979592 0.603905807599471
13.3222088835534 0.603677605850307
13.3321728691477 0.603448517177691
13.3421368547419 0.603218549169788
13.3521008403361 0.602987709408468
13.3620648259304 0.602756005469005
13.3720288115246 0.60252344491977
13.3819927971188 0.602290035321937
13.3919567827131 0.602055784229184
13.4019207683073 0.601820699187393
13.4118847539016 0.601584787734366
13.4218487394958 0.601348057399526
13.43181272509 0.601110515703634
13.4417767106843 0.600872170158499
13.4517406962785 0.6006330282667
13.4617046818727 0.600393097521299
13.471668667467 0.600152385405567
13.4816326530612 0.599910899392702
13.4915966386555 0.59966864694556
13.5015606242497 0.599425635516381
13.5115246098439 0.59918187254652
13.5214885954382 0.598937365466177
13.5314525810324 0.59869212169414
13.5414165666267 0.598446148637513
13.5513805522209 0.598199453691463
13.5613445378151 0.597952044238963
13.5713085234094 0.597703927650531
13.5812725090036 0.597455111283985
13.5912364945978 0.597205602484184
13.6012004801921 0.596955408582792
13.6111644657863 0.596704536898021
13.6211284513806 0.596452994734395
13.6310924369748 0.596200789382512
13.641056422569 0.595947928118794
13.6510204081633 0.595694418205269
13.6609843937575 0.595440266889323
13.6709483793517 0.595185481403477
13.680912364946 0.594930068965158
13.6908763505402 0.594674036776473
13.7008403361345 0.594417392023984
13.7108043217287 0.594160141878491
13.7207683073229 0.59390229349481
13.7307322929172 0.593643854011561
13.7406962785114 0.59338483055095
13.7506602641056 0.593125230218565
13.7606242496999 0.59286506010316
13.7705882352941 0.592604327276454
13.7805522208884 0.592343038792926
13.7905162064826 0.592081201689617
13.8004801920768 0.591818822985924
13.8104441776711 0.591555909683414
13.8204081632653 0.59129246876562
13.8303721488595 0.59102850719786
13.8403361344538 0.59076403192704
13.850300120048 0.590499049881471
13.8602641056423 0.590233567970688
13.8702280912365 0.589967593085263
13.8801920768307 0.589701132096631
13.890156062425 0.589434191856909
13.9001200480192 0.589166779198726
13.9100840336134 0.588898900935049
13.9200480192077 0.588630563859014
13.9300120048019 0.588361774743759
13.9399759903962 0.588092540342263
13.9499399759904 0.587822867387174
13.9599039615846 0.587552762590664
13.9698679471789 0.587282232644258
13.9798319327731 0.587011284218686
13.9897959183673 0.586739923963733
13.9997599039616 0.586468158508081
14.0097238895558 0.586195994459166
14.0196878751501 0.585923438403032
14.0296518607443 0.585650496904189
14.0396158463385 0.58537717650547
14.0495798319328 0.585103483727892
14.059543817527 0.584829425070522
14.0695078031212 0.584555007010344
14.0794717887155 0.584280236002124
14.0894357743097 0.584005118478281
14.099399759904 0.583729660848765
14.1093637454982 0.583453869500926
14.1193277310924 0.583177750799396
14.1292917166867 0.582901311085966
14.1392557022809 0.58262455667947
14.1492196878751 0.582347493875668
14.1591836734694 0.582070128947133
14.1691476590636 0.581792468143141
14.1791116446579 0.58151451768956
14.1890756302521 0.581236283788742
14.1990396158463 0.580957772619423
14.2090036014406 0.580678990336617
14.2189675870348 0.580399943071516
14.2289315726291 0.580120636931393
14.2388955582233 0.579841077999503
14.2488595438175 0.579561272334994
14.2588235294118 0.579281225972812
14.268787515006 0.57900094492361
14.2787515006002 0.578720435173664
14.2887154861945 0.578439702684788
14.2986794717887 0.578158753394243
14.308643457383 0.577877593214666
14.3186074429772 0.577596228033983
14.3285714285714 0.577314663715336
14.3385354141657 0.577032906097007
14.3484993997599 0.576750960992341
14.3584633853541 0.576468834189681
14.3684273709484 0.576186531452294
14.3783913565426 0.575904058518308
14.3883553421369 0.57562142110064
14.3983193277311 0.575338624886941
14.4082833133253 0.575055675539527
14.4182472989196 0.574772578695325
14.4282112845138 0.574489339965814
14.438175270108 0.574205964936966
14.4481392557023 0.573922459169199
14.4581032412965 0.573638828197318
14.4680672268908 0.573355077530468
14.478031212485 0.573071212652088
14.4879951980792 0.572787239019861
14.4979591836735 0.572503162065671
14.5079231692677 0.572218987195562
14.5178871548619 0.571934719789693
14.5278511404562 0.571650365202303
14.5378151260504 0.571365928761671
14.5477791116447 0.57108141577008
14.5577430972389 0.570796831503787
14.5677070828331 0.570512181212986
14.5776710684274 0.57022747012178
14.5876350540216 0.569942703428151
14.5975990396158 0.569657886303936
14.6075630252101 0.569373023894798
14.6175270108043 0.569088121320203
14.6274909963986 0.5688031836734
14.6374549819928 0.568518216021396
14.647418967587 0.568233223404943
14.6573829531813 0.567948210838516
14.6673469387755 0.567663183310301
14.6773109243697 0.567378145782176
14.687274909964 0.567093103189705
14.6972388955582 0.566808060442119
14.7072028811525 0.566523022422314
14.7171668667467 0.566237993986839
14.7271308523409 0.56595297996589
14.7370948379352 0.565667985163306
14.7470588235294 0.565383014356562
14.7570228091236 0.565098072296773
14.7669867947179 0.56481316370869
14.7769507803121 0.564528293290697
14.7869147659064 0.564243465714823
14.7968787515006 0.563958685626733
14.8068427370948 0.563673957645744
14.8168067226891 0.563389286364827
14.8267707082833 0.563104676350613
14.8367346938776 0.562820132143404
14.8466986794718 0.562535658257184
14.856662665066 0.56225125917963
14.8666266506603 0.561966939372123
14.8765906362545 0.561682703269767
14.8865546218487 0.561398555281401
14.896518607443 0.561114499789615
14.9064825930372 0.560830541150771
14.9164465786315 0.560546683695022
14.9264105642257 0.56026293172633
14.9363745498199 0.559979289522491
14.9463385354142 0.559695761335156
14.9563025210084 0.559412351389852
14.9662665066026 0.559129063886016
14.9762304921969 0.558845902997014
14.9861944777911 0.55856287287017
14.9961584633854 0.558279977626795
15.0061224489796 0.557997221362219
15.0160864345738 0.55771460814582
15.0260504201681 0.557432142021055
15.0360144057623 0.557149827005495
15.0459783913565 0.556867667090857
15.0559423769508 0.556585666243042
15.065906362545 0.556303828402168
15.0758703481393 0.556022157482612
15.0858343337335 0.555740657373041
15.0957983193277 0.555459331936458
15.105762304922 0.555178185010238
15.1157262905162 0.554897220406171
15.1256902761104 0.554616441910504
15.1356542617047 0.554335853283983
15.1456182472989 0.554055458261897
15.1555822328932 0.553775260554125
15.1655462184874 0.553495263845179
15.1755102040816 0.553215471794253
15.1854741896759 0.552935888035268
15.1954381752701 0.552656516176922
15.2054021608643 0.55237735980274
15.2153661464586 0.552098422471122
15.2253301320528 0.551819707715395
15.2352941176471 0.551541219043865
15.2452581032413 0.551262959939871
15.2552220888355 0.550984933861832
15.2651860744298 0.55070714424331
15.275150060024 0.550429594493058
15.2851140456182 0.550152287995079
15.2950780312125 0.54987522810868
15.3050420168067 0.549598418168531
15.315006002401 0.549321861484724
15.3249699879952 0.549045561342826
15.3349339735894 0.548769521003946
15.3448979591837 0.548493743704786
15.3548619447779 0.548218232657711
15.3648259303721 0.547942991050802
15.3747899159664 0.547668022047922
15.3847539015606 0.547393328788778
15.3947178871549 0.547118914388984
15.4046818727491 0.546844781940124
15.4146458583433 0.546570934509817
15.4246098439376 0.546297375141783
15.4345738295318 0.546024106855904
15.4445378151261 0.545751132648296
15.4545018007203 0.545478455491371
15.4644657863145 0.54520607833391
15.4744297719088 0.544934004101121
15.484393757503 0.544662235694718
15.4943577430972 0.544390775992982
15.5043217286915 0.544119627850833
15.5142857142857 0.543848794099902
15.52424969988 0.543578277548595
15.5342136854742 0.543308080982173
15.5441776710684 0.543038207162814
15.5541416566627 0.542768658829689
15.5641056422569 0.542499438699036
15.5740696278511 0.542230549464228
15.5840336134454 0.54196199379585
15.5939975990396 0.541693774341767
15.6039615846339 0.541425893727206
15.6139255702281 0.541158354554823
15.6238895558223 0.54089115940478
15.6338535414166 0.54062431083482
15.6438175270108 0.540357811380344
15.653781512605 0.540091663554484
15.6637454981993 0.53982586984818
15.6737094837935 0.539560432730256
15.6836734693878 0.539295354647499
15.693637454982 0.539030638024733
15.7036014405762 0.538766285264897
15.7135654261705 0.538502298749125
15.7235294117647 0.538238680836822
15.7334933973589 0.537975433865741
15.7434573829532 0.537712560152064
15.7534213685474 0.537450061990482
15.7633853541417 0.537187941654269
15.7733493397359 0.536926201395365
15.7833133253301 0.536664843444457
15.7932773109244 0.536403870011054
15.8032412965186 0.536143283283573
15.8132052821128 0.535883085429414
15.8231692677071 0.535623278595042
15.8331332533013 0.53536386490607
15.8430972388956 0.53510484646734
15.8530612244898 0.534846225362999
15.863025210084 0.534588003656586
15.8729891956783 0.534330183391111
15.8829531812725 0.534072766589136
15.8929171668667 0.53381575525286
15.902881152461 0.533559151364196
15.9128451380552 0.533302956884859
15.9228091236495 0.533047173756443
15.9327731092437 0.532791803900506
15.9427370948379 0.532536849218654
15.9527010804322 0.53228231159262
15.9626650660264 0.532028192884349
15.9726290516206 0.531774494936083
15.9825930372149 0.531521219570438
15.9925570228091 0.531268368590494
16.0025210084034 0.531015943779872
16.0124849939976 0.530763946902824
16.0224489795918 0.530512379704309
16.0324129651861 0.530261243910082
16.0423769507803 0.530010541226775
16.0523409363746 0.529760273341983
16.0623049219688 0.529510441924342
16.072268907563 0.52926104862362
16.0822328931573 0.529012095070795
16.0921968787515 0.528763582878143
16.1021608643457 0.528515513639316
16.11212484994 0.528267888929434
16.1220888355342 0.52802071030516
16.1320528211285 0.527773979304792
16.1420168067227 0.52752769744834
16.1519807923169 0.527281866237613
16.1619447779112 0.527036487156306
16.1719087635054 0.526791561670074
16.1818727490996 0.52654709122663
16.1918367346939 0.526303077255814
16.2018007202881 0.52605952116969
16.2117647058824 0.525816424362618
16.2217286914766 0.525573788211346
16.2316926770708 0.525331614075092
16.2416566626651 0.525089903295625
16.2516206482593 0.52484865719735
16.2615846338535 0.524607877087393
16.2715486194478 0.524367564255681
16.281512605042 0.524127719975031
16.2914765906363 0.523888345501226
16.3014405762305 0.523649442073106
16.3114045618247 0.523411010912645
16.321368547419 0.523173053225036
16.3313325330132 0.522935570198778
16.3412965186074 0.522698563005751
16.3512605042017 0.522462032801307
16.3612244897959 0.522225980724348
16.3711884753902 0.521990407897409
16.3811524609844 0.521755315426744
16.3911164465786 0.521520704402402
16.4010804321729 0.521286575898317
16.4110444177671 0.521052930972383
16.4210084033613 0.520819770666542
16.4309723889556 0.520587096006865
16.4409363745498 0.520354908003627
16.4509003601441 0.520123207651401
16.4608643457383 0.519891995929126
16.4708283313325 0.519661273800202
16.4807923169268 0.519431042212559
16.490756302521 0.519201302098747
16.5007202881152 0.518972054376012
16.5106842737095 0.518743299946381
16.5206482593037 0.518515039696738
16.530612244898 0.518287274498909
16.5405762304922 0.518060005209739
16.5505402160864 0.517833232671176
16.5605042016807 0.517606957710345
16.5704681872749 0.517381181139637
16.5804321728691 0.517155903756778
16.5903961584634 0.516931126344919
16.6003601440576 0.516706849672708
16.6103241296519 0.516483074494372
16.6202881152461 0.516259801549798
16.6302521008403 0.516037031564607
16.6402160864346 0.515814765250238
16.6501800720288 0.515593003304021
16.6601440576231 0.515371746409263
16.6701080432173 0.515150995235316
16.6800720288115 0.514930750437666
16.6900360144058 0.514711012658
16.7 0.514491782524292
16.7099639855942 0.514273060650877
16.7199279711885 0.514054847638525
16.7298919567827 0.513837144074527
16.739855942377 0.513619950532759
16.7498199279712 0.51340326757377
16.7597839135654 0.513187095744853
16.7697478991597 0.51297143558012
16.7797118847539 0.512756287600581
16.7896758703481 0.512541652314218
16.7996398559424 0.51232753021606
16.8096038415366 0.512113921788261
16.8195678271309 0.511900827500169
16.8295318127251 0.511688247808409
16.8394957983193 0.511476183156951
16.8494597839136 0.511264633977187
16.8594237695078 0.511053600688003
16.869387755102 0.510843083695857
16.8793517406963 0.51063308339485
16.8893157262905 0.510423600166796
16.8992797118848 0.510214634381303
16.909243697479 0.510006186395839
16.9192076830732 0.509798256555808
16.9291716686675 0.509590845194621
16.9391356542617 0.50938395263377
16.9490996398559 0.509177579182899
16.9590636254502 0.508971725139874
16.9690276110444 0.508766390790857
16.9789915966387 0.508561576410375
16.9889555822329 0.508357282261396
16.9989195678271 0.508153508595392
17.0088835534214 0.507950255652414
17.0188475390156 0.507747523661164
17.0288115246098 0.507545312839061
17.0387755102041 0.507343623392312
17.0487394957983 0.507142455515985
17.0587034813926 0.506941809394071
17.0686674669868 0.506741685199559
17.078631452581 0.506542083094505
17.0885954381753 0.506343003230095
17.0985594237695 0.506144445746718
17.1085234093637 0.505946410774034
17.118487394958 0.505748898431038
17.1284513805522 0.505551908826131
17.1384153661465 0.505355442057186
17.1483793517407 0.505159498211615
17.1583433373349 0.504964077366433
17.1683073229292 0.504769179588332
17.1782713085234 0.504574804933737
17.1882352941176 0.50438095344888
17.1981992797119 0.504187625169863
17.2081632653061 0.503994820122721
17.2181272509004 0.50380253832349
17.2280912364946 0.503610779778271
17.2380552220888 0.503419544483296
17.2480192076831 0.503228832424989
17.2579831932773 0.503038643580032
17.2679471788716 0.50284897791543
17.2779111644658 0.502659835388574
17.28787515006 0.5024712159473
17.2978391356543 0.50228311952996
17.3078031212485 0.502095546065477
17.3177671068427 0.501908495473413
17.327731092437 0.501721967664027
17.3376950780312 0.501535962538341
17.3476590636255 0.5013504799882
17.3576230492197 0.501165519896329
17.3675870348139 0.500981082136404
17.3775510204082 0.500797166573103
17.3875150060024 0.500613773062172
17.3974789915966 0.500430901450485
17.4074429771909 0.500248551576101
17.4174069627851 0.500066723268329
17.4273709483794 0.499885416347782
17.4373349339736 0.499704630626441
17.4472989195678 0.499524365907711
17.4572629051621 0.49934462198648
17.4672268907563 0.499165398649179
17.4771908763505 0.498986695673841
17.4871548619448 0.498808512830154
17.497118847539 0.498630849879526
17.5070828331333 0.498453706575136
17.5170468187275 0.498277082661994
17.5270108043217 0.498100977877001
17.536974789916 0.497925391948997
17.5469387755102 0.497750324598828
17.5569027611044 0.497575775539394
17.5668667466987 0.497401744475709
17.5768307322929 0.497228231104955
17.5867947178872 0.497055235116538
17.5967587034814 0.496882756192144
17.6067226890756 0.496710794005791
17.6166866746699 0.496539348223887
17.6266506602641 0.496368418505281
17.6366146458583 0.49619800450132
17.6465786314526 0.496028105855902
17.6565426170468 0.495858722205529
17.6665066026411 0.495689853179358
17.6764705882353 0.49552149839926
17.6864345738295 0.495353657479866
17.6963985594238 0.495186330028625
17.706362545018 0.495019515645854
17.7163265306122 0.494853213924788
17.7262905162065 0.494687424451635
17.7362545018007 0.494522146805627
17.746218487395 0.49435738055907
17.7561824729892 0.494193125277393
17.7661464585834 0.494029380519206
17.7761104441777 0.49386614583634
17.7860744297719 0.493703420773909
17.7960384153661 0.49354120487035
17.8060024009604 0.493379497657477
17.8159663865546 0.493218298660532
17.8259303721489 0.49305760739823
17.8358943577431 0.492897423382811
17.8458583433373 0.49273774612009
17.8558223289316 0.492578575109501
17.8657863145258 0.492419909844151
17.87575030012 0.492261749810861
17.8857142857143 0.492104094490221
17.8956782713085 0.491946943356633
17.9056422569028 0.491790295878358
17.915606242497 0.491634151517566
17.9255702280912 0.491478509730381
17.9355342136855 0.491323369966928
17.9454981992797 0.491168731671379
17.955462184874 0.491014594281998
17.9654261704682 0.490860957231191
17.9753901560624 0.490707819945544
17.9853541416567 0.490555181845877
17.9953181272509 0.490403042347284
18.0052821128451 0.490251400859178
18.0152460984394 0.490100256785336
18.0252100840336 0.489949609523948
18.0351740696279 0.489799458467651
18.0451380552221 0.489649803003586
18.0551020408163 0.489500642513428
18.0650660264106 0.489351976373443
18.0750300120048 0.489203803954518
18.084993997599 0.489056124622217
18.0949579831933 0.488908937736813
18.1049219687875 0.488762242653336
18.1148859543818 0.488616038721615
18.124849939976 0.48847032528632
18.1348139255702 0.488325101687002
18.1447779111645 0.488180367258137
18.1547418967587 0.488036121329166
18.1647058823529 0.487892363224536
18.1746698679472 0.487749092263744
18.1846338535414 0.487606307761373
18.1945978391357 0.487464009027136
18.2045618247299 0.487322195365916
18.2145258103241 0.487180866077806
18.2244897959184 0.487040020458145
18.2344537815126 0.486899657797566
18.2444177671068 0.486759777382027
18.2543817527011 0.486620378492856
18.2643457382953 0.486481460406786
18.2743097238896 0.486343022395997
18.2842737094838 0.486205063728154
18.294237695078 0.486067583666444
18.3042016806723 0.485930581469614
18.3141656662665 0.485794056392012
18.3241296518607 0.485658007683622
18.334093637455 0.485522434590101
18.3440576230492 0.485387336352821
18.3540216086435 0.4852527122089
18.3639855942377 0.485118561391243
18.3739495798319 0.484984883128577
18.3839135654262 0.48485167664549
18.3938775510204 0.484718941162464
18.4038415366146 0.484586675895913
18.4138055222089 0.48445488005822
18.4237695078031 0.484323552857769
18.4337334933974 0.484192693498984
18.4436974789916 0.484062301182366
18.4536614645858 0.483932375104522
18.4636254501801 0.483802914458205
18.4735894357743 0.483673918432348
18.4835534213685 0.483545386212097
18.4935174069628 0.483417316978847
18.503481392557 0.483289709910275
18.5134453781513 0.483162564180374
18.5234093637455 0.48303587895949
18.5333733493397 0.482909653414349
18.543337334934 0.482783886708098
18.5533013205282 0.482658578000333
18.5632653061224 0.482533726447134
18.5732292917167 0.482409331201098
18.5831932773109 0.482285391411372
18.5931572629052 0.482161906223683
18.6031212484994 0.482038874780375
18.6130852340936 0.481916296220436
18.6230492196879 0.481794169679534
18.6330132052821 0.481672494290047
18.6429771908764 0.481551269181094
18.6529411764706 0.481430493478568
18.6629051620648 0.481310166305167
18.6728691476591 0.481190286780425
18.6828331332533 0.481070854020741
18.6927971188475 0.480951867139413
18.7027611044418 0.480833325246665
18.712725090036 0.480715227449683
18.7226890756303 0.480597572852638
18.7326530612245 0.480480360556721
18.7426170468187 0.480363589660172
18.752581032413 0.480247259258309
18.7625450180072 0.480131368443558
18.7725090036014 0.480015916305481
18.7824729891957 0.47990090193081
18.7924369747899 0.479786324403468
18.8024009603842 0.479672182804607
18.8123649459784 0.479558476212628
18.8223289315726 0.479445203703217
18.8322929171669 0.479332364349369
18.8422569027611 0.479219957221417
18.8522208883553 0.479107981387063
18.8621848739496 0.478996435911401
18.8721488595438 0.478885319856947
18.8821128451381 0.478774632283671
18.8920768307323 0.478664372249014
18.9020408163265 0.478554538807929
18.9120048019208 0.478445131012896
18.921968787515 0.478336147913955
18.9319327731092 0.478227588558734
18.9418967587035 0.47811945199247
18.9518607442977 0.478011737258043
18.961824729892 0.477904443395995
18.9717887154862 0.477797569444563
18.9817527010804 0.477691114439699
18.9917166866747 0.477585077415101
19.0016806722689 0.477479457402237
19.0116446578631 0.477374253430369
19.0216086434574 0.477269464526581
19.0315726290516 0.477165089715802
19.0415366146459 0.477061128020835
19.0515006002401 0.476957578462378
19.0614645858343 0.476854440059052
19.0714285714286 0.476751711827423
19.0813925570228 0.47664939278203
19.091356542617 0.476547481935407
19.1013205282113 0.476445978298108
19.1112845138055 0.476344880878732
19.1212484993998 0.476244188683948
19.131212484994 0.476143900718515
19.1411764705882 0.476044015985311
19.1511404561825 0.475944533485354
19.1611044417767 0.475845452217826
19.171068427371 0.475746771180094
19.1810324129652 0.475648489367741
19.1909963985594 0.475550605774579
19.2009603841537 0.475453119392681
19.2109243697479 0.475356029212399
19.2208883553421 0.475259334222386
19.2308523409364 0.475163033409624
19.2408163265306 0.475067125759442
19.2507803121249 0.47497161025554
19.2607442977191 0.47487648588001
19.2707082833133 0.474781751613362
19.2806722689076 0.474687406434541
19.2906362545018 0.474593449320953
19.300600240096 0.474499879248486
19.3105642256903 0.474406695191529
19.3205282112845 0.474313896122997
19.3304921968788 0.474221481014353
19.340456182473 0.474129448835624
19.3504201680672 0.47403779855543
19.3603841536615 0.473946529140997
19.3703481392557 0.473855639558186
19.3803121248499 0.473765128771508
19.3902761104442 0.473674995744147
19.4002400960384 0.47358523943798
19.4102040816327 0.473495858813601
19.4201680672269 0.473406852830336
19.4301320528211 0.473318220446266
19.4400960384154 0.473229960618249
19.4500600240096 0.473142072301937
19.4600240096038 0.473054554451799
19.4699879951981 0.472967406021138
19.4799519807923 0.472880625962113
19.4899159663866 0.472794213225758
19.4998799519808 0.472708166762
19.509843937575 0.472622485519684
19.5198079231693 0.472537168446584
19.5297719087635 0.472452214489429
19.5397358943577 0.472367622593921
19.549699879952 0.472283391704751
19.5596638655462 0.47219952076562
19.5696278511405 0.472116008719262
19.5795918367347 0.472032854507453
19.5895558223289 0.471950057071039
19.5995198079232 0.471867615349952
19.6094837935174 0.471785528283224
19.6194477791116 0.471703794809012
19.6294117647059 0.471622413864612
19.6393757503001 0.47154138438648
19.6493397358944 0.471460705310245
19.6593037214886 0.471380375570734
19.6692677070828 0.471300394101987
19.6792316926771 0.47122075983727
19.6891956782713 0.471141471709103
19.6991596638655 0.471062528649268
19.7091236494598 0.47098392958883
19.719087635054 0.470905673458157
19.7290516206483 0.470827759186934
19.7390156062425 0.470750185704181
19.7489795918367 0.470672951938272
19.758943577431 0.470596056816949
19.7689075630252 0.470519499267343
19.7788715486194 0.470443278215986
19.7888355342137 0.470367392588833
19.7987995198079 0.470291841311274
19.8087635054022 0.470216623308155
19.8187274909964 0.470141737503792
19.8286914765906 0.470067182821986
19.8386554621849 0.469992958186046
19.8486194477791 0.469919062518796
19.8585834333734 0.469845494742598
19.8685474189676 0.469772253779368
19.8785114045618 0.469699338550587
19.8884753901561 0.469626747977323
19.8984393757503 0.469554480980243
19.9084033613445 0.46948253647963
19.9183673469388 0.469410913395399
19.928331332533 0.469339610647114
19.9382953181273 0.469268627154
19.9482593037215 0.469197961834963
19.9582232893157 0.4691276136086
19.96818727491 0.469057581393221
19.9781512605042 0.468987864106858
19.9881152460984 0.468918460667286
19.9980792316927 0.468849369992033
20.0080432172869 0.468780590998398
20.0180072028812 0.468712122603465
20.0279711884754 0.46864396372412
20.0379351740696 0.468576113277061
20.0478991596639 0.468508570178819
20.0578631452581 0.468441333345768
20.0678271308523 0.468374401694141
20.0777911164466 0.468307774140047
20.0877551020408 0.468241449599481
20.0977190876351 0.468175426988342
20.1076830732293 0.468109705222446
20.1176470588235 0.46804428321754
20.1276110444178 0.467979159889317
20.137575030012 0.46791433415343
20.1475390156062 0.467849804925506
20.1575030012005 0.467785571121161
20.1674669867947 0.467721631656009
20.177430972389 0.467657985445685
20.1873949579832 0.467594631405851
20.1973589435774 0.467531568452211
20.2073229291717 0.467468795500529
20.2172869147659 0.467406311466639
20.2272509003601 0.467344115266458
20.2372148859544 0.467282205816001
20.2471788715486 0.467220582031396
20.2571428571429 0.467159242828894
20.2671068427371 0.467098187124884
20.2770708283313 0.467037413835908
20.2870348139256 0.466976921878669
20.2969987995198 0.466916710170052
20.306962785114 0.466856777627127
20.3169267707083 0.466797123167174
20.3268907563025 0.466737745707684
20.3368547418968 0.46667864416638
20.346818727491 0.466619817461229
20.3567827130852 0.466561264510449
20.3667466986795 0.466502984232528
20.3767106842737 0.466444975546235
20.386674669868 0.466387237370632
20.3966386554622 0.466329768625084
20.4066026410564 0.466272568229278
20.4165666266507 0.466215635103228
20.4265306122449 0.466158968167293
20.4364945978391 0.466102566342186
20.4464585834334 0.466046428548988
20.4564225690276 0.465990553709161
20.4663865546219 0.465934940744555
20.4763505402161 0.465879588577429
20.4863145258103 0.465824496130454
20.4962785114046 0.465769662326729
20.5062424969988 0.465715086089797
20.516206482593 0.465660766343648
20.5261704681873 0.465606702012738
20.5361344537815 0.465552892021998
20.5460984393758 0.465499335296846
20.55606242497 0.465446030763199
20.5660264105642 0.465392977347484
20.5759903961585 0.465340173976652
20.5859543817527 0.465287619578183
20.5959183673469 0.465235313080108
20.6058823529412 0.465183253411009
20.6158463385354 0.465131439500039
20.6258103241297 0.46507987027693
20.6357743097239 0.465028544672003
20.6457382953181 0.464977461616181
20.6557022809124 0.464926620041001
20.6656662665066 0.464876018878623
20.6756302521008 0.464825657061843
20.6855942376951 0.464775533524101
20.6955582232893 0.464725647199495
20.7055222088836 0.464675997022793
20.7154861944778 0.46462658192944
20.725450180072 0.464577400855571
20.7354141656663 0.464528452738022
20.7453781512605 0.464479736514339
20.7553421368547 0.464431251122792
20.765306122449 0.464382995502382
20.7752701080432 0.464334968592855
20.7852340936375 0.46428716933471
20.7951980792317 0.464239596669211
20.8051620648259 0.464192249538394
20.8151260504202 0.464145126885086
20.8250900360144 0.464098227652904
20.8350540216086 0.464051550786275
20.8450180072029 0.464005095230441
20.8549819927971 0.463958859931471
20.8649459783914 0.46391284383627
20.8749099639856 0.463867045892592
20.8848739495798 0.463821465049046
20.8948379351741 0.46377610025511
20.9048019207683 0.46373095046114
20.9147659063625 0.463686014618377
20.9247298919568 0.463641291678962
20.934693877551 0.463596780595941
20.9446578631453 0.463552480323278
20.9546218487395 0.463508389815867
20.9645858343337 0.463464508029533
20.974549819928 0.463420833921054
20.9845138055222 0.46337736644816
20.9944777911164 0.463334104569548
21.0044417767107 0.463291047244892
21.0144057623049 0.46324819343485
21.0243697478992 0.463205542101076
21.0343337334934 0.463163092206228
21.0442977190876 0.463120842713977
21.0542617046819 0.463078792589018
21.0642256902761 0.46303694079708
21.0741896758704 0.462995286304933
21.0841536614646 0.462953828080396
21.0941176470588 0.462912565092355
21.1040816326531 0.46287149631076
21.1140456182473 0.462830620706644
21.1240096038415 0.462789937252127
21.1339735894358 0.462749444920425
21.14393757503 0.462709142685864
21.1539015606243 0.462669029523883
21.1638655462185 0.462629104411049
21.1738295318127 0.462589366325058
21.183793517407 0.462549814244753
21.1937575030012 0.462510447150127
21.2037214885954 0.462471264022334
21.2136854741897 0.462432263843696
21.2236494597839 0.462393445597715
21.2336134453782 0.462354808269079
21.2435774309724 0.462316350843673
21.2535414165666 0.462278072308585
21.2635054021609 0.462239971652116
21.2734693877551 0.462202047863789
21.2834333733493 0.462164299934359
21.2933973589436 0.462126726855818
21.3033613445378 0.462089327621405
21.3133253301321 0.462052101225617
21.3232893157263 0.462015046664213
21.3332533013205 0.461978162934227
21.3432172869148 0.461941449033973
21.353181272509 0.461904903963055
21.3631452581032 0.461868526722373
21.3731092436975 0.461832316314136
21.3830732292917 0.461796271741866
21.393037214886 0.461760392010407
21.4030012004802 0.461724676125935
21.4129651860744 0.461689123095963
21.4229291716687 0.461653731929354
21.4328931572629 0.461618501636322
21.4428571428571 0.461583431228449
21.4528211284514 0.461548519718684
21.4627851140456 0.461513766121357
21.4727490996399 0.461479169452185
21.4827130852341 0.461444728728279
21.4926770708283 0.461410442968155
21.5026410564226 0.461376311191738
21.5126050420168 0.461342332420371
21.522569027611 0.461308505676824
21.5325330132053 0.461274829985303
21.5424969987995 0.461241304371451
21.5524609843938 0.461207927862365
21.562424969988 0.461174699486597
21.5723889555822 0.461141618274164
21.5823529411765 0.461108683256555
21.5923169267707 0.461075893466739
21.6022809123649 0.461043247939173
21.6122448979592 0.461010745709807
21.6222088835534 0.460978385816094
21.6321728691477 0.460946167296999
21.6421368547419 0.460914089193
21.6521008403361 0.460882150546102
21.6620648259304 0.460850350399841
21.6720288115246 0.460818687799293
21.6819927971188 0.460787161791078
21.6919567827131 0.460755771423372
21.7019207683073 0.46072451574591
21.7118847539016 0.460693393809995
21.7218487394958 0.460662404668506
21.73181272509 0.460631547375903
21.7417767106843 0.460600820988235
21.7517406962785 0.460570224563149
21.7617046818728 0.460539757159893
21.771668667467 0.460509417839327
21.7816326530612 0.460479205663925
21.7915966386555 0.460449119697789
21.8015606242497 0.460419159006648
21.8115246098439 0.460389322657873
21.8214885954382 0.460359609720475
21.8314525810324 0.46033001926512
21.8414165666267 0.460300550364129
21.8513805522209 0.46027120209149
21.8613445378151 0.460241973522862
21.8713085234094 0.460212863735582
21.8812725090036 0.46018387180867
21.8912364945978 0.460154996822841
21.9012004801921 0.460126237860504
21.9111644657863 0.460097594005775
21.9211284513806 0.46006906434448
21.9310924369748 0.460040647964163
21.941056422569 0.460012343954091
21.9510204081633 0.459984151405262
21.9609843937575 0.45995606941041
21.9709483793517 0.459928097064012
21.980912364946 0.459900233462296
21.9908763505402 0.459872477703242
22.0008403361345 0.459844828886595
22.0108043217287 0.459817286113868
22.0207683073229 0.459789848488346
22.0307322929172 0.459762515115096
22.0406962785114 0.459735285100971
22.0506602641056 0.459708157554617
22.0606242496999 0.459681131586479
22.0705882352941 0.459654206308805
22.0805522208884 0.459627380835656
22.0905162064826 0.459600654282909
22.1004801920768 0.459574025768263
22.1104441776711 0.459547494411245
22.1204081632653 0.459521059333219
22.1303721488595 0.459494719657387
22.1403361344538 0.459468474508798
22.150300120048 0.459442323014352
22.1602641056423 0.459416264302809
22.1702280912365 0.45939029750479
22.1801920768307 0.459364421752785
22.190156062425 0.459338636181161
22.2001200480192 0.459312939926164
22.2100840336134 0.459287332125926
22.2200480192077 0.459261811920471
22.2300120048019 0.45923637845172
22.2399759903962 0.459211030863495
22.2499399759904 0.45918576830153
22.2599039615846 0.459160589913468
22.2698679471789 0.459135494848875
22.2798319327731 0.459110482259238
22.2897959183673 0.459085551297977
22.2997599039616 0.459060701120444
22.3097238895558 0.459035930883934
22.3196878751501 0.459011239747685
22.3296518607443 0.458986626872889
22.3396158463385 0.45896209142269
22.3495798319328 0.458937632562197
22.359543817527 0.458913249458484
22.3695078031213 0.458888941280597
22.3794717887155 0.458864707199556
22.3894357743097 0.458840546388367
22.399399759904 0.458816458022018
22.4093637454982 0.458792441277492
22.4193277310924 0.458768495333768
22.4292917166867 0.458744619371824
22.4392557022809 0.458720812574648
22.4492196878752 0.458697074127237
22.4591836734694 0.458673403216605
22.4691476590636 0.458649799031786
22.4791116446579 0.45862626076384
22.4890756302521 0.458602787605858
22.4990396158463 0.458579378752965
22.5090036014406 0.458556033402327
22.5189675870348 0.458532750753154
22.5289315726291 0.458509530006704
22.5388955582233 0.45848637036629
22.5488595438175 0.458463271037282
22.5588235294118 0.458440231227113
22.568787515006 0.458417250145284
22.5787515006002 0.458394327003367
22.5887154861945 0.45837146101501
22.5986794717887 0.45834865139594
22.608643457383 0.458325897363972
22.6186074429772 0.458303198139006
22.6285714285714 0.45828055294304
22.6385354141657 0.458257961000167
22.6484993997599 0.45823542153658
22.6584633853541 0.458212933780583
22.6684273709484 0.458190496962585
22.6783913565426 0.458168110315115
22.6883553421369 0.458145773072815
22.6983193277311 0.458123484472452
22.7082833133253 0.458101243752922
22.7182472989196 0.458079050155247
22.7282112845138 0.458056902922587
22.738175270108 0.45803480130024
22.7481392557023 0.458012744535646
22.7581032412965 0.457990731878391
22.7680672268908 0.457968762580211
22.778031212485 0.457946835894998
22.7879951980792 0.4579249510788
22.7979591836735 0.457903107389827
22.8079231692677 0.457881304088454
22.8178871548619 0.457859540437227
22.8278511404562 0.457837815700863
22.8378151260504 0.457816129146253
22.8477791116447 0.457794480042474
22.8577430972389 0.45777286766078
22.8677070828331 0.457751291274617
22.8776710684274 0.457729750159617
22.8876350540216 0.45770824359361
22.8975990396158 0.457686770856622
22.9075630252101 0.457665331230878
22.9175270108043 0.45764392400081
22.9274909963986 0.457622548453056
22.9374549819928 0.457601203876464
22.947418967587 0.457579889562099
22.9573829531813 0.45755860480324
22.9673469387755 0.457537348895388
22.9773109243697 0.457516121136269
22.987274909964 0.457494920825834
22.9972388955582 0.457473747266264
23.0072028811525 0.457452599761974
23.0171668667467 0.457431477619616
23.0271308523409 0.457410380148079
23.0370948379352 0.457389306658494
23.0470588235294 0.45736825646424
23.0570228091237 0.457347228880941
23.0669867947179 0.457326223226474
23.0769507803121 0.457305238820967
23.0869147659064 0.457284274986808
23.0968787515006 0.457263331048641
23.1068427370948 0.457242406333374
23.1168067226891 0.457221500170181
23.1267707082833 0.457200611890499
23.1367346938776 0.457179740828041
23.1466986794718 0.457158886318788
23.156662665066 0.457138047700998
23.1666266506603 0.457117224315208
23.1765906362545 0.457096415504234
23.1865546218487 0.457075620613175
23.196518607443 0.457054838989417
23.2064825930372 0.457034069982631
23.2164465786315 0.457013312944782
23.2264105642257 0.456992567230123
23.2363745498199 0.456971832195206
23.2463385354142 0.456951107198878
23.2563025210084 0.456930391602285
23.2662665066026 0.456909684768877
23.2762304921969 0.456888986064405
23.2861944777911 0.456868294856928
23.2961584633854 0.456847610516814
23.3061224489796 0.456826932416739
23.3160864345738 0.456806259931691
23.3260504201681 0.456785592438974
23.3360144057623 0.45676492931821
23.3459783913565 0.456744269951335
23.3559423769508 0.456723613722607
23.365906362545 0.456702960018609
23.3758703481393 0.456682308228244
23.3858343337335 0.456661657742742
23.3957983193277 0.456641007955663
23.405762304922 0.456620358262892
23.4157262905162 0.456599708062649
23.4256902761104 0.456579056755485
23.4356542617047 0.456558403744286
23.4456182472989 0.456537748434274
23.4555822328932 0.456517090233009
23.4655462184874 0.456496428550389
23.4755102040816 0.456475762798655
23.4854741896759 0.456455092392388
23.4954381752701 0.456434416748514
23.5054021608643 0.456413735286306
23.5153661464586 0.456393047427379
23.5253301320528 0.4563723525957
23.5352941176471 0.456351650217584
23.5452581032413 0.456330939721697
23.5552220888355 0.456310220539056
23.5651860744298 0.456289492103031
23.575150060024 0.456268753849348
23.5851140456182 0.456248005216087
23.5950780312125 0.456227245643685
23.6050420168067 0.456206474574936
23.615006002401 0.456185691454994
23.6249699879952 0.456164895731372
23.6349339735894 0.456144086853945
23.6448979591837 0.456123264274948
23.6548619447779 0.456102427448979
23.6648259303721 0.456081575833001
23.6747899159664 0.456060708886341
23.6847539015606 0.45603982607069
23.6947178871549 0.456018926850107
23.7046818727491 0.455998010691015
23.7146458583433 0.455977077062209
23.7246098439376 0.455956125434848
23.7345738295318 0.455935155282463
23.7445378151261 0.455914166080953
23.7545018007203 0.455893157308587
23.7644657863145 0.455872128446006
23.7744297719088 0.455851078976223
23.784393757503 0.455830008384619
23.7943577430972 0.455808916158951
23.8043217286915 0.455787801789348
23.8142857142857 0.455766664768312
23.82424969988 0.455745504590717
23.8342136854742 0.455724320753813
23.8441776710684 0.455703112757223
23.8541416566627 0.455681880102944
23.8641056422569 0.455660622295349
23.8740696278511 0.455639338841185
23.8840336134454 0.455618029249574
23.8939975990396 0.455596693032012
23.9039615846339 0.455575329702374
23.9139255702281 0.455553938776906
23.9238895558223 0.455532519774232
23.9338535414166 0.455511072215351
23.9438175270108 0.455489595623637
23.953781512605 0.455468089524838
23.9637454981993 0.45544655344708
23.9737094837935 0.455424986920862
23.9836734693878 0.455403389479059
23.993637454982 0.45538176065692
24.0036014405762 0.455360099992069
24.0135654261705 0.455338407024504
24.0235294117647 0.455316681296598
24.0334933973589 0.455294922353095
24.0434573829532 0.455273129741116
24.0534213685474 0.455251303010152
24.0633853541417 0.455229441712068
24.0733493397359 0.4552075454011
24.0833133253301 0.455185613633857
24.0932773109244 0.455163645969317
24.1032412965186 0.455141641968831
24.1132052821128 0.455119601196119
24.1231692677071 0.455097523217268
24.1331332533013 0.455075407600739
24.1430972388956 0.455053253917354
24.1530612244898 0.455031061740309
24.163025210084 0.455008830645163
24.1729891956783 0.454986560209841
24.1829531812725 0.454964250014633
24.1929171668667 0.454941899642194
24.202881152461 0.454919508677542
24.2128451380552 0.454897076708058
24.2228091236495 0.454874603323482
24.2327731092437 0.454852088115917
24.2427370948379 0.454829530679825
24.2527010804322 0.454806930612027
24.2626650660264 0.454784287511699
24.2726290516207 0.454761600980376
24.2825930372149 0.454738870621947
24.2925570228091 0.454716096042654
24.3025210084034 0.454693276851095
24.3124849939976 0.454670412658217
24.3224489795918 0.454647503077318
24.3324129651861 0.454624547724044
24.3423769507803 0.454601546216393
24.3523409363746 0.454578498174704
24.3623049219688 0.454555403221665
24.372268907563 0.454532260982306
24.3822328931573 0.454509071084
24.3921968787515 0.45448583315646
24.4021608643457 0.454462546831739
24.41212484994 0.454439211744228
24.4220888355342 0.454415827530653
24.4320528211285 0.454392393830077
24.4420168067227 0.454368910283893
24.4519807923169 0.454345376535827
24.4619447779112 0.454321792231935
24.4719087635054 0.454298157020601
24.4818727490996 0.454274470552534
24.4918367346939 0.454250732480769
24.5018007202881 0.454226942460663
24.5117647058824 0.454203100149893
24.5217286914766 0.454179205208457
24.5316926770708 0.454155257298668
24.5416566626651 0.454131256085155
24.5516206482593 0.454107201234861
24.5615846338535 0.45408309241704
24.5715486194478 0.454058929303254
24.581512605042 0.454034711567373
24.5914765906363 0.454010438885572
24.6014405762305 0.45398611093633
24.6114045618247 0.453961727400426
24.621368547419 0.453937287960936
24.6313325330132 0.453912792303237
24.6412965186074 0.453888240114996
24.6512605042017 0.453863631086174
24.6612244897959 0.453838964909022
24.6711884753902 0.453814241278078
24.6811524609844 0.453789459890165
24.6911164465786 0.45376462044439
24.7010804321729 0.453739722642139
24.7110444177671 0.453714766187076
24.7210084033613 0.453689750785141
24.7309723889556 0.453664676144549
24.7409363745498 0.453639541975782
24.7509003601441 0.453614347991593
24.7608643457383 0.453589093906998
24.7708283313325 0.453563779439279
24.7807923169268 0.453538404307975
24.790756302521 0.453512968234884
24.8007202881152 0.453487470944061
24.8106842737095 0.453461912161809
24.8206482593037 0.453436291616685
24.830612244898 0.453410609039489
24.8405762304922 0.453384864163268
24.8505402160864 0.453359056723309
24.8605042016807 0.453333186457135
24.8704681872749 0.453307253104509
24.8804321728691 0.453281256407423
24.8903961584634 0.453255196110101
24.9003601440576 0.453229071958992
24.9103241296519 0.453202883702768
24.9202881152461 0.453176631092326
24.9302521008403 0.453150313880776
24.9402160864346 0.453123931823445
24.9501800720288 0.453097484677871
24.9601440576231 0.4530709722038
24.9701080432173 0.453044394163185
24.9800720288115 0.453017750320179
24.9900360144058 0.452991040441135
25 0.452964264294603
};
\addlegendentry{$\mpr=16$}
\end{axis}

\end{tikzpicture}


==> WindowedAccessPLotsNormed.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
legend pos={south east},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={$\frac{\lambda\Delta}{\mpr}$},
xmajorgrids,
xmin=-0.145, xmax=5.245,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\frac{\lambda}{\mpr}$},
ymajorgrids,
ymin=0.0718360140506279, ymax=0.650128664733758,
ytick style={color=black},
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7},
yticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7}
]
\addplot [semithick, color0]
table {%
0.1 0.0981220436271338
0.109819639278557 0.107352270592291
0.119639278557114 0.116475596501884
0.129458917835671 0.125485014439987
0.139278557114228 0.134373996863666
0.149098196392786 0.143136498586115
0.158917835671343 0.15176695705191
0.1687374749499 0.16026029006628
0.178557114228457 0.168611891153707
0.188376753507014 0.176817622731248
0.198196392785571 0.184873807289087
0.208016032064128 0.192777216774888
0.217835671342685 0.200525060380028
0.227655310621243 0.208114970924677
0.2374749498998 0.215544990035524
0.247294589178357 0.222813552304691
0.257114228456914 0.229919468611593
0.266933867735471 0.236861908781205
0.276753507014028 0.24364038374284
0.286573146292585 0.250254727343254
0.296392785571142 0.256705077957002
0.306212424849699 0.262991860025611
0.316032064128257 0.269115765645555
0.325851703406814 0.275077736313419
0.335671342685371 0.280878944925075
0.345490981963928 0.286520778114451
0.355310621242485 0.29200481900651
0.365130260521042 0.297332830448585
0.374949899799599 0.302506738774249
0.384769539078156 0.307528618144504
0.394589178356713 0.312400675502316
0.404408817635271 0.317125236168389
0.414228456913828 0.321704730098615
0.424048096192385 0.326141678816839
0.433867735470942 0.33043868303041
0.443687374749499 0.334598410930537
0.453507014028056 0.33862358717451
0.463326653306613 0.342516982542635
0.47314629258517 0.346281404258945
0.482965931863727 0.349919686961568
0.492785571142285 0.353434684305954
0.502605210420842 0.356829261181869
0.512424849699399 0.360106286523275
0.522244488977956 0.363268626688758
0.532064128256513 0.366319139389056
0.54188376753507 0.369260668137486
0.551703406813627 0.37209603719853
0.561523046092184 0.374828047009595
0.571342685370742 0.377459470050935
0.581162324649299 0.379993047138825
0.590981963927856 0.382431484117438
0.600801603206413 0.384777448925268
0.61062124248497 0.387033569012548
0.620440881763527 0.389202429086721
0.630260521042084 0.391286569163804
0.640080160320641 0.393288482904235
0.649899799599198 0.395210616212652
0.659719438877756 0.39705536608193
0.669539078156313 0.398825079662682
0.67935871743487 0.40052205354034
0.689178356713427 0.402148533202858
0.698997995991984 0.403706712682946
0.708817635270541 0.405198734359684
0.718637274549098 0.406626688905203
0.728456913827655 0.407992615363011
0.738276553106212 0.409298501345339
0.74809619238477 0.410546283337739
0.757915831663327 0.411737847099894
0.767735470941884 0.412875028152372
0.777555110220441 0.413959612339792
0.787374749498998 0.414993336461499
0.797194388777555 0.41597788896156
0.807014028056112 0.416914910670459
0.816833667334669 0.417805995591483
0.826653306613226 0.418652691725343
0.836472945891784 0.419456501927069
0.846292585170341 0.420218884789754
0.856112224448898 0.420941255550139
0.865931863727455 0.421624987011483
0.875751503006012 0.422271410479575
0.885571142284569 0.422881816708101
0.895390781563126 0.423457456849945
0.905210420841683 0.423999543411334
0.91503006012024 0.42450925120602
0.924849699398798 0.424987718307004
0.934669338677355 0.425436046993552
0.944488977955912 0.425855304691483
0.954308617234469 0.426246524904972
0.964128256513026 0.426610708138268
0.973947895791583 0.426948822805956
0.98376753507014 0.427261806130548
0.993587174348697 0.427550565026348
1.00340681362725 0.427815976968695
1.01322645290581 0.428058890847806
1.02304609218437 0.428280127806576
1.03286573146293 0.4284804820618
1.04268537074148 0.42866072170838
1.05250501002004 0.428821589506183
1.0623246492986 0.428963803649275
1.07214428857715 0.429088058517378
1.08196392785571 0.429195025409405
1.09178356713427 0.429285353259041
1.10160320641283 0.429359669332364
1.11142284569138 0.429418579907561
1.12124248496994 0.429462670936833
1.1310621242485 0.429492508690618
1.14088176352705 0.429508640384318
1.15070140280561 0.429511594787703
1.16052104208417 0.429501882817237
1.17034068136273 0.429479998111574
1.18016032064128 0.429446417590474
1.18997995991984 0.429401601997448
1.1997995991984 0.429345996426406
1.20961923847695 0.429280030832647
1.21943887775551 0.429204120528484
1.22925851703407 0.429118666663848
1.23907815631263 0.429024056692207
1.24889779559118 0.428920664822127
1.25871743486974 0.428808852454827
1.2685370741483 0.428688968608065
1.27835671342685 0.428561350326703
1.28817635270541 0.428426323080293
1.29799599198397 0.428284201148019
1.30781563126253 0.428135287991347
1.31763527054108 0.427979876614709
1.32745490981964 0.427818249914555
1.3372745490982 0.42765068101711
1.34709418837675 0.427477433605145
1.35691382765531 0.427298762234097
1.36673346693387 0.427114912637838
1.37655310621242 0.42692612202441
1.38637274549098 0.42673261936202
1.39619238476954 0.4265346256556
1.4060120240481 0.426332354214212
1.41583166332665 0.426126010909584
1.42565130260521 0.425915794426054
1.43547094188377 0.425701896502193
1.44529058116232 0.425484502164369
1.45511022044088 0.425263789952503
1.46492985971944 0.425039932138271
1.474749498998 0.424813094936006
1.48456913827655 0.424583438706507
1.49438877755511 0.424351118154023
1.50420841683367 0.424116282516596
1.51402805611222 0.423879075750019
1.52384769539078 0.423639636705587
1.53366733466934 0.423398099301862
1.5434869739479 0.423154592690654
1.55330661322645 0.422909241417394
1.56312625250501 0.422662165576104
1.57294589178357 0.422413480959132
1.58276553106212 0.422163299201833
1.59258517034068 0.421911727922368
1.60240480961924 0.421658870856774
1.6122244488978 0.421404827989483
1.62204408817635 0.421149695679425
1.63186372745491 0.420893566781875
1.64168336673347 0.420636530766193
1.65150300601202 0.420378673829576
1.66132264529058 0.420120079006984
1.67114228456914 0.419860826277348
1.6809619238477 0.419600992666204
1.69078156312625 0.41934065234486
1.70060120240481 0.41907987672622
1.71042084168337 0.41881873455739
1.72024048096192 0.418557292009152
1.73006012024048 0.418295612762439
1.73987975951904 0.418033758091894
1.7496993987976 0.417771786946619
1.75951903807615 0.417509756028222
1.76933867735471 0.417247719866229
1.77915831663327 0.416985730890973
1.78897795591182 0.416723839504043
1.79879759519038 0.416462094146362
1.80861723446894 0.416200541363996
1.8184368737475 0.415939225871752
1.82825651302605 0.415678190614656
1.83807615230461 0.415417476827373
1.84789579158317 0.415157124091646
1.85771543086172 0.414897170391819
1.86753507014028 0.414637652168501
1.87735470941884 0.41437860437046
1.88717434869739 0.41412006050477
1.89699398797595 0.413862052685304
1.90681362725451 0.413604611679614
1.91663326653307 0.413347766954246
1.92645290581162 0.413091546718563
1.93627254509018 0.412835977967111
1.94609218436874 0.412581086520576
1.95591182364729 0.412326897065398
1.96573146292585 0.412073433192066
1.97555110220441 0.411820717432149
1.98537074148297 0.411568771294107
1.99519038076152 0.411317615297922
2.00501002004008 0.411067269008584
2.01482965931864 0.410817751068477
2.02464929859719 0.410569079228699
2.03446893787575 0.41032127037935
2.04428857715431 0.410074340578832
2.05410821643287 0.409828305082177
2.06392785571142 0.409583178368452
2.07374749498998 0.409338974167271
2.08356713426854 0.409095705484426
2.09338677354709 0.408853384626687
2.10320641282565 0.408612023225793
2.11302605210421 0.408371632261657
2.12284569138277 0.408132222084804
2.13266533066132 0.407893802438096
2.14248496993988 0.407656382477728
2.15230460921844 0.407419970793556
2.16212424849699 0.407184575428749
2.17194388777555 0.406950203898816
2.18176352705411 0.406716863209999
2.19158316633267 0.406484559877079
2.20140280561122 0.406253299940599
2.21122244488978 0.406023088983526
2.22104208416834 0.405793932147375
2.23086172344689 0.405565834147811
2.24068136272545 0.405338799289739
2.25050100200401 0.405112831481908
2.26032064128257 0.404887934251048
2.27014028056112 0.404664110755535
2.27995991983968 0.404441363798629
2.28977955911824 0.404219695841269
2.29959919839679 0.403999109014466
2.30941883767535 0.403779605131287
2.31923847695391 0.403561185698454
2.32905811623247 0.40334385192757
2.33887775551102 0.403127604745976
2.34869739478958 0.402912444807264
2.35851703406814 0.402698372501446
2.36833667334669 0.402485387964791
2.37815631262525 0.402273491089355
2.38797595190381 0.402062681532189
2.39779559118236 0.401852958724259
2.40761523046092 0.401644321879075
2.41743486973948 0.401436770001039
2.42725450901804 0.401230301893524
2.43707414829659 0.401024916166694
2.44689378757515 0.400820611245067
2.45671342685371 0.400617385374835
2.46653306613226 0.400415236630949
2.47635270541082 0.400214162923969
2.48617234468938 0.400014162006698
2.49599198396794 0.399815231480597
2.50581162324649 0.399617368801995
2.51563126252505 0.399420571288093
2.52545090180361 0.399224836122774
2.53527054108216 0.399030160362231
2.54509018036072 0.398836540940402
2.55490981963928 0.398643974674233
2.56472945891784 0.398452458268769
2.57454909819639 0.39826198832208
2.58436873747495 0.398072561330024
2.59418837675351 0.397884173690855
2.60400801603206 0.397696821709681
2.61382765531062 0.397510501602776
2.62364729458918 0.397325209501746
2.63346693386774 0.397140941457568
2.64328657314629 0.396957693444487
2.65310621242485 0.396775461363788
2.66292585170341 0.396594241047444
2.67274549098196 0.396414028261642
2.68256513026052 0.396234818710193
2.69238476953908 0.396056608037831
2.70220440881764 0.395879391833398
2.71202404809619 0.395703165632929
2.72184368737475 0.395527924922626
2.73166332665331 0.39535366514174
2.74148296593186 0.395180381685354
2.75130260521042 0.395008069907068
2.76112224448898 0.394836725121605
2.77094188376754 0.394666342607316
2.78076152304609 0.394496917608609
2.79058116232465 0.394328445338289
2.80040080160321 0.394160920979829
2.81022044088176 0.393994339689549
2.82004008016032 0.393828696598736
2.82985971943888 0.393663986815676
2.83967935871744 0.393500205427627
2.84949899799599 0.393337347502722
2.85931863727455 0.393175408091801
2.86913827655311 0.393014382230183
2.87895791583166 0.392854264939377
2.88877755511022 0.392695051228732
2.89859719438878 0.392536736097026
2.90841683366734 0.392379314534002
2.91823647294589 0.392222781521853
2.92805611222445 0.392067132036642
2.93787575150301 0.391912361049686
2.94769539078156 0.391758463528878
2.95751503006012 0.391605434439971
2.96733466933868 0.391453268747804
2.97715430861723 0.391301961417495
2.98697394789579 0.391151507415583
2.99679358717435 0.391001901711128
3.00661322645291 0.390853139276774
3.01643286573146 0.390705215089765
3.02625250501002 0.390558124132932
3.03607214428858 0.390411861395636
3.04589178356713 0.390266421874675
3.05571142284569 0.390121800575161
3.06553106212425 0.389977992511354
3.07535070140281 0.389834992707477
3.08517034068136 0.389692796198484
3.09498997995992 0.389551398030807
3.10480961923848 0.389410793263071
3.11462925851703 0.389270976966778
3.12444889779559 0.389131944226964
3.13426853707415 0.388993690142832
3.14408817635271 0.388856209828353
3.15390781563126 0.388719498412846
3.16372745490982 0.388583551041531
3.17354709418838 0.388448362876062
3.18336673346693 0.388313929095028
3.19318637274549 0.388180244894442
3.20300601202405 0.388047305488204
3.21282565130261 0.38791510610854
3.22264529058116 0.387783642006426
3.23246492985972 0.387652908451988
3.24228456913828 0.387522900734885
3.25210420841683 0.387393614164674
3.26192384769539 0.387265044071158
3.27174348697395 0.387137185804712
3.28156312625251 0.387010034736595
3.29138276553106 0.386883586259252
3.30120240480962 0.386757835786586
3.31102204408818 0.386632778754232
3.32084168336673 0.386508410619801
3.33066132264529 0.386384726863121
3.34048096192385 0.386261722986457
3.35030060120241 0.386139394514722
3.36012024048096 0.386017736995674
3.36993987975952 0.385896746000098
3.37975951903808 0.385776417121981
3.38957915831663 0.38565674597867
3.39939879759519 0.385537728211024
3.40921843687375 0.38541935948355
3.4190380761523 0.385301635484534
3.42885771543086 0.385184551926155
3.43867735470942 0.385068104544596
3.44849699398798 0.38495228910014
3.45831663326653 0.384837101377263
3.46813627254509 0.38472253718471
3.47795591182365 0.384608592355572
3.4877755511022 0.384495262747345
3.49759519038076 0.384382544241988
3.50741482965932 0.384270432745971
3.51723446893788 0.384158924190315
3.52705410821643 0.384048014530625
3.53687374749499 0.383937699747118
3.54669338677355 0.383827975844643
3.5565130260521 0.383718838852689
3.56633266533066 0.383610284825402
3.57615230460922 0.383502309841576
3.58597194388778 0.383394910004654
3.59579158316633 0.383288081442717
3.60561122244489 0.383181820308468
3.61543086172345 0.383076122779211
3.625250501002 0.382970985056824
3.63507014028056 0.382866403367732
3.64488977955912 0.382762373962867
3.65470941883768 0.382658893117634
3.66452905811623 0.382555957131861
3.67434869739479 0.382453562329757
3.68416833667335 0.382351705059854
3.6939879759519 0.382250381694955
3.70380761523046 0.382149588632076
3.71362725450902 0.382049322292379
3.72344689378758 0.381949579121107
3.73326653306613 0.381850355587516
3.74308617234469 0.381751648184802
3.75290581162325 0.381653453430022
3.7627254509018 0.381555767864022
3.77254509018036 0.381458588051348
3.78236472945892 0.38136191058017
3.79218436873747 0.381265732062189
3.80200400801603 0.381170049132552
3.81182364729459 0.381074858449762
3.82164328657315 0.380980156695579
3.8314629258517 0.380885940574933
3.84128256513026 0.38079220681582
3.85110220440882 0.380698952169206
3.86092184368737 0.380606173408925
3.87074148296593 0.380513867331577
3.88056112224449 0.380422030756423
3.89038076152305 0.38033066052528
3.9002004008016 0.380239753502412
3.91002004008016 0.380149306574426
3.91983967935872 0.380059316650153
3.92965931863727 0.379969780660547
3.93947895791583 0.379880695558565
3.94929859719439 0.379792058319057
3.95911823647295 0.379703865938651
3.9689378757515 0.379616115435637
3.97875751503006 0.379528803849848
3.98857715430862 0.37944192824255
3.99839679358717 0.379355485696313
4.00821643286573 0.379269473314904
4.01803607214429 0.379183888223157
4.02785571142285 0.37909872756686
4.0376753507014 0.37901398851263
4.04749498997996 0.378929668247793
4.05731462925852 0.378845763980263
4.06713426853707 0.37876227293842
4.07695390781563 0.378679192370984
4.08677354709419 0.378596519546896
4.09659318637275 0.378514251755193
4.1064128256513 0.378432386304882
4.11623246492986 0.378350920524821
4.12605210420842 0.378269851763591
4.13587174348697 0.378189177389374
4.14569138276553 0.378108894789827
4.15551102204409 0.378029001371959
4.16533066132265 0.377949494562004
4.1751503006012 0.377870371805302
4.18496993987976 0.377791630566166
4.19478957915832 0.377713268327764
4.20460921843687 0.377635282591995
4.21442885771543 0.377557670879358
4.22424849699399 0.377480430728836
4.23406813627254 0.377403559697764
4.2438877755511 0.377327055361712
4.25370741482966 0.377250915314356
4.26352705410822 0.377175137167358
4.27334669338677 0.377099718550239
4.28316633266533 0.377024657110259
4.29298597194389 0.376949950512293
4.30280561122244 0.376875596438709
4.312625250501 0.376801592589243
4.32244488977956 0.376727936680882
4.33226452905812 0.376654626447737
4.34208416833667 0.376581659640925
4.35190380761523 0.37650903402845
4.36172344689379 0.376436747395075
4.37154308617234 0.37636479754221
4.3813627254509 0.376293182287788
4.39118236472946 0.376221899466149
4.40100200400802 0.376150946927915
4.41082164328657 0.376080322539879
4.42064128256513 0.376010024184882
4.43046092184369 0.375940049761699
4.44028056112224 0.375870397184917
4.4501002004008 0.375801064384825
4.45991983967936 0.375732049307295
4.46973947895792 0.375663349913664
4.47955911823647 0.375594964180624
4.48937875751503 0.375526890100106
4.49919839679359 0.375459125679162
4.50901803607214 0.375391668939858
4.5188376753507 0.375324517919158
4.52865731462926 0.375257670668813
4.53847695390782 0.375191125255248
4.54829659318637 0.375124879759451
4.55811623246493 0.375058932276865
4.56793587174349 0.374993280917275
4.57775551102204 0.374927923804704
4.5875751503006 0.374862859077295
4.59739478957916 0.374798084887213
4.60721442885772 0.374733599400532
4.61703406813627 0.37466940079713
4.62685370741483 0.37460548727058
4.63667334669339 0.37454185702805
4.64649298597194 0.374478508290191
4.6563126252505 0.37441543929104
4.66613226452906 0.374352648277909
4.67595190380761 0.374290133511289
4.68577154308617 0.374227893264741
4.69559118236473 0.374165925824799
4.70541082164329 0.374104229490867
4.71523046092184 0.374042802575117
4.7250501002004 0.373981643402391
4.73486973947896 0.373920750310104
4.74468937875752 0.373860121648138
4.75450901803607 0.373799755778752
4.76432865731463 0.373739651076479
4.77414829659319 0.373679805928033
4.78396793587174 0.373620218732211
4.7937875751503 0.373560887899798
4.80360721442886 0.37350181185347
4.81342685370741 0.373442989027706
4.82324649298597 0.373384417868686
4.83306613226453 0.373326096834206
4.84288577154309 0.373268024393581
4.85270541082164 0.373210199027554
4.8625250501002 0.373152619228206
4.87234468937876 0.373095283498865
4.88216432865731 0.373038190354018
4.89198396793587 0.372981338319219
4.90180360721443 0.372924725931004
4.91162324649299 0.372868351736798
4.92144288577154 0.372812214294835
4.9312625250501 0.372756312174064
4.94108216432866 0.372700643954069
4.95090180360721 0.372645208224981
4.96072144288577 0.372590003587393
4.97054108216433 0.372535028652277
4.98036072144289 0.372480282040899
4.99018036072144 0.372425762384739
5 0.372371468325407
};
\addlegendentry{K=1}
\addplot [semithick, color1]
table {%
0.1 0.099687898553164
0.109819639278557 0.109371682685586
0.119639278557114 0.119016735379818
0.129458917835671 0.128616951451912
0.139278557114228 0.138165989138028
0.149098196392786 0.147657314921833
0.158917835671343 0.157084247990695
0.1687374749499 0.166440004139607
0.178557114228457 0.175717738924836
0.188376753507014 0.184910589857755
0.198196392785571 0.19401171742294
0.208016032064128 0.203014344703347
0.217835671342685 0.211911795398862
0.227655310621243 0.220697530032493
0.2374749498998 0.229365180150569
0.247294589178357 0.237908580339073
0.257114228456914 0.246321797897221
0.266933867735471 0.254599160031039
0.276753507014028 0.262735278453489
0.286573146292585 0.270725071303109
0.296392785571142 0.278563782319481
0.306212424849699 0.286246997240743
0.316032064128257 0.29377065741513
0.325851703406814 0.301131070644787
0.335671342685371 0.308324919305264
0.345490981963928 0.315349265807891
0.355310621242485 0.322201555494224
0.365130260521042 0.328879617071645
0.374949899799599 0.335381660716808
0.384769539078156 0.341706273988779
0.394589178356713 0.347852415706272
0.404408817635271 0.353819407953343
0.414228456913828 0.359606926385289
0.424048096192385 0.365214989011288
0.433867735470942 0.370643943632766
0.443687374749499 0.375894454116555
0.453507014028056 0.380967485679945
0.463326653306613 0.385864289360841
0.47314629258517 0.390586385840653
0.482965931863727 0.395135548780497
0.492785571142285 0.39951378782303
0.502605210420842 0.403723331402951
0.512424849699399 0.407766609499149
0.522244488977956 0.411646236450866
0.532064128256513 0.415364993949257
0.54188376753507 0.418925814304577
0.551703406813627 0.422331764078045
0.561523046092184 0.425586028156425
0.571342685370742 0.428691894336579
0.581162324649299 0.431652738476882
0.590981963927856 0.434472010262469
0.600801603206413 0.437153219621919
0.61062124248497 0.439699923824203
0.620440881763527 0.442115715276595
0.630260521042084 0.444404210036778
0.640080160320641 0.446569037045581
0.649899799599198 0.448613828080661
0.659719438877756 0.45054220842602
0.669539078156313 0.452357788247412
0.67935871743487 0.454064154659567
0.689178356713427 0.455664864467547
0.698997995991984 0.457163437561574
0.708817635270541 0.45856335094216
0.718637274549098 0.459868033350392
0.728456913827655 0.461080860476658
0.738276553106212 0.462205150719997
0.74809619238477 0.463244161469434
0.757915831663327 0.464201085878266
0.767735470941884 0.465079050102077
0.777555110220441 0.465881110971387
0.787374749498998 0.466610254070166
0.797194388777555 0.467269392191921
0.807014028056112 0.467861364145805
0.816833667334669 0.468388933885928
0.826653306613226 0.468854789938032
0.836472945891784 0.469261545098639
0.846292585170341 0.469611736382887
0.856112224448898 0.469907825198341
0.865931863727455 0.470152197723244
0.875751503006012 0.470347165468804
0.885571142284569 0.47049496600629
0.895390781563126 0.470597763840866
0.905210420841683 0.470657651415222
0.91503006012024 0.470676650227187
0.924849699398798 0.470656712046616
0.934669338677355 0.470599720217858
0.944488977955912 0.470507491035168
0.954308617234469 0.47038177517939
0.964128256513026 0.470224259205164
0.973947895791583 0.470036567068812
0.98376753507014 0.469820261687898
0.993587174348697 0.469576846524242
1.00340681362725 0.469307767182952
1.01322645290581 0.469014413020698
1.02304609218437 0.468698118757176
1.03286573146293 0.468360166084252
1.04268537074148 0.468001785267939
1.05250501002004 0.467624156738822
1.0623246492986 0.467228412667094
1.07214428857715 0.466815638518795
1.08196392785571 0.466386874590301
1.09178356713427 0.465943117518464
1.10160320641283 0.465485321764206
1.11142284569138 0.465014401067657
1.12124248496994 0.464531229873265
1.1310621242485 0.46403664472356
1.14088176352705 0.463531445620492
1.15070140280561 0.463016397353538
1.16052104208417 0.462492230793907
1.17034068136273 0.46195964415442
1.18016032064128 0.461419304214776
1.18997995991984 0.460871847512061
1.1997995991984 0.460317881496503
1.20961923847695 0.459757985652597
1.21943887775551 0.459192712585801
1.22925851703407 0.45862258907513
1.23907815631263 0.458048117092039
1.24889779559118 0.457469774786039
1.25871743486974 0.456888017437592
1.2685370741483 0.456303278378843
1.27835671342685 0.455715969882805
1.28817635270541 0.455126484021664
1.29799599198397 0.454535193494869
1.30781563126253 0.453942452427733
1.31763527054108 0.453348597141254
1.32745490981964 0.452753946893915
1.3372745490982 0.452158804596197
1.34709418837675 0.451563457498575
1.35691382765531 0.450968177853741
1.36673346693387 0.450373223553839
1.37655310621242 0.449778838743435
1.38637274549098 0.449185254409001
1.39619238476954 0.448592688945643
1.4060120240481 0.448001348701811
1.41583166332665 0.447411428502719
1.42565130260521 0.446823112153175
1.43547094188377 0.446236572920537
1.44529058116232 0.445651973998472
1.45511022044088 0.445069468952185
1.46492985971944 0.444489202145778
1.474749498998 0.443911309152387
1.48456913827655 0.443335917147697
1.49438877755511 0.442763145287471
1.50420841683367 0.442193105069661
1.51402805611222 0.441625900681681
1.52384769539078 0.441061629333408
1.53366733466934 0.440500381576436
1.5434869739479 0.439942241610116
1.55330661322645 0.439387287574886
1.56312625250501 0.438835591833383
1.57294589178357 0.438287221239805
1.58276553106212 0.437742237397992
1.59258517034068 0.437200696908662
1.60240480961924 0.436662651606228
1.6122244488978 0.436128148785612
1.62204408817635 0.435597231419459
1.63186372745491 0.435069938366121
1.64168336673347 0.434546304568794
1.65150300601202 0.43402636124616
1.66132264529058 0.433510136074873
1.67114228456914 0.43299765336423
1.6809619238477 0.432488934223327
1.69078156312625 0.431983996721027
1.70060120240481 0.431482856039021
1.71042084168337 0.430985524618265
1.72024048096192 0.43049201229907
1.73006012024048 0.430002326455111
1.73987975951904 0.429516472121586
1.7496993987976 0.429034452117794
1.75951903807615 0.42855626716434
1.76933867735471 0.428081915995205
1.77915831663327 0.427611395464891
1.78897795591182 0.427144700650835
1.79879759519038 0.426681824951311
1.80861723446894 0.426222760178987
1.8184368737475 0.425767496650334
1.82825651302605 0.42531602327105
1.83807615230461 0.424868327617677
1.84789579158317 0.424424396015561
1.85771543086172 0.423984213613311
1.86753507014028 0.423547764453916
1.87735470941884 0.423115031542639
1.88717434869739 0.422685996911846
1.89699398797595 0.422260641682883
1.90681362725451 0.421838946125141
1.91663326653307 0.421420889712409
1.92645290581162 0.421006451176653
1.93627254509018 0.420595608559306
1.94609218436874 0.420188339260197
1.95591182364729 0.419784620084202
1.96573146292585 0.419384427285728
1.97555110220441 0.418987736611106
1.98537074148297 0.418594523339
1.99519038076152 0.418204762318906
2.00501002004008 0.417818428007822
2.01482965931864 0.417435494505172
2.02464929859719 0.417055935586061
2.03446893787575 0.416679724732918
2.04428857715431 0.41630683516562
2.05410821643287 0.415937239870134
2.06392785571142 0.415570911625771
2.07374749498998 0.415207823031083
2.08356713426854 0.414847946528482
2.09338677354709 0.414491254427627
2.10320641282565 0.414137718927635
2.11302605210421 0.413787312138166
2.12284569138277 0.413440006099426
2.13266533066132 0.413095772801149
2.14248496993988 0.412754584200584
2.15230460921844 0.412416412239548
2.16212424849699 0.412081228860566
2.17194388777555 0.411749006022162
2.18176352705411 0.411419715713315
2.19158316633267 0.411093329967132
2.20140280561122 0.410769820873765
2.21122244488978 0.410449160592608
2.22104208416834 0.410131321363807
2.23086172344689 0.409816275519104
2.24068136272545 0.409503995492065
2.25050100200401 0.409194453827695
2.26032064128257 0.408887623191481
2.27014028056112 0.408583476377892
2.27995991983968 0.408281986318345
2.28977955911824 0.407983126088678
2.29959919839679 0.407686868916143
2.30941883767535 0.40739318818594
2.31923847695391 0.407102057447312
2.32905811623247 0.406813450419236
2.33887775551102 0.406527340995702
2.34869739478958 0.406243703250619
2.35851703406814 0.405962511442365
2.36833667334669 0.405683740017982
2.37815631262525 0.405407363617049
2.38797595190381 0.405133357075236
2.39779559118236 0.404861695427564
2.40761523046092 0.404592353911378
2.41743486973948 0.404325307969047
2.42725450901804 0.404060533250405
2.43707414829659 0.403798005614949
2.44689378757515 0.403537701133799
2.45671342685371 0.403279596091437
2.46653306613226 0.403023666987231
2.47635270541082 0.402769890536762
2.48617234468938 0.402518243672948
2.49599198396794 0.402268703547002
2.50581162324649 0.402021247529201
2.51563126252505 0.401775853209496
2.52545090180361 0.40153249839797
2.53527054108216 0.401291161125142
2.54509018036072 0.401051819642129
2.55490981963928 0.400814452420679
2.56472945891784 0.400579038153076
2.57454909819639 0.400345555751927
2.58436873747495 0.400113984349828
2.59418837675351 0.399884303298933
2.60400801603206 0.399656492170414
2.61382765531062 0.399430530753833
2.62364729458918 0.399206399056414
2.63346693386774 0.398984077302235
2.64328657314629 0.398763545931345
2.65310621242485 0.398544785598795
2.66292585170341 0.398327777173603
2.67274549098196 0.398112501737656
2.68256513026052 0.397898940584543
2.69238476953908 0.397687075218333
2.70220440881764 0.397476887352297
2.71202404809619 0.397268358907579
2.72184368737475 0.397061472011819
2.73166332665331 0.396856208997732
2.74148296593186 0.396652552401643
2.75130260521042 0.396450484961989
2.76112224448898 0.39624998961778
2.77094188376754 0.396051049507028
2.78076152304609 0.39585364796515
2.79058116232465 0.395657768523338
2.80040080160321 0.395463394906905
2.81022044088176 0.395270511033612
2.82004008016032 0.395079101011967
2.82985971943888 0.394889149139511
2.83967935871744 0.394700639901086
2.84949899799599 0.394513557967082
2.85931863727455 0.394327888191681
2.86913827655311 0.394143615611082
2.87895791583166 0.393960725441715
2.88877755511022 0.393779203078455
2.89859719438878 0.393599034092819
2.90841683366734 0.393420204231165
2.91823647294589 0.393242699412879
2.92805611222445 0.393066505728572
2.93787575150301 0.392891609438257
2.94769539078156 0.392717996969543
2.95751503006012 0.392545654915818
2.96733466933868 0.392374570034437
2.97715430861723 0.392204729244913
2.98697394789579 0.39203611962711
2.99679358717435 0.391868728419442
3.00661322645291 0.391702543017075
3.01643286573146 0.391537550970136
3.02625250501002 0.391373739981924
3.03607214428858 0.391211097907139
3.04589178356713 0.391049612750107
3.05571142284569 0.39088927266302
3.06553106212425 0.390730065944181
3.07535070140281 0.390571981036266
3.08517034068136 0.390415006524585
3.09498997995992 0.390259131135362
3.10480961923848 0.390104343734024
3.11462925851703 0.3899506333235
3.12444889779559 0.389797989042533
3.13426853707415 0.389646400164003
3.14408817635271 0.38949585609326
3.15390781563126 0.389346346366482
3.16372745490982 0.389197860649025
3.17354709418838 0.389050388733809
3.18336673346693 0.388903920539699
3.19318637274549 0.388758446109913
3.20300601202405 0.388613955610434
3.21282565130261 0.388470439328446
3.22264529058116 0.388327887670776
3.23246492985972 0.388186291162353
3.24228456913828 0.388045640444685
3.25210420841683 0.387905926274347
3.26192384769539 0.387767139521486
3.27174348697395 0.387629271168338
3.28156312625251 0.387492312307764
3.29138276553106 0.387356254141801
3.30120240480962 0.387221087980221
3.31102204408818 0.387086805239118
3.32084168336673 0.386953397439497
3.33066132264529 0.386820856205886
3.34048096192385 0.386689173264966
3.35030060120241 0.386558340444205
3.36012024048096 0.386428349670518
3.36993987975952 0.38629919296894
3.37975951903808 0.386170862461309
3.38957915831663 0.386043350364971
3.39939879759519 0.385916648991498
3.40921843687375 0.385790750745415
3.4190380761523 0.385665648122957
3.42885771543086 0.38554133371082
3.43867735470942 0.385417800184949
3.44849699398798 0.385295040309325
3.45831663326653 0.385173046934775
3.46813627254509 0.385051812997789
3.47795591182365 0.384931331519367
3.4877755511022 0.384811595603858
3.49759519038076 0.384692598437837
3.50741482965932 0.38457433328898
3.51723446893788 0.384456793504958
3.52705410821643 0.384339972512349
3.53687374749499 0.38422386381556
3.54669338677355 0.384108460995764
3.5565130260521 0.383993757709852
3.56633266533066 0.383879747689397
3.57615230460922 0.38376642473963
3.58597194388778 0.38365378273844
3.59579158316633 0.383541815635372
3.60561122244489 0.383430517450647
3.61543086172345 0.3833198822742
3.625250501002 0.383209904264718
3.63507014028056 0.383100577648702
3.64488977955912 0.382991896719538
3.65470941883768 0.382883855836581
3.66452905811623 0.382776449424251
3.67434869739479 0.38266967197114
3.68416833667335 0.382563518029136
3.6939879759519 0.382457982212556
3.70380761523046 0.382353059197289
3.71362725450902 0.382248743719958
3.72344689378758 0.382145030577085
3.73326653306613 0.382041914624274
3.74308617234469 0.381939390775403
3.75290581162325 0.381837454001828
3.7627254509018 0.381736099331597
3.77254509018036 0.381635321848681
3.78236472945892 0.381535116692204
3.79218436873747 0.381435479055699
3.80200400801603 0.38133640418636
3.81182364729459 0.381237887384319
3.82164328657315 0.381139924001918
3.8314629258517 0.381042509443008
3.84128256513026 0.380945639162244
3.85110220440882 0.380849308664397
3.86092184368737 0.380753513503678
3.87074148296593 0.380658249283066
3.88056112224449 0.380563511653647
3.89038076152305 0.38046929631397
3.9002004008016 0.380375599009401
3.91002004008016 0.380282415531495
3.91983967935872 0.380189741717375
3.92965931863727 0.380097573449115
3.93947895791583 0.380005906653142
3.94929859719439 0.379914737299638
3.95911823647295 0.379824061401956
3.9689378757515 0.37973387501604
3.97875751503006 0.37964417423986
3.98857715430862 0.379554955212848
3.99839679358717 0.379466214115349
4.00821643286573 0.379377947168075
4.01803607214429 0.379290150631571
4.02785571142285 0.379202820805685
4.0376753507014 0.379115954029051
4.04749498997996 0.379029546678574
4.05731462925852 0.378943595168926
4.06713426853707 0.37885809595205
4.07695390781563 0.378773045516671
4.08677354709419 0.378688440387809
4.09659318637275 0.37860427712631
4.1064128256513 0.378520552328373
4.11623246492986 0.378437262625093
4.12605210420842 0.378354404682003
4.13587174348697 0.378271975198627
4.14569138276553 0.378189970908044
4.15551102204409 0.378108388576446
4.16533066132265 0.378027225002718
4.1751503006012 0.377946477018011
4.18496993987976 0.37786614148533
4.19478957915832 0.377786215299125
4.20460921843687 0.377706695384888
4.21442885771543 0.377627578698754
4.22424849699399 0.377548862227116
4.23406813627254 0.377470542986234
4.2438877755511 0.377392618021858
4.25370741482966 0.377315084408859
4.26352705410822 0.377237939250852
4.27334669338677 0.377161179679842
4.28316633266533 0.377084802855865
4.29298597194389 0.377008805966632
4.30280561122244 0.376933186227187
4.312625250501 0.376857940879567
4.32244488977956 0.376783067192461
4.33226452905812 0.376708562460882
4.34208416833667 0.376634424005841
4.35190380761523 0.376560649174025
4.36172344689379 0.376487235337478
4.37154308617234 0.376414179893296
4.3813627254509 0.376341480263312
4.39118236472946 0.376269133893797
4.40100200400802 0.376197138255164
4.41082164328657 0.376125490841668
4.42064128256513 0.376054189171125
4.43046092184369 0.375983230784618
4.44028056112224 0.375912613246223
4.4501002004008 0.37584233414273
4.45991983967936 0.375772391083368
4.46973947895792 0.37570278169954
4.47955911823647 0.375633503644556
4.48937875751503 0.375564554593374
4.49919839679359 0.375495932242339
4.50901803607214 0.375427634308937
4.5188376753507 0.375359658531538
4.52865731462926 0.375292002669154
4.53847695390782 0.375224664501196
4.54829659318637 0.375157641827236
4.55811623246493 0.37509093246677
4.56793587174349 0.37502453425899
4.57775551102204 0.374958445062548
4.5875751503006 0.374892662755339
4.59739478957916 0.374827185234276
4.60721442885772 0.374762010415069
4.61703406813627 0.374697136232013
4.62685370741483 0.374632560637774
4.63667334669339 0.374568281603178
4.64649298597194 0.374504297117009
4.6563126252505 0.3744406051858
4.66613226452906 0.374377203833638
4.67595190380761 0.374314091101963
4.68577154308617 0.374251265049372
4.69559118236473 0.374188723751432
4.70541082164329 0.374126465300485
4.71523046092184 0.374064487805466
4.7250501002004 0.374002789391715
4.73486973947896 0.373941368200798
4.74468937875752 0.373880222390329
4.75450901803607 0.373819350133791
4.76432865731463 0.373758749620364
4.77414829659319 0.373698419054752
4.78396793587174 0.373638356657015
4.7937875751503 0.373578560662404
4.80360721442886 0.373519029321194
4.81342685370741 0.373459760898521
4.82324649298597 0.373400753674227
4.83306613226453 0.373342005942696
4.84288577154309 0.373283516012704
4.85270541082164 0.373225282207264
4.8625250501002 0.373167302863471
4.87234468937876 0.373109576332359
4.88216432865731 0.37305210097875
4.89198396793587 0.372994875181109
4.90180360721443 0.372937897331403
4.91162324649299 0.372881165834956
4.92144288577154 0.372824679110313
4.9312625250501 0.372768435589103
4.94108216432866 0.372712433715899
4.95090180360721 0.372656671948089
4.96072144288577 0.372601148755743
4.97054108216433 0.372545862621477
4.98036072144289 0.372490812040335
4.99018036072144 0.372435995519653
5 0.372381411578937
};
\addlegendentry{K=2}
\addplot [semithick, color2]
table {%
0.1 0.0999867841937929
0.109819639278557 0.109797168963617
0.119639278557114 0.119602868839602
0.129458917835671 0.129402265284405
0.139278557114228 0.139193405884594
0.149098196392786 0.148973979964366
0.158917835671343 0.158741297695199
0.1687374749499 0.168492273019466
0.178557114228457 0.178223410652443
0.188376753507014 0.18793079737787
0.198196392785571 0.197610097805759
0.208016032064128 0.20725655471597
0.217835671342685 0.216864994066178
0.227655310621243 0.226429834697393
0.2374749498998 0.235945102723485
0.247294589178357 0.245404450543076
0.257114228456914 0.254801180362473
0.266933867735471 0.26412827206739
0.276753507014028 0.2733784152294
0.286573146292585 0.28254404498106
0.296392785571142 0.291617381442299
0.306212424849699 0.300590472330947
0.316032064128257 0.30945523834324
0.325851703406814 0.318203520847003
0.335671342685371 0.326827131392041
0.345490981963928 0.335317902510266
0.355310621242485 0.343667739253219
0.365130260521042 0.351868670897876
0.374949899799599 0.359912902243609
0.384769539078156 0.367792863924492
0.394589178356713 0.375501261172045
0.404408817635271 0.383031120483987
0.414228456913828 0.390375833684447
0.424048096192385 0.397529198899762
0.433867735470942 0.404485458020786
0.443687374749499 0.411239330276508
0.453507014028056 0.417786041603551
0.463326653306613 0.42412134956045
0.47314629258517 0.43024156360308
0.482965931863727 0.436143560606604
0.492785571142285 0.441824795588443
0.502605210420842 0.447283307654434
0.512424849699399 0.452517721255219
0.522244488977956 0.457527242900692
0.532064128256513 0.462311653535906
0.54188376753507 0.466871296831297
0.551703406813627 0.471207063682744
0.561523046092184 0.475320373252252
0.571342685370742 0.479213150907756
0.581162324649299 0.482887803440558
0.590981963927856 0.486347191951361
0.600801603206413 0.489594602801088
0.61062124248497 0.492633717021087
0.620440881763527 0.495468578569541
0.630260521042084 0.498103561807582
0.640080160320641 0.5005433385505
0.649899799599198 0.502792845027351
0.659719438877756 0.504857249056962
0.669539078156313 0.506741917720633
0.67935871743487 0.508452385782485
0.689178356713427 0.509994325078134
0.698997995991984 0.511373515061781
0.708817635270541 0.512595814671569
0.718637274549098 0.513667135643584
0.728456913827655 0.514593417376642
0.738276553106212 0.515380603423374
0.74809619238477 0.516034619658275
0.757915831663327 0.516561354150674
0.767735470941884 0.516966638749929
0.777555110220441 0.517256232371858
0.787374749498998 0.517435805959276
0.797194388777555 0.517510929075661
0.807014028056112 0.517487058079228
0.816833667334669 0.517369525815058
0.826653306613226 0.517163532755147
0.836472945891784 0.516874139510327
0.846292585170341 0.516506260633663
0.856112224448898 0.516064659632123
0.865931863727455 0.51555394510175
0.875751503006012 0.51497856790122
0.885571142284569 0.514342819279279
0.895390781563126 0.513650829873025
0.905210420841683 0.512906569496177
0.91503006012024 0.512113847639253
0.924849699398798 0.511276314606779
0.934669338677355 0.51039746322024
0.944488977955912 0.50948063101932
0.954308617234469 0.508529002897983
0.964128256513026 0.507545614116051
0.973947895791583 0.50653335363107
0.98376753507014 0.505494967699401
0.993587174348697 0.50443306369949
1.00340681362725 0.503350114134258
1.01322645290581 0.502248460773354
1.02304609218437 0.501130318899688
1.03286573146293 0.499997781628146
1.04268537074148 0.498852824267705
1.05250501002004 0.497697308701268
1.0623246492986 0.49653298776046
1.07214428857715 0.495361509575355
1.08196392785571 0.494184421881582
1.09178356713427 0.493003176269644
1.10160320641283 0.491819132363358
1.11142284569138 0.490633561916335
1.12124248496994 0.489447652817154
1.1310621242485 0.488262512995534
1.14088176352705 0.487079174223255
1.15070140280561 0.485898595804899
1.16052104208417 0.484721668154649
1.17034068136273 0.483549216256446
1.18016032064128 0.482382003005735
1.18997995991984 0.481220732431841
1.1997995991984 0.480066052800753
1.20961923847695 0.478918559598721
1.21943887775551 0.477778798397597
1.22925851703407 0.476647267603368
1.23907815631263 0.475524421089663
1.24889779559118 0.474410670718424
1.25871743486974 0.473306388750159
1.2685370741483 0.47221191014645
1.27835671342685 0.471127534767583
1.28817635270541 0.470053529468286
1.29799599198397 0.468990130094703
1.30781563126253 0.467937543385787
1.31763527054108 0.466895948782359
1.32745490981964 0.465865500147104
1.3372745490982 0.464846327398782
1.34709418837675 0.463838538063924
1.35691382765531 0.46284221874924
1.36673346693387 0.46185743653795
1.37655310621242 0.460884240313179
1.38637274549098 0.459922662011505
1.39619238476954 0.45897271780966
1.4060120240481 0.458034409247356
1.41583166332665 0.457107724289061
1.42565130260521 0.456192638327532
1.43547094188377 0.455289115131774
1.44529058116232 0.454397107742038
1.45511022044088 0.453516559314361
1.46492985971944 0.452647403917078
1.474749498998 0.451789567281626
1.48456913827655 0.450942967509883
1.49438877755511 0.450107515740201
1.50420841683367 0.449283116774184
1.51402805611222 0.448469669666195
1.52384769539078 0.447667068277483
1.53366733466934 0.44687520179675
1.5434869739479 0.446093955228867
1.55330661322645 0.44532320985342
1.56312625250501 0.444562843654639
1.57294589178357 0.443812731724235
1.58276553106212 0.443072746638561
1.59258517034068 0.442342758811488
1.60240480961924 0.441622636824269
1.6122244488978 0.440912247733656
1.62204408817635 0.440211457359435
1.63186372745491 0.439520130552503
1.64168336673347 0.438838131444551
1.65150300601202 0.43816532368038
1.66132264529058 0.437501570633786
1.67114228456914 0.436846735607955
1.6809619238477 0.436200682021219
1.69078156312625 0.435563273579003
1.70060120240481 0.434934374432746
1.71042084168337 0.434313849326529
1.72024048096192 0.433701563732128
1.73006012024048 0.433097383973145
1.73987975951904 0.432501177338861
1.7496993987976 0.431912812188395
1.75951903807615 0.431332158045761
1.76933867735471 0.430759085686333
1.77915831663327 0.430193467215257
1.78897795591182 0.429635176138271
1.79879759519038 0.429084087425397
1.80861723446894 0.42854007756795
1.8184368737475 0.428003024629254
1.82825651302605 0.427472808289476
1.83807615230461 0.426949309884925
1.84789579158317 0.426432412442181
1.85771543086172 0.425922000707372
1.86753507014028 0.425417961170918
1.87735470941884 0.424920182088035
1.88717434869739 0.424428553495276
1.89699398797595 0.423942967223374
1.90681362725451 0.423463316906641
1.91663326653307 0.422989497989152
1.92645290581162 0.42252140772794
1.93627254509018 0.422058945193417
1.94609218436874 0.421602011267216
1.95591182364729 0.421150508637636
1.96573146292585 0.420704341792888
1.97555110220441 0.420263417012283
1.98537074148297 0.419827642355546
1.99519038076152 0.419396927650386
2.00501002004008 0.418971184478478
2.01482965931864 0.418550326159978
2.02464929859719 0.418134267736707
2.03446893787575 0.417722925954115
2.04428857715431 0.417316219242142
2.05410821643287 0.416914067695076
2.06392785571142 0.416516393050514
2.07374749498998 0.416123118667514
2.08356713426854 0.415734169504021
2.09338677354709 0.415349472093665
2.10320641282565 0.414968954521994
2.11302605210421 0.414592546402218
2.12284569138277 0.414220178850539
2.13266533066132 0.413851784461121
2.14248496993988 0.413487297280774
2.15230460921844 0.413126652783387
2.16212424849699 0.412769787844188
2.17194388777555 0.412416640713862
2.18176352705411 0.412067150992576
2.19158316633267 0.411721259603965
2.20140280561122 0.411378908769101
2.21122244488978 0.411040041980505
2.22104208416834 0.410704603976206
2.23086172344689 0.410372540713917
2.24068136272545 0.410043799345323
2.25050100200401 0.409718328190532
2.26032064128257 0.409396076712698
2.27014028056112 0.40907699549286
2.27995991983968 0.408761036204994
2.28977955911824 0.408448151591314
2.29959919839679 0.408138295437844
2.30941883767535 0.407831422550256
2.31923847695391 0.407527488730018
2.32905811623247 0.407226450750835
2.33887775551102 0.406928266335427
2.34869739478958 0.406632894132623
2.35851703406814 0.406340293694814
2.36833667334669 0.406050425455739
2.37815631262525 0.405763250708642
2.38797595190381 0.405478731584789
2.39779559118236 0.405196831032354
2.40761523046092 0.404917512795682
2.41743486973948 0.404640741394933
2.42725450901804 0.404366482106105
2.43707414829659 0.404094700941444
2.44689378757515 0.403825364630236
2.45671342685371 0.403558440599998
2.46653306613226 0.403293896958039
2.47635270541082 0.403031702473431
2.48617234468938 0.402771826559346
2.49599198396794 0.402514239255795
2.50581162324649 0.402258911212741
2.51563126252505 0.402005813673605
2.52545090180361 0.401754918459143
2.53527054108216 0.401506197951706
2.54509018036072 0.401259625079872
2.55490981963928 0.401015173303451
2.56472945891784 0.400772816598856
2.57454909819639 0.400532529444838
2.58436873747495 0.400294286808579
2.59418837675351 0.400058064132142
2.60400801603206 0.399823837319272
2.61382765531062 0.399591582722535
2.62364729458918 0.399361277130807
2.63346693386774 0.399132897757094
2.64328657314629 0.398906422226679
2.65310621242485 0.398681828565602
2.66292585170341 0.398459095189447
2.67274549098196 0.398238200892456
2.68256513026052 0.398019124836941
2.69238476953908 0.397801846543002
2.70220440881764 0.397586345878546
2.71202404809619 0.397372603049585
2.72184368737475 0.397160598590833
2.73166332665331 0.396950313356574
2.74148296593186 0.396741728511803
2.75130260521042 0.396534825523639
2.76112224448898 0.396329586152998
2.77094188376754 0.396125992446519
2.78076152304609 0.395924026728747
2.79058116232465 0.39572367159455
2.80040080160321 0.395524909901786
2.81022044088176 0.395327724764197
2.82004008016032 0.395132099544526
2.82985971943888 0.394938017847869
2.83967935871744 0.394745463515228
2.84949899799599 0.394554420617286
2.85931863727455 0.39436487344838
2.86913827655311 0.394176806520678
2.87895791583166 0.393990204558551
2.88877755511022 0.39380505249313
2.89859719438878 0.393621335457053
2.90841683366734 0.393439038779384
2.91823647294589 0.393258147980715
2.92805611222445 0.393078648768428
2.93787575150301 0.39290052703213
2.94769539078156 0.392723768839241
2.95751503006012 0.392548360430738
2.96733466933868 0.392374288217053
2.97715430861723 0.392201538774114
2.98697394789579 0.392030098839524
2.99679358717435 0.391859955308887
3.00661322645291 0.391691095232255
3.01643286573146 0.391523505810711
3.02625250501002 0.391357174393075
3.03607214428858 0.391192088472726
3.04589178356713 0.391028235684552
3.05571142284569 0.390865603801997
3.06553106212425 0.39070418073423
3.07535070140281 0.390543954523412
3.08517034068136 0.39038491334207
3.09498997995992 0.390227045490564
3.10480961923848 0.390070339394651
3.11462925851703 0.389914783603145
3.12444889779559 0.389760366785656
3.13426853707415 0.389607077730423
3.14408817635271 0.389454905342223
3.15390781563126 0.389303838640365
3.16372745490982 0.389153866756753
3.17354709418838 0.389004978934029
3.18336673346693 0.388857164523782
3.19318637274549 0.388710412984826
3.20300601202405 0.388564713881548
3.21282565130261 0.388420056882307
3.22264529058116 0.388276431757911
3.23246492985972 0.388133828380132
3.24228456913828 0.387992236720292
3.25210420841683 0.387851646847895
3.26192384769539 0.387712048929313
3.27174348697395 0.387573433226517
3.28156312625251 0.38743579009586
3.29138276553106 0.387299109986903
3.30120240480962 0.387163383441281
3.31102204408818 0.387028601091615
3.32084168336673 0.38689475366046
3.33066132264529 0.386761831959293
3.34048096192385 0.386629826887532
3.35030060120241 0.386498729431599
3.36012024048096 0.386368530664003
3.36993987975952 0.386239221742464
3.37975951903808 0.386110793909062
3.38957915831663 0.385983238489418
3.39939879759519 0.385856546891894
3.40921843687375 0.38573071060683
3.4190380761523 0.385605721205794
3.42885771543086 0.385481570340864
3.43867735470942 0.385358249743925
3.44849699398798 0.38523575122599
3.45831663326653 0.385114066676542
3.46813627254509 0.384993188062892
3.47795591182365 0.384873107429553
3.4877755511022 0.384753816897635
3.49759519038076 0.384635308664255
3.50741482965932 0.384517575001954
3.51723446893788 0.38440060825814
3.52705410821643 0.384284400854535
3.53687374749499 0.384168945286636
3.54669338677355 0.384054234123193
3.5565130260521 0.383940260005687
3.56633266533066 0.383827015647828
3.57615230460922 0.383714493835057
3.58597194388778 0.383602687424061
3.59579158316633 0.383491589342288
3.60561122244489 0.383381192587481
3.61543086172345 0.383271490227206
3.625250501002 0.383162475398401
3.63507014028056 0.383054141306916
3.64488977955912 0.382946481227069
3.65470941883768 0.382839488501204
3.66452905811623 0.382733156539251
3.67434869739479 0.382627478818295
3.68416833667335 0.382522448882144
3.6939879759519 0.382418060340903
3.70380761523046 0.382314306870551
3.71362725450902 0.382211182212518
3.72344689378758 0.382108680173272
3.73326653306613 0.382006794623896
3.74308617234469 0.38190551949968
3.75290581162325 0.381804848799704
3.7627254509018 0.381704776586428
3.77254509018036 0.381605296985283
3.78236472945892 0.381506404184259
3.79218436873747 0.3814080924335
3.80200400801603 0.381310356044892
3.81182364729459 0.381213189391661
3.82164328657315 0.381116586907958
3.8314629258517 0.381020543088459
3.84128256513026 0.380925052487954
3.85110220440882 0.380830109720941
3.86092184368737 0.380735709461215
3.87074148296593 0.380641846441465
3.88056112224449 0.380548515452862
3.89038076152305 0.380455711344651
3.9002004008016 0.380363429023741
3.91002004008016 0.380271663454294
3.91983967935872 0.380180409657317
3.92965931863727 0.380089662710244
3.93947895791583 0.379999417746532
3.94929859719439 0.379909669955239
3.95911823647295 0.379820414580614
3.9689378757515 0.379731646921683
3.97875751503006 0.379643362331828
3.98857715430862 0.379555556218377
3.99839679358717 0.379468224042178
4.00821643286573 0.379381361317187
4.01803607214429 0.379294963610046
4.02785571142285 0.37920902653966
4.0376753507014 0.379123545776781
4.04749498997996 0.379038517043579
4.05731462925852 0.378953936113227
4.06713426853707 0.37886979880947
4.07695390781563 0.378786101006204
4.08677354709419 0.378702838627053
4.09659318637275 0.378620007644939
4.1064128256513 0.378537604081657
4.11623246492986 0.37845562400745
4.12605210420842 0.37837406354058
4.13587174348697 0.3782929188469
4.14569138276553 0.378212186139426
4.15551102204409 0.378131861677911
4.16533066132265 0.37805194176841
4.1751503006012 0.377972422762858
4.18496993987976 0.377893301058637
4.19478957915832 0.377814573098145
4.20460921843687 0.377736235368371
4.21442885771543 0.377658284400462
4.22424849699399 0.377580716769298
4.23406813627254 0.377503529093058
4.2438877755511 0.377426718032792
4.25370741482966 0.377350280291995
4.26352705410822 0.37727421261618
4.27334669338677 0.377198511792442
4.28316633266533 0.377123174649042
4.29298597194389 0.377048198054969
4.30280561122244 0.376973578919525
4.312625250501 0.376899314191888
4.32244488977956 0.376825400860698
4.33226452905812 0.376751835953624
4.34208416833667 0.376678616536949
4.35190380761523 0.376605739715141
4.36172344689379 0.376533202630437
4.37154308617234 0.376461002462421
4.3813627254509 0.376389136427603
4.39118236472946 0.376317601779006
4.40100200400802 0.376246395805748
4.41082164328657 0.376175515832623
4.42064128256513 0.376104959219695
4.43046092184369 0.376034723361879
4.44028056112224 0.375964805688533
4.4501002004008 0.375895203663051
4.45991983967936 0.375825914782452
4.46973947895792 0.375756936576977
4.47955911823647 0.375688266609684
4.48937875751503 0.375619902476046
4.49919839679359 0.37555184180355
4.50901803607214 0.3754840822513
4.5188376753507 0.375416621509621
4.52865731462926 0.375349457299662
4.53847695390782 0.375282587373006
4.54829659318637 0.375216009511279
4.55811623246493 0.375149721525764
4.56793587174349 0.37508372125701
4.57775551102204 0.375018006574456
4.5875751503006 0.374952575376041
4.59739478957916 0.374887425587834
4.60721442885772 0.374822555163651
4.61703406813627 0.374757962084682
4.62685370741483 0.374693644359123
4.63667334669339 0.374629600021802
4.64649298597194 0.374565827133816
4.6563126252505 0.374502323782166
4.66613226452906 0.374439088079393
4.67595190380761 0.374376118163224
4.68577154308617 0.374313412196212
4.69559118236473 0.374250968365384
4.70541082164329 0.374188784881889
4.71523046092184 0.374126859980652
4.7250501002004 0.37406519192003
4.73486973947896 0.374003778981465
4.74468937875752 0.373942619469147
4.75450901803607 0.37388171170968
4.76432865731463 0.373821054051743
4.77414829659319 0.373760644865764
4.78396793587174 0.373700482543587
4.7937875751503 0.373640565498153
4.80360721442886 0.373580892163173
4.81342685370741 0.373521460992809
4.82324649298597 0.373462270461364
4.83306613226453 0.373403319062959
4.84288577154309 0.373344605311232
4.85270541082164 0.373286127739025
4.8625250501002 0.373227884898084
4.87234468937876 0.373169875358753
4.88216432865731 0.373112097709683
4.89198396793587 0.37305455055753
4.90180360721443 0.372997232526668
4.91162324649299 0.372940142258898
4.92144288577154 0.372883278413162
4.9312625250501 0.372826639665264
4.94108216432866 0.372770224707585
4.95090180360721 0.372714032248811
4.96072144288577 0.372658061013658
4.97054108216433 0.372602309742601
4.98036072144289 0.372546777191609
4.99018036072144 0.372491462131878
5 0.372436363349574
};
\addlegendentry{K=4}
\addplot [semithick, color3]
table {%
0.1 0.0999999636926432
0.109819639278557 0.109819552896472
0.119639278557114 0.119639088878749
0.129458917835671 0.129458528536236
0.139278557114228 0.139277802858405
0.149098196392786 0.149096805991735
0.158917835671343 0.158915381466242
0.1687374749499 0.168733305331945
0.178557114228457 0.178550266023754
0.188376753507014 0.188365840855964
0.198196392785571 0.198179469139312
0.208016032064128 0.207990422011382
0.217835671342685 0.217797769172192
0.227655310621243 0.227600342818622
0.2374749498998 0.237396699171464
0.247294589178357 0.247185078085466
0.257114228456914 0.256963361324053
0.266933867735471 0.266729030164872
0.276753507014028 0.276479123078816
0.286573146292585 0.286210194292269
0.296392785571142 0.295918274099043
0.306212424849699 0.305598831833395
0.316032064128257 0.315246742447426
0.325851703406814 0.324856257653553
0.335671342685371 0.334420982594087
0.345490981963928 0.343933858983488
0.355310621242485 0.353387155633016
0.365130260521042 0.362772467210579
0.374949899799599 0.372080722009042
0.384769539078156 0.381302199393212
0.394589178356713 0.390426557468241
0.404408817635271 0.399442871360549
0.414228456913828 0.408339682327236
0.424048096192385 0.417105057713221
0.433867735470942 0.42572666155982
0.443687374749499 0.434191835438228
0.453507014028056 0.442487688841467
0.463326653306613 0.450601198225132
0.47314629258517 0.458519313547752
0.482965931863727 0.466229070933742
0.492785571142285 0.473717709873997
0.502605210420842 0.480972793199466
0.512424849699399 0.487982327919594
0.522244488977956 0.494734884917365
0.532064128256513 0.501219715441885
0.54188376753507 0.507426862342235
0.551703406813627 0.513347264045038
0.561523046092184 0.518972849393044
0.571342685370742 0.524296621630767
0.581162324649299 0.529312730041433
0.590981963927856 0.534016528000508
0.600801603206413 0.538404616506428
0.61062124248497 0.542474872568833
0.620440881763527 0.546226462167702
0.630260521042084 0.549659837831846
0.640080160320641 0.552776721211027
0.649899799599198 0.555580071321973
0.659719438877756 0.558074039425206
0.669539078156313 0.560263911729238
0.67935871743487 0.562156041315175
0.689178356713427 0.563757770824301
0.698997995991984 0.565077347551874
0.708817635270541 0.56612383264239
0.718637274549098 0.566907006087035
0.728456913827655 0.567437269186466
0.738276553106212 0.567725546066537
0.74809619238477 0.567783185726784
0.757915831663327 0.567621865967906
0.767735470941884 0.567253500391765
0.777555110220441 0.566690149502078
0.787374749498998 0.565943936762211
0.797194388777555 0.565026970293968
0.807014028056112 0.563951270732863
0.816833667334669 0.562728705595256
0.826653306613226 0.561370930364095
0.836472945891784 0.55988933636537
0.846292585170341 0.55829500538823
0.856112224448898 0.556598670899018
0.865931863727455 0.554810685613434
0.875751503006012 0.55294099512129
0.885571142284569 0.550999117204219
0.895390781563126 0.548994126447036
0.905210420841683 0.546934643717017
0.91503006012024 0.544828830070605
0.924849699398798 0.542684384642493
0.934669338677355 0.540508546076088
0.944488977955912 0.538308097065531
0.954308617234469 0.536089371596353
0.964128256513026 0.533858264493097
0.973947895791583 0.531620242906741
0.98376753507014 0.529380359401404
0.993587174348697 0.527143266327743
1.00340681362725 0.524913231198854
1.01322645290581 0.522694152812817
1.02304609218437 0.520489577893627
1.03286573146293 0.518302718048909
1.04268537074148 0.516136466868065
1.05250501002004 0.513993417008222
1.0623246492986 0.51187587713739
1.07214428857715 0.509785888624495
1.08196392785571 0.507725241884414
1.09178356713427 0.50569549230283
1.10160320641283 0.503697975680665
1.11142284569138 0.501733823151156
1.12124248496994 0.499803975534328
1.1310621242485 0.49790919710389
1.14088176352705 0.496050088750414
1.15070140280561 0.494227100532348
1.16052104208417 0.492440543612818
1.17034068136273 0.490690601585703
1.18016032064128 0.48897734119895
1.18997995991984 0.487300722486827
1.1997995991984 0.485660608325789
1.20961923847695 0.484056773430986
1.21943887775551 0.482488912812223
1.22925851703407 0.480956649709489
1.23907815631263 0.479459543029091
1.24889779559118 0.477997094301944
1.25871743486974 0.476568754185852
1.2685370741483 0.47517392853358
1.27835671342685 0.473811984048357
1.28817635270541 0.472482253548057
1.29799599198397 0.471184040858804
1.30781563126253 0.469916625358171
1.31763527054108 0.468679266187432
1.32745490981964 0.467471206151609
1.3372745490982 0.466291675325272
1.34709418837675 0.465139894381242
1.35691382765531 0.464015077658561
1.36673346693387 0.462916435985243
1.37655310621242 0.461843179270571
1.38637274549098 0.460794518880858
1.39619238476954 0.459769669811882
1.4060120240481 0.458767852670434
1.41583166332665 0.457788295476701
1.42565130260521 0.456830235298577
1.43547094188377 0.455892919728275
1.44529058116232 0.454975608211066
1.45511022044088 0.454077573235363
1.46492985971944 0.453198101392817
1.474749498998 0.452336494316597
1.48456913827655 0.451492069505535
1.49438877755511 0.450664161041381
1.50420841683367 0.449852120205965
1.51402805611222 0.449055316004711
1.52384769539078 0.448273135602553
1.53366733466934 0.447504984677975
1.5434869739479 0.446750287700592
1.55330661322645 0.446008488137366
1.56312625250501 0.445279048592324
1.57294589178357 0.444561450884336
1.58276553106212 0.443855196067321
1.59258517034068 0.44315980439701
1.60240480961924 0.442474815248175
1.6122244488978 0.441799786986065
1.62204408817635 0.441134296795598
1.63186372745491 0.440477940471673
1.64168336673347 0.439830332173841
1.65150300601202 0.43919110414838
1.66132264529058 0.438559906420715
1.67114228456914 0.437936406460947
1.6809619238477 0.43732028882517
1.69078156312625 0.436711254775088
1.70060120240481 0.436109021878348
1.71042084168337 0.435513323591893
1.72024048096192 0.434923908830501
1.73006012024048 0.434340541522606
1.73987975951904 0.433763000155369
1.7496993987976 0.433191077310862
1.75951903807615 0.432624579195147
1.76933867735471 0.432063325161938
1.77915831663327 0.431507147232409
1.78897795591182 0.430955889612666
1.79879759519038 0.430409408210275
1.80861723446894 0.42986757015118
1.8184368737475 0.42933025329823
1.82825651302605 0.428797345772489
1.83807615230461 0.42826874547839
1.84789579158317 0.427744359633741
1.85771543086172 0.427224104305496
1.86753507014028 0.426707903952148
1.87735470941884 0.426195690973512
1.88717434869739 0.425687405268625
1.89699398797595 0.425182993802382
1.90681362725451 0.4246824101815
1.91663326653307 0.424185614240336
1.92645290581162 0.423692571636987
1.93627254509018 0.423203253460106
1.94609218436874 0.422717635846748
1.95591182364729 0.422235699611569
1.96573146292585 0.421757429887593
1.97555110220441 0.421282815778764
1.98537074148297 0.420811850024424
1.99519038076152 0.420344528675827
2.00501002004008 0.419880850784764
2.01482965931864 0.419420818104319
2.02464929859719 0.418964434801763
2.03446893787575 0.418511707183544
2.04428857715431 0.418062643432307
2.05410821643287 0.417617253355843
2.06392785571142 0.417175548147861
2.07374749498998 0.416737540160414
2.08356713426854 0.416303242687831
2.09338677354709 0.415872669761964
2.10320641282565 0.415445835958525
2.11302605210421 0.41502275621433
2.12284569138277 0.414603445655168
2.13266533066132 0.414187919434084
2.14248496993988 0.413776192579797
2.15230460921844 0.413368279854989
2.16212424849699 0.41296419562418
2.17194388777555 0.412563953730929
2.18176352705411 0.412167567384035
2.19158316633267 0.411775049052482
2.20140280561122 0.411386410368804
2.21122244488978 0.411001662040593
2.22104208416834 0.410620813769832
2.23086172344689 0.410243874179773
2.24068136272545 0.40987085074905
2.25050100200401 0.409501749752738
2.26032064128257 0.409136576210055
2.27014028056112 0.408775333838441
2.27995991983968 0.408418025013689
2.28977955911824 0.408064650735888
2.29959919839679 0.40771521060087
2.30941883767535 0.407369702776905
2.31923847695391 0.407028123986373
2.32905811623247 0.406690469492149
2.33887775551102 0.406356733088459
2.34869739478958 0.406026907095943
2.35851703406814 0.405700982360698
2.36833667334669 0.405378948257056
2.37815631262525 0.405060792693883
2.38797595190381 0.404746502124163
2.39779559118236 0.404436061557663
2.40761523046092 0.40412945457648
2.41743486973948 0.403826663353252
2.42725450901804 0.403527668671857
2.43707414829659 0.403232449950418
2.44689378757515 0.402940985266417
2.45671342685371 0.40265325138377
2.46653306613226 0.402369223781686
2.47635270541082 0.402088876685157
2.48617234468938 0.401812183096928
2.49599198396794 0.401539114830807
2.50581162324649 0.401269642546174
2.51563126252505 0.401003735783554
2.52545090180361 0.400741363001144
2.53527054108216 0.400482491612158
2.54509018036072 0.40022708802289
2.55490981963928 0.399975117671376
2.56472945891784 0.399726545066567
2.57454909819639 0.399481333827906
2.58436873747495 0.39923944672522
2.59418837675351 0.399000845718841
2.60400801603206 0.398765491999878
2.61382765531062 0.398533346030558
2.62364729458918 0.398304367584565
2.63346693386774 0.398078515787309
2.64328657314629 0.397855749156067
2.65310621242485 0.39763602563992
2.66292585170341 0.397419302659448
2.67274549098196 0.397205537146122
2.68256513026052 0.396994685581342
2.69238476953908 0.396786704035079
2.70220440881764 0.396581548204076
2.71202404809619 0.396379173449571
2.72184368737475 0.396179534834511
2.73166332665331 0.395982587160202
2.74148296593186 0.395788285002397
2.75130260521042 0.395596582746763
2.76112224448898 0.395407434623717
2.77094188376754 0.395220794742611
2.78076152304609 0.395036617125226
2.79058116232465 0.394854855738581
2.80040080160321 0.394675464527015
2.81022044088176 0.394498397443546
2.82004008016032 0.394323608480482
2.82985971943888 0.394151051699276
2.83967935871744 0.393980681259615
2.84949899799599 0.393812451447734
2.85931863727455 0.393646316703949
2.86913827655311 0.393482231649398
2.87895791583166 0.393320151111994
2.88877755511022 0.393160030151576
2.89859719438878 0.393001824084271
2.90841683366734 0.392845488506047
2.91823647294589 0.392690979315473
2.92805611222445 0.392538252735678
2.93787575150301 0.392387265335516
2.94769539078156 0.392237974049939
2.95751503006012 0.392090336199572
2.96733466933868 0.391944309509514
2.97715430861723 0.391799852127351
2.98697394789579 0.391656922640395
2.99679358717435 0.391515480092162
3.00661322645291 0.391375483998077
3.01643286573146 0.391236894360438
3.02625250501002 0.391099671682626
3.03607214428858 0.390963776982583
3.04589178356713 0.39082917180556
3.05571142284569 0.390695818236147
3.06553106212425 0.390563678909597
3.07535070140281 0.39043271702245
3.08517034068136 0.390302896342468
3.09498997995992 0.390174181217897
3.10480961923848 0.390046536586061
3.11462925851703 0.389919927981305
3.12444889779559 0.389794321542288
3.13426853707415 0.389669684018657
3.14408817635271 0.389545982777093
3.15390781563126 0.389423185806756
3.16372745490982 0.389301261724133
3.17354709418838 0.389180179777307
3.18336673346693 0.389059909849657
3.19318637274549 0.388940422463003
3.20300601202405 0.388821688780203
3.21282565130261 0.388703680607231
3.22264529058116 0.388586370394724
3.23246492985972 0.388469731239037
3.24228456913828 0.388353736882798
3.25210420841683 0.388238361714992
3.26192384769539 0.388123580770577
3.27174348697395 0.388009369729649
3.28156312625251 0.387895704916166
3.29138276553106 0.387782563296251
3.30120240480962 0.387669922476078
3.31102204408818 0.387557760699363
3.32084168336673 0.387446056844461
3.33066132264529 0.387334790421099
3.34048096192385 0.387223941566737
3.35030060120241 0.387113491042589
3.36012024048096 0.387003420229306
3.36993987975952 0.38689371112233
3.37975951903808 0.386784346326944
3.38957915831663 0.386675309053022
3.39939879759519 0.386566583109487
3.40921843687375 0.386458152898501
3.4190380761523 0.386350003409386
3.42885771543086 0.386242120212299
3.43867735470942 0.386134489451665
3.44849699398798 0.386027097839381
3.45831663326653 0.385919932647807
3.46813627254509 0.385812981702544
3.47795591182365 0.385706233375026
3.4877755511022 0.385599676574923
3.49759519038076 0.38549330074237
3.50741482965932 0.385387095840036
3.51723446893788 0.385281052345037
3.52705410821643 0.385175161240712
3.53687374749499 0.385069414008259
3.54669338677355 0.384963802618255
3.5565130260521 0.384858319522055
3.56633266533066 0.384752957643099
3.57615230460922 0.384647710368107
3.58597194388778 0.384542571538205
3.59579158316633 0.384437535439964
3.60561122244489 0.38433259679637
3.61543086172345 0.38422775075774
3.625250501002 0.38412299289258
3.63507014028056 0.384018319178403
3.64488977955912 0.383913725992507
3.65470941883768 0.383809210102725
3.66452905811623 0.383704768658157
3.67434869739479 0.383600399179881
3.68416833667335 0.383496099551666
3.6939879759519 0.383391868010673
3.70380761523046 0.383287703138174
3.71362725450902 0.383183603850269
3.72344689378758 0.38307956938864
3.73326653306613 0.382975599311311
3.74308617234469 0.38287169348345
3.75290581162325 0.382767852068202
3.7627254509018 0.382664075517565
3.77254509018036 0.382560364563313
3.78236472945892 0.382456720207967
3.79218436873747 0.382353143715824
3.80200400801603 0.382249636604053
3.81182364729459 0.382146200633844
3.82164328657315 0.382042837801638
3.8314629258517 0.381939550330422
3.84128256513026 0.381836340661111
3.85110220440882 0.381733211444003
3.86092184368737 0.381630165530324
3.87074148296593 0.381527205963858
3.88056112224449 0.381424335972672
3.89038076152305 0.381321558960932
3.9002004008016 0.381218878500824
3.91002004008016 0.381116298324565
3.91983967935872 0.381013822316524
3.92965931863727 0.380911454505451
3.93947895791583 0.380809199056804
3.94929859719439 0.380707060265196
3.95911823647295 0.38060504254695
3.9689378757515 0.380503150432768
3.97875751503006 0.380401388560514
3.98857715430862 0.380299761668119
3.99839679358717 0.380198274586601
4.00821643286573 0.380096932233207
4.01803607214429 0.379995739604676
4.02785571142285 0.379894701770625
4.0376753507014 0.379793823867059
4.04749498997996 0.379693111090002
4.05731462925852 0.379592568689261
4.06713426853707 0.379492201962307
4.07695390781563 0.37939201624829
4.08677354709419 0.379292016922176
4.09659318637275 0.379192209389017
4.1064128256513 0.379092599078341
4.11623246492986 0.378993191438675
4.12605210420842 0.3788939919322
4.13587174348697 0.378795006029523
4.14569138276553 0.378696239204587
4.15551102204409 0.378597696929707
4.16533066132265 0.378499384670726
4.1751503006012 0.378401307882309
4.18496993987976 0.378303472003359
4.19478957915832 0.378205882452556
4.20460921843687 0.378108544624031
4.21442885771543 0.378011463883155
4.22424849699399 0.377914645562461
4.23406813627254 0.377818094957686
4.2438877755511 0.377721817323937
4.25370741482966 0.377625817871979
4.26352705410822 0.37753010176465
4.27334669338677 0.377434674113386
4.28316633266533 0.377339539974876
4.29298597194389 0.37724470434783
4.30280561122244 0.377150172169871
4.312625250501 0.377055948314531
4.32244488977956 0.37696203758838
4.33226452905812 0.376868444728254
4.34208416833667 0.376775174398606
4.35190380761523 0.376682231188963
4.36172344689379 0.3765896196115
4.37154308617234 0.376497344098712
4.3813627254509 0.376405409001212
4.39118236472946 0.376313818585618
4.40100200400802 0.376222577032554
4.41082164328657 0.376131688434757
4.42064128256513 0.376041156795279
4.43046092184369 0.375950986025798
4.44028056112224 0.375861179945024
4.4501002004008 0.375771742277205
4.45991983967936 0.375682676650725
4.46973947895792 0.37559398659681
4.47955911823647 0.375505675548311
4.48937875751503 0.375417746838589
4.49919839679359 0.375330203700494
4.50901803607214 0.37524304926542
4.5188376753507 0.375156286562463
4.52865731462926 0.375069918517652
4.53847695390782 0.374983947953272
4.54829659318637 0.374898377587269
4.55811623246493 0.374813210032733
4.56793587174349 0.374728447797464
4.57775551102204 0.374644093283613
4.5875751503006 0.374560148787402
4.59739478957916 0.374476616498918
4.60721442885772 0.374393498501983
4.61703406813627 0.374310796774087
4.62685370741483 0.374228513186402
4.63667334669339 0.374146649503858
4.64649298597194 0.374065207385289
4.6563126252505 0.373984188383638
4.66613226452906 0.373903593946238
4.67595190380761 0.37382342541514
4.68577154308617 0.373743684027515
4.69559118236473 0.373664370916108
4.70541082164329 0.373585487109748
4.71523046092184 0.373507033533921
4.7250501002004 0.373429011011388
4.73486973947896 0.373351420262867
4.74468937875752 0.373274261907753
4.75450901803607 0.373197536464902
4.76432865731463 0.373121244353449
4.77414829659319 0.373045385893685
4.78396793587174 0.372969961307971
4.7937875751503 0.372894970721701
4.80360721442886 0.372820414164299
4.81342685370741 0.372746291570272
4.82324649298597 0.372672602780283
4.83306613226453 0.372599347542277
4.84288577154309 0.372526525512638
4.85270541082164 0.372454136257377
4.8625250501002 0.372382179253363
4.87234468937876 0.372310653889575
4.88216432865731 0.372239559468392
4.89198396793587 0.372168895206913
4.90180360721443 0.3720986602383
4.91162324649299 0.37202885361315
4.92144288577154 0.371959474300892
4.9312625250501 0.371890521191212
4.94108216432866 0.371821993095491
4.95090180360721 0.371753888748275
4.96072144288577 0.371686206808759
4.97054108216433 0.37161894586229
4.98036072144289 0.37155210442189
4.99018036072144 0.371485680929791
5 0.371419673758992
};
\addlegendentry{K=8}
\addplot [semithick, color4]
table {%
0.1 0.0999999999996324
0.109819639278557 0.109819639276845
0.119639278557114 0.119639278550213
0.129458917835671 0.129458917811037
0.139278557114228 0.139278557034963
0.149098196392786 0.149098196159593
0.158917835671343 0.158917835036893
0.1687374749499 0.168737473338459
0.178557114228457 0.178557110377665
0.188376753507014 0.18837674479244
0.198196392785571 0.198196374004916
0.208016032064128 0.208015993338145
0.217835671342685 0.217835594625089
0.227655310621243 0.227655164090958
0.2374749498998 0.237474679227567
0.247294589178357 0.247294104309157
0.257114228456914 0.257113384125759
0.266933867735471 0.266932435435916
0.276753507014028 0.276751135569795
0.286573146292585 0.286569307551219
0.296392785571142 0.296386701058327
0.306212424849699 0.306202968512873
0.316032064128257 0.316017635583223
0.325851703406814 0.325830065410757
0.335671342685371 0.335639415928453
0.345490981963928 0.345444589737297
0.355310621242485 0.355244176143818
0.365130260521042 0.365036385141907
0.374949899799599 0.374818973344647
0.384769539078156 0.384589162136321
0.394589178356713 0.394343548618944
0.404408817635271 0.404078010268109
0.414228456913828 0.413787604584801
0.424048096192385 0.423466465426588
0.433867735470942 0.433107698115116
0.443687374749499 0.442703275836789
0.453507014028056 0.452243940267559
0.463326653306613 0.461719109745788
0.47314629258517 0.471116798671404
0.482965931863727 0.480423552104594
0.492785571142285 0.489624399749705
0.502605210420842 0.498702833614553
0.512424849699399 0.507640813605055
0.522244488977956 0.516418805123378
0.532064128256513 0.525015852359553
0.54188376753507 0.533409690380988
0.551703406813627 0.541576898317725
0.561523046092184 0.549493094909454
0.571342685370742 0.557133176432273
0.581162324649299 0.564471595583129
0.590981963927856 0.571482678309486
0.600801603206413 0.578140973890548
0.61062124248497 0.584421631880855
0.620440881763527 0.590300797908027
0.630260521042084 0.595756018873809
0.640080160320641 0.600766646944209
0.649899799599198 0.605314230927455
0.659719438877756 0.609382883310549
0.669539078156313 0.612959611415762
0.67935871743487 0.616034601875998
0.689178356713427 0.618601448904912
0.698997995991984 0.620657318607713
0.708817635270541 0.622203043758437
0.718637274549098 0.623243145944149
0.728456913827655 0.623785784607605
0.738276553106212 0.623842635157252
0.74809619238477 0.623428700807128
0.757915831663327 0.622562065022294
0.767735470941884 0.621263593264493
0.777555110220441 0.619556594076197
0.787374749498998 0.617466450364143
0.797194388777555 0.615020232038245
0.807014028056112 0.612246300956082
0.816833667334669 0.609173918473803
0.826653306613226 0.605832864890379
0.836472945891784 0.602253078786014
0.846292585170341 0.598464322794541
0.856112224448898 0.594495880808282
0.865931863727455 0.590376290077702
0.875751503006012 0.586133110209094
0.885571142284569 0.581792729737525
0.895390781563126 0.577380209798253
0.905210420841683 0.57291916346059
0.91503006012024 0.568431668531909
0.924849699398798 0.563938211082217
0.934669338677355 0.559457656568303
0.944488977955912 0.555007245230952
0.954308617234469 0.55060260837553
0.964128256513026 0.546257802199765
0.973947895791583 0.541985355977565
0.98376753507014 0.537796331620105
0.993587174348697 0.533700391893879
1.00340681362725 0.529705874860996
1.01322645290581 0.525819872404401
1.02304609218437 0.522048310997368
1.03286573146293 0.518396033163047
1.04268537074148 0.514866878339227
1.05250501002004 0.511463762111154
1.0623246492986 0.508188752998486
1.07214428857715 0.505043146180175
1.08196392785571 0.502027533713055
1.09178356713427 0.499141870947258
1.10160320641283 0.496385538965537
1.11142284569138 0.493757402976144
1.12124248496994 0.491255866672109
1.1310621242485 0.488878922635781
1.14088176352705 0.486624198918449
1.15070140280561 0.484489001962895
1.16052104208417 0.482470356063625
1.17034068136273 0.48056503957727
1.18016032064128 0.478769618105581
1.18997995991984 0.477080474877191
1.1997995991984 0.475493838552972
1.20961923847695 0.474005808674505
1.21943887775551 0.472612378966811
1.22925851703407 0.471309458695789
1.23907815631263 0.470092892268514
1.24889779559118 0.468958477251086
1.25871743486974 0.467901980964598
1.2685370741483 0.466919155805427
1.27835671342685 0.466005753421566
1.28817635270541 0.465157537862556
1.29799599198397 0.464370297806771
1.30781563126253 0.463639857956599
1.31763527054108 0.462962089679499
1.32745490981964 0.462332920961152
1.3372745490982 0.461748345725976
1.34709418837675 0.461204432570197
1.35691382765531 0.460697332943548
1.36673346693387 0.4602232888074
1.37655310621242 0.459778639789899
1.38637274549098 0.459359829852296
1.39619238476954 0.458963413475256
1.4060120240481 0.458586061369406
1.41583166332665 0.458224565710734
1.42565130260521 0.457875844898673
1.43547094188377 0.457536947832669
1.44529058116232 0.457205057701835
1.45511022044088 0.456877495281699
1.46492985971944 0.456551721732217
1.474749498998 0.456225340891847
1.48456913827655 0.455896101063741
1.49438877755511 0.455561896291729
1.50420841683367 0.455220767125828
1.51402805611222 0.454870900879335
1.52384769539078 0.454510631382163
1.53366733466934 0.454138438237819
1.5434869739479 0.45375294559426
1.55330661322645 0.45335292044178
1.56312625250501 0.452937270453889
1.57294589178357 0.452505041389939
1.58276553106212 0.452055414080877
1.59258517034068 0.451587701021943
1.60240480961924 0.451101342598332
1.6122244488978 0.450595902971827
1.62204408817635 0.45007106565806
1.63186372745491 0.449526628825416
1.64168336673347 0.448962500347659
1.65150300601202 0.448378692643069
1.66132264529058 0.44777531733326
1.67114228456914 0.447152579754937
1.6809619238477 0.446510773357609
1.69078156312625 0.445850274019711
1.70060120240481 0.44517153431483
1.71042084168337 0.44447507775861
1.72024048096192 0.443761493065658
1.73006012024048 0.443031428444273
1.73987975951904 0.442285585955141
1.7496993987976 0.441524715958362
1.75951903807615 0.440749611671232
1.76933867735471 0.439961103857227
1.77915831663327 0.439160055664567
1.78897795591182 0.438347357630663
1.79879759519038 0.437523922866664
1.80861723446894 0.436690682434248
1.8184368737475 0.435848580924815
1.82825651302605 0.434998572249215
1.83807615230461 0.434141615644329
1.84789579158317 0.433278671900968
1.85771543086172 0.432410699815903
1.86753507014028 0.431538652869234
1.87735470941884 0.430663476126848
1.88717434869739 0.429786103366375
1.89699398797595 0.428907454423833
1.90681362725451 0.428028432757068
1.91663326653307 0.427149923221105
1.92645290581162 0.426272790049721
1.93627254509018 0.425397875036792
1.94609218436874 0.424525995910373
1.95591182364729 0.423657944891969
1.96573146292585 0.422794487433056
1.97555110220441 0.421936361120619
1.98537074148297 0.421084274743238
1.99519038076152 0.420238907509174
2.00501002004008 0.419400908407803
2.01482965931864 0.418570895705796
2.02464929859719 0.417749456569512
2.03446893787575 0.416937146805186
2.04428857715431 0.416134490708693
2.05410821643287 0.415341981016879
2.06392785571142 0.414560078952684
2.07374749498998 0.413789214356584
2.08356713426854 0.413029785897174
2.09338677354709 0.412282161354013
2.10320641282565 0.411546677966225
2.11302605210421 0.410823642840636
2.12284569138277 0.410113333413633
2.13266533066132 0.409415997961216
2.14248496993988 0.408731856152111
2.15230460921844 0.408061099639118
2.16212424849699 0.407403892684218
2.17194388777555 0.406760372813284
2.18176352705411 0.406130651496558
2.19158316633267 0.405514814851344
2.20140280561122 0.404912924363694
2.21122244488978 0.404325017626087
2.22104208416834 0.403751109088417
2.23086172344689 0.403191190819807
2.24068136272545 0.402645233279036
2.25050100200401 0.402113186091543
2.26032064128257 0.401594978831216
2.27014028056112 0.401090521805312
2.27995991983968 0.40059970684107
2.28977955911824 0.400122408072697
2.29959919839679 0.399658482727564
2.30941883767535 0.399207771910583
2.31923847695391 0.398770101385832
2.32905811623247 0.398345282354606
2.33887775551102 0.397933112229156
2.34869739478958 0.397533375401463
2.35851703406814 0.397145844006444
2.36833667334669 0.396770278679054
2.37815631262525 0.39640642930479
2.38797595190381 0.396054035763149
2.39779559118236 0.3957128286636
2.40761523046092 0.395382530073666
2.41743486973948 0.395062854238733
2.42725450901804 0.394753508293201
2.43707414829659 0.394454192962589
2.44689378757515 0.394164603256229
2.45671342685371 0.393884429150149
2.46653306613226 0.393613356259772
2.47635270541082 0.393351066502007
2.48617234468938 0.393097238746335
2.49599198396794 0.392851549454453
2.50581162324649 0.392613673308027
2.51563126252505 0.39238328382411
2.52545090180361 0.392160053957742
2.53527054108216 0.391943656691245
2.54509018036072 0.391733765609721
2.55490981963928 0.391530055462239
2.56472945891784 0.391332202708189
2.57454909819639 0.391139886048285
2.58436873747495 0.390952786939684
2.59418837675351 0.390770590094687
2.60400801603206 0.390592983962504
2.61382765531062 0.390419661193548
2.62364729458918 0.390250319085758
2.63346693386774 0.390084660012443
2.64328657314629 0.389922391831158
2.65310621242485 0.389763228273159
2.66292585170341 0.389606889312992
2.67274549098196 0.389453101517798
2.68256513026052 0.389301598375962
2.69238476953908 0.389152120604743
2.70220440881764 0.389004416436598
2.71202404809619 0.388858241883907
2.72184368737475 0.388713360981887
2.73166332665331 0.388569546009516
2.74148296593186 0.388426577688332
2.75130260521042 0.388284245359025
2.76112224448898 0.388142347135805
2.77094188376754 0.388000690038565
2.78076152304609 0.387859090102919
2.79058116232465 0.387717372468258
2.80040080160321 0.387575371444022
2.81022044088176 0.387432930554421
2.82004008016032 0.387289902561935
2.82985971943888 0.387146149469932
2.83967935871744 0.387001542504838
2.84949899799599 0.386855962078316
2.85931863727455 0.386709297729975
2.86913827655311 0.386561448051187
2.87895791583166 0.386412320590621
2.88877755511022 0.38626183174215
2.89859719438878 0.386109906615851
2.90841683366734 0.385956478892815
2.91823647294589 0.385801490664567
2.92805611222445 0.385644892257889
2.93787575150301 0.385486642045887
2.94769539078156 0.385326706246172
2.95751503006012 0.385165058707022
2.96733466933868 0.385001680682443
2.97715430861723 0.384836560597036
2.98697394789579 0.384669693801582
2.99679358717435 0.384501082320301
3.00661322645291 0.384330734590691
3.01643286573146 0.384158665196887
3.02625250501002 0.383984894597473
3.03607214428858 0.383809448848646
3.04589178356713 0.383632359323649
3.05571142284569 0.383453662429355
3.06553106212425 0.383273399320876
3.07535070140281 0.38309161561504
3.08517034068136 0.382908361103567
3.09498997995992 0.382723689466735
3.10480961923848 0.382537657988314
3.11462925851703 0.3823503272725
3.12444889779559 0.382161760963552
3.13426853707415 0.38197202546882
3.14408817635271 0.381781189685775
3.15390781563126 0.381589324733666
3.16372745490982 0.38139650369035
3.17354709418838 0.381202801334817
3.18336673346693 0.381008293895914
3.19318637274549 0.380813058807683
3.20300601202405 0.380617174471753
3.21282565130261 0.380420720027122
3.22264529058116 0.380223775127681
3.23246492985972 0.380026419727753
3.24228456913828 0.379828733875915
3.25210420841683 0.379630797517296
3.26192384769539 0.379432690304555
3.27174348697395 0.379234491417661
3.28156312625251 0.379036279392599
3.29138276553106 0.378838131959061
3.30120240480962 0.378640125887191
3.31102204408818 0.378442336843374
3.32084168336673 0.37824483925507
3.33066132264529 0.37804770618464
3.34048096192385 0.377851009212109
3.35030060120241 0.377654818326758
3.36012024048096 0.377459201827443
3.36993987975952 0.3772642262315
3.37975951903808 0.377069956192072
3.38957915831663 0.376876454423699
3.39939879759519 0.376683781635971
3.40921843687375 0.376491996475034
3.4190380761523 0.376301155472746
3.42885771543086 0.376111313003229
3.43867735470942 0.375922521246598
3.44849699398798 0.375734830159602
3.45831663326653 0.375548287452923
3.46813627254509 0.375362938574866
3.47795591182365 0.375178826701174
3.4877755511022 0.374995992730686
3.49759519038076 0.37481447528657
3.50741482965932 0.374634310722845
3.51723446893788 0.37445553313591
3.52705410821643 0.374278174380815
3.53687374749499 0.374102264091972
3.54669338677355 0.37392782970805
3.5565130260521 0.37375489650077
3.56633266533066 0.37358348760733
3.57615230460922 0.373413624066195
3.58597194388778 0.373245324855992
3.59579158316633 0.373078606937249
3.60561122244489 0.372913485296727
3.61543086172345 0.372749972994112
3.625250501002 0.372588081210812
3.63507014028056 0.372427819300639
3.64488977955912 0.372269194842155
3.65470941883768 0.372112213692453
3.66452905811623 0.37195688004218
3.67434869739479 0.371803196471593
3.68416833667335 0.371651164007458
3.6939879759519 0.37150078218061
3.70380761523046 0.371352049083997
3.71362725450902 0.371204961431039
3.72344689378758 0.37105951461415
3.73326653306613 0.370915702763265
3.74308617234469 0.370773518804238
3.75290581162325 0.370632954516963
3.7627254509018 0.370494000593117
3.77254509018036 0.370356646693381
3.78236472945892 0.370220881504044
3.79218436873747 0.370086692792889
3.80200400801603 0.36995406746426
3.81182364729459 0.369822991613226
3.82164328657315 0.369693450578765
3.8314629258517 0.369565428995894
3.84128256513026 0.369438910846671
3.85110220440882 0.369313879510032
3.86092184368737 0.36919031781038
3.87074148296593 0.369068208064906
3.88056112224449 0.36894753212959
3.89038076152305 0.368828271443844
3.9002004008016 0.368710407073774
3.91002004008016 0.368593919754033
3.91983967935872 0.368478789928254
3.92965931863727 0.368364997788031
3.93947895791583 0.368252523310459
3.94929859719439 0.368141346294209
3.95911823647295 0.368031446394153
3.9689378757515 0.367922803154524
3.97875751503006 0.367815396040632
3.98857715430862 0.367709204469133
3.99839679358717 0.367604207836873
4.00821643286573 0.367500385548312
4.01803607214429 0.367397717041554
4.02785571142285 0.367296181813
4.0376753507014 0.367195759440644
4.04749498997996 0.367096429606037
4.05731462925852 0.366998172114949
4.06713426853707 0.366900966916754
4.07695390781563 0.366804794122569
4.08677354709419 0.36670963402217
4.09659318637275 0.36661546709973
4.1064128256513 0.366522274048404
4.11623246492986 0.366430035783791
4.12605210420842 0.36633873345632
4.13587174348697 0.366248348462577
4.14569138276553 0.366158862455634
4.15551102204409 0.366070257354382
4.16533066132265 0.365982515351938
4.1751503006012 0.36589561892314
4.18496993987976 0.365809550831174
4.19478957915832 0.365724294133365
4.20460921843687 0.36563983218618
4.21442885771543 0.365556148649458
4.22424849699399 0.365473227489921
4.23406813627254 0.365391052983992
4.2438877755511 0.365309609719956
4.25370741482966 0.365228882599493
4.26352705410822 0.365148856838634
4.27334669338677 0.365069517968139
4.28316633266533 0.364990851833372
4.29298597194389 0.364912844593662
4.30280561122244 0.364835482721214
4.312625250501 0.364758752999576
4.32244488977956 0.364682642521706
4.33226452905812 0.364607138687657
4.34208416833667 0.364532229201916
4.35190380761523 0.364457902070414
4.36172344689379 0.364384145597236
4.37154308617234 0.364310948381062
4.3813627254509 0.364238299311348
4.39118236472946 0.364166187564287
4.40100200400802 0.364094602598555
4.41082164328657 0.364023534150875
4.42064128256513 0.363952972231414
4.43046092184369 0.363882907119028
4.44028056112224 0.363813329356386
4.4501002004008 0.363744229744971
4.45991983967936 0.363675599339997
4.46973947895792 0.363607429445233
4.47955911823647 0.363539711607773
4.48937875751503 0.363472437612748
4.49919839679359 0.363405599478
4.50901803607214 0.363339189448729
4.5188376753507 0.363273199992133
4.52865731462926 0.363207623792033
4.53847695390782 0.363142453743513
4.54829659318637 0.363077682947574
4.55811623246493 0.363013304705812
4.56793587174349 0.36294931251513
4.57775551102204 0.36288570006249
4.5875751503006 0.362822461219718
4.59739478957916 0.362759590038352
4.60721442885772 0.362697080744565
4.61703406813627 0.362634927734142
4.62685370741483 0.362573125567532
4.63667334669339 0.362511668964976
4.64649298597194 0.36245055280171
4.6563126252505 0.362389772103258
4.66613226452906 0.362329322040799
4.67595190380761 0.362269197926636
4.68577154308617 0.36220939520974
4.69559118236473 0.362149909471402
4.70541082164329 0.362090736420968
4.71523046092184 0.362031871891676
4.7250501002004 0.361973311836584
4.73486973947896 0.361915052324602
4.74468937875752 0.361857089536616
4.75450901803607 0.361799419761713
4.76432865731463 0.361742039393506
4.77414829659319 0.36168494492655
4.78396793587174 0.361628132952865
4.7937875751503 0.36157160015855
4.80360721442886 0.361515343320496
4.81342685370741 0.361459359303191
4.82324649298597 0.361403645055627
4.83306613226453 0.361348197608291
4.84288577154309 0.361293014070259
4.85270541082164 0.361238091626368
4.8625250501002 0.361183427534492
4.87234468937876 0.361129019122896
4.88216432865731 0.361074863787677
4.89198396793587 0.361020958990296
4.90180360721443 0.360967302255189
4.91162324649299 0.360913891167458
4.92144288577154 0.360860723370645
4.9312625250501 0.360807796564581
4.94108216432866 0.360755108503313
4.95090180360721 0.360702656993105
4.96072144288577 0.360650439890511
4.97054108216433 0.360598455100517
4.98036072144289 0.36054670057475
4.99018036072144 0.360495174309762
5 0.360443874345368
};
\addlegendentry{K=16}
\end{axis}

\end{tikzpicture}


==> WindowedLambdaVsK.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=both,
title={BTA Windowed Access},
x grid style={white!69.0196078431373!black},
xlabel={K},
xmin=-50, xmax=1050,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Normalized Optimum Stable Arrival Rate},
ymin=0.4009855, ymax=1.0285245,
ytick style={color=black},
ytick={0.4,0.5,0.6,0.7,0.8,0.9,1,1.1},
yticklabels={0.4,0.5,0.6,0.7,0.8,0.9,1.0,1.1}
]
\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:0,1)
--(axis cs:1000,1);

\addplot [semithick, color0, forget plot]
table {%
1 0.42951
2 0.47068
4 0.51751
8 0.56779
10 0.5850039
16 0.62388
20 0.6435351
30 0.6802734
40 0.7063453
50 0.7262098
100 0.7835304
200 0.8324254
500 0.8832808
1000 0.9123721
};
\end{axis}

\end{tikzpicture}


==> asymptotics_windowed.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

%\definecolor{color0}{rgb}{1.0, 0.13, 0.32}
%\definecolor{color1}{rgb}{0.56, 0.93, 0.56}
%\definecolor{color2}{rgb}{1.0, 0.71, 0.76}
%\definecolor{color3}{rgb}{0.98, 0.93, 0.37}
%\definecolor{color4}{rgb}{0.6, 0.81, 0.93}

\begin{axis}[
     axis lines=left,
     width=8.8cm,
     height=3.6cm,
     grid=both,
     grid style={dotted,gray},
     legend cell align=left,
    legend style={at={(0.55,0.75)},anchor=west},
%log basis x={10},
tick align=outside,
tick pos=both,
%x grid style={white!69.0196078431373!black},
xlabel={$\mpr$},
xmajorgrids,
xmin=-50, xmax=1050,
xtick={1,200,400,600,800,1000},
xticklabels={1,200,400,600,800,1000},
%xmode=log,
%y grid style={white!69.0196078431373!black},
ylabel={$\lambda_{\text{S}}/\mpr$},
ymajorgrids,
%ymin=0.25, ymax=0.546875,
ymin=0.39, ymax=1.0285245,
ytick style={color=black},
ytick={0.4,0.6,0.8,1},
yticklabels={0.4,0.6,0.8,1.0}
]



\addplot [semithick, black]
table {windowed_lambda.tex};
%\addlegendentry{\footnotesize{BTA, $\mpr= 1$}}

\end{axis}

\end{tikzpicture}

